IGL-Bench: Establishing the Comprehensive Benchmark for Imbalanced Graph Learning

Deep graph learning has gained grand popularity over the past years due to its versatility and success in representing graph data across a wide range of domains. However, the pervasive issue of imbalanced graph data distributions, where certain parts exhibit disproportionally abundant data while others remain sparse, undermines the efficacy of conventional graph learning algorithms, leading to biased outcomes. To address this challenge, Imbalanced Graph Learning (IGL) has garnered substantial attention, enabling more balanced data distributions and better task performance. Despite the proliferation of IGL algorithms, the absence of consistent experimental protocols and fair performance comparisons pose a significant barrier to comprehending advancements in this field. To bridge this gap, we introduce IGL-Bench, a foundational comprehensive benchmark for imbalanced graph learning, embarking on 16 diverse graph datasets and 24 distinct IGL algorithms with uniform data processing and splitting strategies. Specifically, IGL-Bench systematically investigates state-of-the-art IGL algorithms in terms of effectiveness, robustness, and efficiency on node-level and graph-level tasks, with the scope of class-imbalance and topology-imbalance. Extensive experiments demonstrate the potential benefits of IGL algorithms on various imbalanced conditions, offering insights and opportunities in the IGL field. Further, we have developed an open-sourced and unified package to facilitate reproducible evaluation and inspire further innovative research, which is available at https://github.com/RingBDStack/IGL-Bench.

==> fig/imbalance.tex <==
\begin{tikzpicture}[very thick, black]
\node[draw=none,fill=none] at (0,0){\includegraphics{fig/imbalance_category.pdf}};

\node[align=center] at (-6.95,-2.25) {\hyperref[eq:rho_1]{$\rhd$}$\rho = \dfrac{\max_{i=1}^{C}|\mathcal{C}_i|}{\min_{j=1}^{C}|\mathcal{C}_j|}$};
\node[align=center] at (-2.25,-2.25) {\hyperref[eq:rho_2]{$\rhd$}$\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{n}}|}\sum d(v), v \in \mathcal{H}_{\text{n}}}{\frac{1}{|\mathcal{T}_{\text{n}}|}\sum d(v), v \in \mathcal{T}_{\text{n}}}$};
\node[align=center, text width=4.8cm] at (2.25,-2.25) {\baselineskip=13pt $RC\gets$ \Eqref{eq:rc}\\$SC\gets$ \Eqref{eq:sc} \\ \hyperref[eq:rho_3]{$\rhd$}$\rho = -10\cdot\log |RC\cdot SC|$\\};
\node[align=center] at (6.95,-2.25) {\hyperref[eq:rho_4]{$\rhd$}$\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{g}}|}\sum |\mathcal{G}_i|, \mathcal{G}_i \in \mathcal{H}_{\text{g}}}{\frac{1}{|\mathcal{T}_{\text{g}}|}\sum |\mathcal{G}_j|, \mathcal{G}_j \in \mathcal{T}_{\text{g}}}$};

\node[align=center, scale=0.8] at (-5.6,-0.55) {minority ($\mathcal{C}_j$)};
\node[align=center, scale=0.8] at (-6.55,-0.03) {majority ($\mathcal{C}_i$)};
\node[align=center, scale=0.8] at (-5.68,0.565) {minority ($\mathcal{C}_j$)};
\node[align=center, scale=0.8] at (-7.525,0.565) {majority ($\mathcal{C}_i$)};
\node[align=center, scale=0.6] at (-8.4,-0.03) {$\#$};
\node[align=center, scale=0.6] at (-5.4,-1.402) {index};

\node[align=center, scale=0.8, color=MidnightBlue!70] at (-1.6,0.05) {$d(v)=$ 5};
\node[align=center, scale=0.8, color=Dandelion] at (-0.65,0.65) {$d(v)=$ 1};\node[align=center, scale=0.8, color=Dandelion] at (-1,1.8) {$d(v)=$ 1};
\node[align=center, scale=0.8, color=MidnightBlue!70] at (-3.92,0.8) {$d(v)=$ 6};
\node[align=center, scale=0.8] at (-3.072,-1.14) {head nodes $\mathcal{H}_\text{n}$};
\node[align=center, scale=0.8] at (-1.05,-1.14) {tail nodes $\mathcal{T}_\text{n}$};

\node[align=center, scale=0.8] at (3.65,-1.14) {unlabeled};
\node[align=center, scale=0.8] at (1.5,-1.14) {labeled};
\node[align=center, scale=0.8] at (1.5,-0.55) {$SC$: Over-Squashing};
\node[align=left, scale=0.8] at (1.25,1.95) {$RC$:\\Under-Reaching};

\node[align=center, scale=0.8, rotate=90] at (5.14,0.88) {Class $\#i$};
\node[align=center, scale=0.8, rotate=90] at (5.14,-0.68) {Class $\#j$};
\node[align=center, scale=0.8, color=MidnightBlue!70] at (5.8,1.99) {head};
\node[align=center, scale=0.8] at (6.72,1.958) {graphs $\mathcal{H}_\text{g}$};
\node[align=center, scale=0.8, color=Dandelion] at (7.7,1.99) {tail};
\node[align=center, scale=0.8] at (8.49,1.958) {graphs $\mathcal{T}_\text{g}$};

\end{tikzpicture}

==> fig/package_structure.tex <==
\begin{tikzpicture}[very thick, black]
\node[draw=none,fill=none] at (0,0){\includegraphics{fig/package_structure_ori.pdf}};

\node[align=center, scale=1] at (-5.94,-0.77) {$\boldsymbol{\rho}$};

\end{tikzpicture}

==> fig/timeline.tex <==
\begin{tikzpicture}[very thick, black]
\small
\renewcommand{\cite}[1]{[{\citenum{#1}}]}

%% Coordinates
\coordinate (O) at (-1,0); % Origin
% \coordinate (P1) at (4,0);
% \coordinate (P2) at (8,0);
% \coordinate (P3) at (12,0);
\coordinate (F) at (13,0); %End
\coordinate (E1) at (5,0); %Event
% \coordinate (E2) at (0.5,0); %Event

%% Filled regions
% \shade[left color=white, right color=MidnightBlue!20]  (-0.5,0.5) rectangle (14.5,2) ;
% \shade[left color=white, right color=MidnightBlue!50]  (-0.5,2) rectangle (14.5,3.2) ;
% \shade[left color=white, right color=MidnightBlue!70]  (-0.5,3.2) rectangle (14.5,4.4) ;
\shade[left color=MidnightBlue!20, right color=white]  (-0.5,0.5) rectangle (14.5,2) ;
\shade[left color=MidnightBlue!50, right color=white]  (-0.5,2) rectangle (14.5,3.2) ;
\shade[left color=MidnightBlue!70, right color=white]  (-0.5,3.2) rectangle (14.5,4.4) ;

\node[align=center, text width=2.5cm] at (-2.2,1.25) {\fontsize{10}{8}\selectfont Node-Level\\Class-Imbalance};
\node[align=center, text width=2.5cm] at (-2.2,2.55) {\fontsize{10}{8}\selectfont Both};
\node[align=center, text width=3.1cm] at (-2.2,3.8) {\fontsize{10}{8}\selectfont Node-Level\\Topology-Imbalance};

\shade[left color=white, right color=Dandelion!20]  (-0.5,-0.8) rectangle (14.5,-1.8) ;
\shade[left color=white, right color=Dandelion!50]  (-0.5,-1.8) rectangle (14.5,-2.8) ;
\shade[left color=white, right color=Dandelion!80]  (-0.5,-2.8) rectangle (14.5,-3.8) ;

\node[align=center, text width=2.5cm] at (-2.2,-1.3) {\fontsize{10}{8}\selectfont Graph-Level\\Class-Imbalance};
\node[align=center, text width=2.5cm] at (-2.2,-2.3) {\fontsize{10}{8}\selectfont Both};
\node[align=center, text width=3.1cm] at (-2.2,-3.3) {\fontsize{10}{8}\selectfont Graph-Level\\Topology-Imbalance};

\draw[<-,thick,color=black] (-2.2,2.8) -- (-2.2,3.4);
\draw[<-,thick,color=black] (-2.2,2.3) -- (-2.2,1.7);
\draw[<-,thick,color=black] (-2.2,-2.55) -- (-2.2,-2.95);
\draw[->,thick,color=black] (-2.2,-1.7) -- (-2.2,-2.1);

\draw[rounded corners=8pt, draw=MidnightBlue!50, line width=2pt] (14.7,0.5) rectangle (19.3,4.4);
\draw[rounded corners=8pt, draw=Dandelion!50, line width=2pt] (14.7,-0.5) rectangle (19.3,-3.8);

% \draw[rounded corners=0pt, draw=Plum!50, line width=2pt] (-0.5,-4) rectangle (19.3,-5) ;
\fill[color=Gray!20] (-0.5,-4) rectangle (19.3,-5) ;

\node[align=center] at (-2.2,-4.5) {\large \textbf{Evaluations}};

\node[align=center] at (9.4,-4.5) {\large \ding{182}~\textbf{Effectiveness (\hyperref[sec:res_rq1]{$\rhd$}RQ1, \hyperref[sec:res_rq3]{$\rhd$}RQ3)}\qquad\ding{183}~\textbf{Robustness (\hyperref[sec:res_rq2]{$\rhd$}RQ2)}\qquad\ding{184}~\textbf{Efficiency (\hyperref[sec:res_rq4]{$\rhd$}RQ4)}};

	
% %% Events
\node[align=center] at (1,3.8) {DEMO-Net~\cite{demonet2019}};
\node[align=center] at (4,1.25) {DRGCN~\cite{drgcn2020}};
\node[align=center] at (4,3.8) {meta-tail2vec~\cite{meta-tail2vec2020}};
\node[align=center,text width=3cm] at (7,1.25) {\baselineskip=10pt {DPGNN~\cite{dpgnn2021}\\ImGAGN~\cite{imgagn2021}\\GraphSMOTE~\cite{graphsmote2021}\\GraphMixup~\cite{graphmixup2022}\\}};
\node[align=center] at (7,3.8) {Tail-GNN~\cite{tailgnn2021}\\ReNode~\cite{renode2021}};
\node[align=center] at (10,1.25) {GraphENS~\cite{graphens2021}};
\node[align=center] at (10,3.8) {Cold Brew~\cite{coldbrew2021}\\RawlsGCN~\cite{rawlsgcn2022}\\PASTEL~\cite{pastel2022}};
\node[align=center] at (10,2.55) {LTE4G~\cite{lte4g2022}\\TAM~\cite{tam2022}\\TOPOAUC~\cite{topoauc2022}};
\node[align=center] at (13,3.8) {HyperIMBA~\cite{hyperimba2023}\\GraphPatcher~\cite{graphpatcher2024}};
\node[align=center] at (13,1.25) {GraphSHA~\cite{graphsha2023}};

\node[align=center] at (10,-1.3) {G\textsuperscript{2}GNN~\cite{g2gnn2022}};
\node[align=center] at (13,-1.3) {ImGKB~\cite{imgkb2023}\\DataDec~\cite{datadec2023}};
\node[align=center] at (10,-2.3) {TopoImb~\cite{topoimb2022}};
\node[align=center] at (10,-3.3) {SOLT-GNN~\cite{soltgnn2022}};

\node[align=center] at (17,4.1) {\hyperref[sec:data]{$\rhd$}~\textbf{Node-Level Datasets}};
\draw[dashed, line width=0.5pt, color=MidnightBlue] (17,0.7) -- (17,3.8);
\node[align=center, text=MidnightBlue] at (15.85,3.6) {\textbf{Homophily}};
\node[align=center, text=MidnightBlue] at (18.15,3.6) {\textbf{Heterophily}};
\node[align=center, text width=3cm] at (15.85,2) {\baselineskip=12pt Cora~\cite{yang2016revisiting}\\CiteSeer~\cite{yang2016revisiting}\\PubMed~\cite{yang2016revisiting}\\Computers~\cite{shchur2018pitfalls}\\Photo~\cite{shchur2018pitfalls}\\ogbn-arXiv~\cite{hu2020open}\\};
\node[align=center, text width=3cm] at (18.15,2.65) {\baselineskip=12pt Chameleon~\cite{rozemberczki2021multi}\\Squirrel~\cite{rozemberczki2021multi}\\Actor~\cite{pei2019geom}\\};

\node[align=center] at (17,-0.8) {\hyperref[sec:data]{$\rhd$}~\textbf{Graph-Level Datasets}};
\node[align=center, text width=5cm] at (17,-2.35) {\baselineskip=11pt PTC-MR~\cite{bai2019unsupervised}\\FRANKENSTEIN~\cite{orsini2015graph}\\PROTEINS~\cite{borgwardt2005protein}\quad D\&D~\cite{shervashidze2011weisfeiler}\\IMDB-B~\cite{cai2018simple}\\REDDIT-B~\cite{yanardag2015deep}\\ogbg-molhiv~\cite{hu2020open}\\COLLAB~\cite{leskovec2005graphs}\\};


% %% Arrows
% \path[->,color=Dandelion] ($(P2)+(-1,-0.1)$) edge [out=-90, in=130]  ($(D2)+(0,1)$);
% \path[->,color=Plum]($(P3)+(-1,-0.1)$)  edge [out=-70, in=90]  ($(D3)+(0,1)$);

% \draw[-,thick,color=black] ($(E1)+(0,0.1)$) -- ($(E1)+(0,1.5)$) node [above=0pt,align=center,black] {Unexpected\\event};



%% Arrow
\draw[-] (-0.75,0) -- (14.5,0);
\draw[->, dashed] (14.5,0) -- (19.3,0);
%% Ticks
\foreach \x in {1,4,7,10,13}
\draw(\x cm,3pt) -- (\x cm,-3pt);
%% Labels
\foreach \i \j in {1/2019,4/2020,7/2021,10/2022,13/{2023, 2024}}{
	\draw (\i,0) node[below=4pt] {\large \textbf{\j}} ;
}

\node[draw, rounded corners, align=center, text width=2.6cm] at (-2.2,0) {\fontsize{14}{8}\selectfont \texttt{IGL-Bench}};
\draw[dashed, line width=0.1mm] (2.5,-3.8) -- (2.5,4.4);
\draw[dashed, line width=0.1mm] (5.5,-3.8) -- (5.5,4.4);
\draw[dashed, line width=0.1mm] (8.5,-3.8) -- (8.5,4.4);
\draw[dashed, line width=0.1mm] (11.5,-3.8) -- (11.5,4.4);

\end{tikzpicture}

==> table/algo.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet2'
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Summary of representative Imbalanced Graph Representation Learning (IGL) algorithms integrated in \modelname~concerning the imbalance types, downstream tasks, method levels, and computational complexity. We also provide public access to the official algorithm implementations.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.2em}
    \begin{tabular}{ccllcccccclc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Type}} & \multicolumn{2}{c}{\multirow{2}[2]{*}{\textbf{Algorithm}}} & \multicolumn{1}{c}{\multirow{2}[2]{*}{\textbf{Task}}} & \multicolumn{3}{c}{\textbf{Data-Level}} & \multicolumn{3}{c}{\textbf{Algorithm-Level}} & \multicolumn{1}{c}{\multirow{2}[2]{*}{\makecell{\textbf{Computational}\\ \textbf{Complexity}\tablefootnote{For brevity, only the main bottlenecks of the algorithm's computational complexity are analyzed here, while the remaining negligible parts are uniformly ignored. The meanings of notations follow definitions in Section \textcolor{RoyalBlue}{2}.}}}} & \multicolumn{1}{c}{\multirow{2}[2]{*}{\textbf{Code}}} \\
\cmidrule(r){5-7} \cmidrule(r){8-10}         & \multicolumn{2}{c}{} &       & \multicolumn{1}{c}{~~IG~~} & \multicolumn{1}{c}{~AG~} & \multicolumn{1}{c}{~~PL~~} & \multicolumn{1}{c}{~~MR~~} & \multicolumn{1}{c}{~~Loss~~} & \multicolumn{1}{c}{~~RG~~} &       &  \\
    \midrule
    \multirow{10}[1]{*}{\makecell{Node-Level\\Class-Imbalance}} 
          &       & DRGCN~\cite{drgcn2020} &  NC   &      &   \checkmark    &       &       &      &    \checkmark    &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/codeshareabc/DRGCN} \\
          &       & DPGNN~\cite{dpgnn2021} &   NC    &       &       &   \checkmark     &     \checkmark  &  \checkmark     &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/YuWVandy/DPGNN} \\
          &       & ImGAGN~\cite{imgagn2021} &  NC     &       &   \checkmark    &       &       &       &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/Leo-Q-316/ImGAGN} \\
          &       & GraphSMOTE~\cite{graphsmote2021} &  NC     &  \checkmark     &       &       &       &       &       &   $\mathcal{O}(|\mathcal{V}|^2)+\mathcal{O}(|\mathcal{E}|)$    & \code{https://github.com/TianxiangZhao/GraphSmote} \\
          &       & GraphENS~\cite{graphens2021} &   NC    &  \checkmark     &       &       &       &       &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/JoonHyung-Park/GraphENS} \\
          &       & GraphMixup~\cite{graphmixup2022} &   NC    &   \checkmark    &       &       &       &       &       &  $\mathcal{O}(|\mathcal{V}|^2)+\mathcal{O}(|\mathcal{E}|)$     & \code{https://github.com/LirongWu/GraphMixup} \\
          &       & LTE4G~\cite{lte4g2022} & NC      &       &       &       &  \checkmark     &       &   \checkmark    &   $\mathcal{O}(|\mathcal{V}|^2)+\mathcal{O}(|\mathcal{E}|)$    & \code{https://github.com/SukwonYun/LTE4G} \\
          &       & TAM~\cite{tam2022}   &  NC     &       &       &       &       &   \checkmark    &       &  $\mathcal{O}(|\mathcal{V}|C+|\mathcal{E}|)$     & \code{https://github.com/Jaeyun-Song/TAM} \\
          &       & TOPOAUC~\cite{topoauc2022} &   NC    &       &       &       &       &  \checkmark     &  \checkmark     &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/TraceIvan/TOPOAUC} \\
          &       & GraphSHA~\cite{graphsha2023} &  NC     &   \checkmark    &       &       &       &       &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/wenzhilics/GraphSHA} \\
    \midrule
    \multirow{6}[25]{*}{\makecell{Node-Level\\Topology-Imbalance}} & \multicolumn{1}{c}{\multirow{2}[20]{*}{local}} 
            & DEMO-Net~\cite{demonet2019} &   NC    &       &       &       &  \checkmark     &       &       & $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$      & \code{https://github.com/jwu4sml/DEMO-Net} \\
          &       & meta-tail2vec~\cite{meta-tail2vec2020} &  NC     &       &       &       &  \checkmark     &   \checkmark    &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$     & \code{https://github.com/smufang/meta-tail2vec} \\
          &       & Tail-GNN~\cite{tailgnn2021} &  NC     &       &       &       &    \checkmark   &    \checkmark   &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$     & \code{https://github.com/shuaiOKshuai/Tail-GNN} \\
          &       & Cold Brew~\cite{coldbrew2021} &  NC     &       &       &       &  \checkmark     &   \checkmark    &       &   {$\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$ }    & \code{https://github.com/amazon-research/gnn-tail-generalization} \\
          &       & LTE4G~\cite{lte4g2022} & NC      &       &       &       &  \checkmark     &       &   \checkmark    &   $\mathcal{O}(|\mathcal{V}|^2)+\mathcal{O}(|\mathcal{E}|)$    & \code{https://github.com/SukwonYun/LTE4G} \\
          &       & RawlsGCN~\cite{rawlsgcn2022} &  NC     &       &       &       &       &   \checkmark    &       &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/jiank2/RawlsGCN} \\
          &       & GraphPatcher~\cite{graphpatcher2024} &  NC     &   \checkmark    &       &       &       &       &   \checkmark    &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/jumxglhf/GraphPatcher} \\
\cmidrule{2-12}          & \multicolumn{1}{c}{\multirow{4}[5]{*}{global}} & 
                ReNode~\cite{renode2021} &  NC     &       &       &       &       &   \checkmark    &       &    $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$   & \code{https://github.com/victorchen96/ReNode} \\
          &       & TAM~\cite{tam2022}   &  NC     &       &       &       &       &   \checkmark    &       &  $\mathcal{O}(|\mathcal{V}|C+|\mathcal{E}|)$     & \code{https://github.com/Jaeyun-Song/TAM} \\
          &       & PASTEL~\cite{pastel2022} &  NC     &       &       &       &   \checkmark    &  \checkmark     &  \checkmark     &   $\mathcal{O}(|\mathcal{V}^2|)+\mathcal{O}(|\mathcal{E}|)$    & \code{https://github.com/RingBDStack/PASTEL} \\
          &       & TOPOAUC~\cite{topoauc2022} &   NC    &       &       &       &       &  \checkmark     &  \checkmark     &   $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$    & \code{https://github.com/TraceIvan/TOPOAUC} \\
          &       & HyperIMBA~\cite{hyperimba2023} &    NC   &       &       &       &  \checkmark   &  \checkmark     &       &    $\mathcal{O}(|\mathcal{V}|+|\mathcal{E}|)$   & \code{https://github.com/RingBDStack/HyperIMBA} \\
    \midrule
    \multirow{3}[4]{*}{\makecell{Graph-Level\\Class-Imbalance}} 
           &       & G\textsuperscript{2}GNN~\cite{g2gnn2022} &   GC    &  \checkmark     &       &       &  \checkmark     &  \checkmark     &       &    $\mathcal{O}(\binom{|\mathbf{G}|}{2} \max|\mathcal{V}^{\mathcal{G}_i}|^3)$   & \code{https://github.com/submissionconff/G2GNN} \\
             &       & TopoImb~\cite{topoimb2022} &   NC, GC    &       &       &       &       &   \checkmark    &       &   $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$    & \todo{\code{https://github.com/zihan448/TopoImb}} \\
          &       & DataDec~\cite{datadec2023} &  NC, GC     &       &       &       &   \checkmark    &       &       &  $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$     & \code{https://www.dropbox.com/sh/8jaq9zekzl3khni/AAA0kNDs_UMxj4YbTEKKyiXna?dl=0} \\
          &       & ImGKB~\cite{imgkb2023} &  GC    &       &       &       & \checkmark      &  \checkmark     &       &  $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$      & \code{https://github.com/Tommtang/ImGKB} \\
    \midrule
    \multirow{3}[-4]{*}{\makecell{Graph-Level\\Topology-Imbalance}} &       & 
                SOLT-GNN~\cite{soltgnn2022} &  GC     &       &       &       &       &  \checkmark     &   \checkmark    &   $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$    & \code{https://github.com/shuaiOKshuai/SOLT-GNN} \\
          &       & TopoImb~\cite{topoimb2022} &   NC, GC    &       &       &       &       &   \checkmark    &       &   $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$    & \todo{\code{https://github.com/zihan448/TopoImb}} \\
        % &       & SizeShiftReg~\cite{sizeshiftreg2022} &  GC     &   \checkmark    &       &       &       &      &  \checkmark     &   $\mathcal{O}(\sum(|\mathcal{V}^{\mathcal{G}_i}|+|\mathcal{E}^{\mathcal{G}_i}|))$    & \code{https://github.com/DavideBuffelli/SizeShiftReg} \\
    \bottomrule
    \end{tabular}%
    }
\label{tab:algorithm_all}%
\end{table}%


==> table/data_degree.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of the manipulated local topology-imbalanced datasets (\textbf{training}) for node classification. The number of nodes for each class is equal (class-balanced), and the imbalance ratio $\rho$ is the ratio between the average degree of the head nodes and the average degree of the tail nodes.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
    \begin{tabular}{llrrrrrr}
    \toprule
    \textbf{Dataset} & \textbf{Level} & \textbf{\makecell[r]{$\#$Nodes\\[0.5ex]per Class}} & \textbf{\makecell[r]{$\#$Head Nodes\\[0.5ex]per Class}} & \textbf{\makecell[r]{$\#$Tail Nodes\\[0.5ex]per Class}} & \textbf{\makecell[r]{Avg. $\#$Degree\\[0.5ex](Head Nodes)}} & \textbf{\makecell[r]{Avg. $\#$Degree\\[0.5ex](Tail Nodes)}} & \textbf{\makecell[r]{Imbalance\\[0.3ex] Ratio $\boldsymbol{\rho}$}} \\
    \midrule
    \multirow{3}[0]{*}{{Cora}~\cite{yang2016revisiting}} & Low   & \multirow{3}[0]{*}{39}  & 4    & 35     & 5.64    & 2.84      & \cellcolor{gray!13}{1.98} \\
          & Mid   &        &  8    &   31    &   8.96    & 2.74  & \cellcolor{gray!30}{3.27} \\
          & High  &       &   12    &   27    & 13.53  & 2.00  & \cellcolor{gray!40}{6.74} \\
    \midrule
    \multirow{3}[0]{*}{{CiteSeer}~\cite{yang2016revisiting}} & Low   & \multirow{3}[0]{*}{55} & 6    & 49     & 4.47    & 1.83      & \cellcolor{gray!13}{2.44} \\
          & Mid   &       &  12     &  43    & 6.78  & 1.62  & \cellcolor{gray!30}{4.18} \\
          & High  &       &   18    &   37    & 9.61  & 1.17  & \cellcolor{gray!40}{8.21} \\
    \midrule
    \multirow{3}[0]{*}{{PubMed}~\cite{yang2016revisiting}} & Low   & \multirow{3}[0]{*}{657} & 66    & 591     & 8.58    & 2.08      & \cellcolor{gray!13}{4.12} \\
          & Mid   &       &  132     &  525     & 15.04  & 1.83  & \cellcolor{gray!30}{8.23} \\
          & High  &       &  198     &  459     & 22.93  & 1.51  & \cellcolor{gray!40}{15.23} \\
    \midrule
    \multirow{3}[0]{*}{{Computers}~\cite{shchur2018pitfalls}} & Low   & \multirow{3}[0]{*}{138} &  14    & 124     & 58.21    & 21.85      & \cellcolor{gray!13}{2.66} \\
          & Mid   &       &   28    &  110     & 99.77  & 20.23  & \cellcolor{gray!30}{4.93} \\
          & High  &       &   42    &   96   & 133.14  & 12.98  & \cellcolor{gray!40}{10.26} \\
    \midrule
    \multirow{3}[0]{*}{{Photo}~\cite{shchur2018pitfalls}} & Low   & \multirow{3}[0]{*}{96} &  10    & 86     & 48.96    & 19.56      & \cellcolor{gray!13}{2.50} \\
          & Mid   &       &  20     &  76     & 84.03  & 17.50  & \cellcolor{gray!30}{4.80} \\
          & High  &       &  30     &  66     & 116.33  & 13.13  & \cellcolor{gray!40}{8.85} \\
    \midrule
    \multirow{3}[0]{*}{{ogbn-arXiv}~\cite{hu2020open}} & Low   & \multirow{3}[0]{*}{423} &  42    & 381     & 21.56    & 8.22     & \cellcolor{gray!13}{2.62} \\
          & Mid   &      &   84    &  339     &   40.75    & 5.10   & \cellcolor{gray!30}{7.99} \\
          & High  &       &   126    &  297     & 56.08  & 3.80  & \cellcolor{gray!40}{14.74} \\
    \midrule
    \multirow{3}[0]{*}{{Chameleon}~\cite{rozemberczki2021multi}} & Low   & \multirow{3}[0]{*}{46} &  5    & 41     & 51.28    & 12.12      & \cellcolor{gray!13}{4.23} \\
          & Mid   &       &   10    &  36     & 108.28  & 12.20  & \cellcolor{gray!30}{8.88} \\
          & High  &       &   15    &  31     & 159.44  & 9.29  & \cellcolor{gray!40}{17.16} \\
    \midrule
    \multirow{3}[0]{*}{{Squirrel}~\cite{rozemberczki2021multi}} & Low   & \multirow{3}[0]{*}{104} &  11    & 93     & 162.02    & 22.35      & \cellcolor{gray!13}{7.24} \\
          & Mid   &       &   22    &   82    & 328.33  & 21.71  & \cellcolor{gray!30}{15.13} \\
          & High  &       &   33    &   71    & 496.67  & 14.75  & \cellcolor{gray!40}{33.67} \\
    \midrule
    \multirow{3}[0]{*}{{Actor}~\cite{pei2019geom}} & Low   & \multirow{3}[0]{*}{152}  &  15    & 137     & 15.24    & 4.66      & \cellcolor{gray!13}{3.27} \\
          & Mid   &       &   30    &   122    & 26.77  & 4.11  & \cellcolor{gray!30}{6.52} \\
          & High  &       &   45    &  107     & 37.93  & 3.02  & \cellcolor{gray!40}{12.56} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:data_degree}%
\end{table}%


% \begin{table}[t]
% \caption{Statistics of the manipulated local topology-imbalanced datasets (training) for node classification. The number of nodes for each class is equal (class-balanced), and the imbalance ratio $\rho$ is the ratio between the average degree of the head nodes and the average degree of the tail nodes.}
% \resizebox{\linewidth}{!}{
%   \centering
%     \begin{tabular}{lrrrrrr}
%     \toprule
%     \textbf{Dataset} & \textbf{\makecell{$\#$Nodes\\[0.5ex]per Class}} & \textbf{\makecell{$\#$Head\\[0.5ex]Nodes}} & \textbf{\makecell{$\#$Tail\\[0.5ex]Nodes}} & \textbf{\makecell{Avg. $\#$Degree\\[0.5ex](Head Nodes)}} & \textbf{\makecell{Avg. $\#$Degree\\[0.5ex](Tail Nodes)}} & \textbf{\makecell{Imbalance Ratio\\[0.3ex]$\boldsymbol{\rho}$}} \\
%     \midrule
%     Cora-Low & \multirow{3}[0]{*}{39} & \multirow{3}[0]{*}{4} & \multirow{3}[0]{*}{35} & 5.64  & 2.84  & 1.98 \\
%     Cora-Mid &       &       &       & null  & null  & 3.27 \\
%     Cora-High &       &       &       & null  & null  & 6.74 \\
%     \midrule
%     CiteSeer-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 2.44 \\
%     CiteSeer-Mid &       &       &       & null  & null  & 4.18 \\
%     CiteSeer-High &       &       &       & null  & null  & 8.21 \\
%     \midrule
%     PubMed-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 4.12 \\
%     PubMed-Mid &       &       &       & null  & null  & 8.23 \\
%     PubMed-High &       &       &       & null  & null  & 15.23 \\
%     \midrule
%     Computers-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 2.66 \\
%     Computers-Mid &       &       &       & null  & null  & 4.91 \\
%     Computers-High &       &       &       & null  & null  & 10.26 \\
%     \midrule
%     Photo-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 2.50 \\
%     Photo-Mid &       &       &       & null  & null  & 4.80 \\
%     Photo-High &       &       &       & null  & null  & 8.85 \\
%     \midrule
%     ogbn-arXiv-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & null \\
%     ogbn-arXiv-Mid &       &       &       & null  & null  & null \\
%     ogbn-arXiv-High &       &       &       & null  & null  & null \\
%     \midrule
%     Chameleon-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 4.23 \\
%     Chameleon-Mid &       &       &       & null  & null  & 8.88 \\
%     Chameleon-High &       &       &       & null  & null  & 17.16 \\
%     \midrule
%     Squirrel-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 7.24 \\
%     Squirrel-Mid &       &       &       & null  & null  & 15.13 \\
%     Squirrel-High &       &       &       & null  & null  & 33.67 \\
%     \midrule
%     Actor-Low & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & \multirow{3}[0]{*}{null} & null  & null  & 3.27 \\
%     Actor-Mid &       &       &       & null  & null  & 6.52 \\
%     Actor-High &       &       &       & null  & null  & 12.56 \\
%     \bottomrule
%     \end{tabular}%
% }
% \label{tab:data_degree}%
% \end{table}%

==> table/data_graph.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of benchmark datasets for graph classification.}
\resizebox{\linewidth}{!}{
\setlength{\tabcolsep}{0.4em}
  \centering
    \begin{tabular}{lrrrrrrr}
    \toprule
    \textbf{Dataset} & 
    \textbf{$\#$Graphs} & 
    \textbf{\makecell[r]{Avg.\\ $\#$Nodes}} & 
    \textbf{\makecell[r]{Avg.\\ $\#$Edges}} & 
    \textbf{$\#$Classes} & 
    \textbf{$\#$Features} &
    \textbf{\makecell[r]{Avg.\\ $\#$Degree}} &
    $\#$$\boldsymbol{\mathcal{G}}_{\textbf{head}}$\tablefootnote{For each dataset, we divide graphs into head and tail with a predefined ratio based on the Pareto principle~\cite{sanders1987pareto} (also known as 20/80 rule) to employ the 20\% largest graphs as head graphs, and the rest 80\% as tail graphs.}\\
    \midrule
    PTC-MR~\cite{bai2019unsupervised} & 344 & 14.29 & 14.69 & 2 & 18 & 2.06 & 67~~ \\
    FRANKENSTEIN~\cite{orsini2015graph} & 4,337 & 16.90 & 17.88 & 2 & 780 & 2.12 & 757~~ \\
    PROTEINS~\cite{borgwardt2005protein} & 1,113 & 39.06 & 72.82 & 2 & 3 & 3.73 & 218~~ \\
    D\&D~\cite{shervashidze2011weisfeiler} & 1,178 & 284.32 & 715.66 & 2 & 89 & 5.03 & 234~~ \\
    IMDB-B~\cite{cai2018simple} & 1,000 & 19.77 & 96.53 & 2 & 65 & 9.77 & 194~~ \\
    REDDIT-B~\cite{yanardag2015deep} & 2,000 & 429.63 & 497.75 & 2 & 566 & 2.32 & 400~~ \\
    {ogbg-molhiv}~\cite{hu2020open} & 41,127 & 25.51 & 27.50 & 2 & 9 & 4.29 & 8,225~~ \\
    \midrule
    COLLAB~\cite{leskovec2005graphs} & 5000 & 74.49 & 2457.78 & 3 & 369 & 65.99 & 991~~ \\
    \bottomrule
    \end{tabular}%
    
}
\label{tab:data_graph}%
\end{table}%

==> table/data_graph_cls.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of the manipulated class-imbalanced datasets for graph classification. The imbalance ratio for the graph-level class-imbalance problem is set to the ratio between the number of graphs in the majority and the number of graphs in the minority class. The number of graphs for each class is equal in the validation set for fair evaluation.}
\resizebox{\linewidth}{!}{
  \centering
  % \setlength{\tabcolsep}{0.1em}
    \begin{tabular}{lllrrrr}
    \toprule
    \textbf{Dataset} & \textbf{Task} & \textbf{Level} & \multicolumn{1}{l}{\makecell[r]{\textbf{$\#$Graphs (val.)}\\[0.5ex]\textbf{per Class}}} & \makecell[r]{\textbf{$\#$Graphs}\\[0.5ex]\textbf{(Majority Class)}} & \makecell[r]{\textbf{$\#$Graphs}\\[0.5ex]\textbf{(Minority Class)}} & \makecell[r]{\textbf{Imbalance}\\[0.5ex]\textbf{Ratio} $\boldsymbol{\rho}$} \\
    \midrule
    \multirow{3}[0]{*}{{PTC-MR}~\cite{bai2019unsupervised}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} &  Balanced &\multirow{3}[0]{*}{17} & 17  & 17  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &   & Low    &       & 23  & 11  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &   & High    &       & 30  & 4  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    \multirow{3}[0]{*}{{FRANKENSTEIN}~\cite{bai2019unsupervised}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{216} & 216  & 216  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &  & Low     &       & 302  & 130  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &  & High     &       & 388  & 44  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    \multirow{3}[0]{*}{{PROTEINS}~\cite{borgwardt2005protein}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{55} & 55  & 55  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &   & Low    &       & 77  & 33  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &   & High    &       & 99  & 11  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    \multirow{3}[0]{*}{{D\&D}~\cite{shervashidze2011weisfeiler}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{58} & 58  & 58  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &   & Low    &       & 80  & 36  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &   & High    &       & 104  & 12  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    \multirow{3}[0]{*}{{IMDB-B}~\cite{cai2018simple}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{50} & 50  & 50  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &  & Low     &       & 70  & 30  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &  & High     &       & 90  & 10  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    \multirow{3}[0]{*}{{REDDIT-B}~\cite{yanardag2015deep}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{100} & 100  & 100  & \cellcolor{gray!13}{1.0 (5:5)} \\
          &   & Low    &       & 140  & 60  & \cellcolor{gray!30}{2.3 (7:3)} \\
          &   & High    &       & 180  & 20  & \cellcolor{gray!40}{9.0 (9:1)} \\
    \midrule
    % \multirow{3}[0]{*}{{ogbg-molhiv}~\cite{hu2020open}} & \multirow{3}[0]{*}{\makecell[l]{Binary}} & Balanced & \multirow{3}[0]{*}{xx} & xx  & xx  & \cellcolor{gray!13}{xx} \\
    %       &   & Low    &       & xx  & xx  & \cellcolor{gray!30}{xx} \\
    %       &   & High    &       & xx  & xx  & \cellcolor{gray!40}{xx} \\   
    ogbg-molhiv~\cite{hu2020open} & Binary & --- & 400 & 38,884 & 643 & \cellcolor{gray!40}{60.4}  \\
    \midrule
    \midrule
    \multirow{3}[0]{*}{{COLLAB}~\cite{leskovec2005graphs}} & \multirow{3}[0]{*}{\makecell[l]{Multi-\\Class}} & Balanced & \multirow{3}[0]{*}{167} & 167  & 167  & \cellcolor{gray!13}{1} \\
          &  & Low     &       & 380  & 19  & \cellcolor{gray!30}{20} \\
          &  & High     &       & 400  & 4  & \cellcolor{gray!40}{100} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:graph_cls}%
\vspace{-1em}
\end{table}%

==> table/data_graph_topo.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of the manipulated topology-imbalanced datasets (\textbf{training}) for graph classification. The number of nodes for each class is equal (class-balanced), and the imbalance ratio $\rho$ is the ratio between the average size of the head graphs and the average size of the tail graphs.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
    \begin{tabular}{llrrrrrr}
    \toprule
    \textbf{Dataset} & \textbf{Level} & \textbf{\makecell[r]{$\#$Graphs\\[0.5ex]per Class}} & \textbf{\makecell[r]{$\#$Head Graphs\\[0.5ex]per Class}} & \textbf{\makecell[r]{$\#$Tail Graphs\\[0.5ex]per Class}} & \textbf{\makecell[r]{Avg. $\#$Size\\[0.5ex](Head Graphs)}} & \textbf{\makecell[r]{Avg. $\#$Size\\[0.5ex](Tail Graphs)}} & \textbf{\makecell[r]{Imbalance\\[0.3ex] Ratio $\boldsymbol{\rho}$}} \\
    \midrule
    \multirow{3}[0]{*}{{PTC-MR}~\cite{bai2019unsupervised}} & Low   & \multirow{3}[0]{*}{17}  & \multirow{3}[0]{*}{2}    & \multirow{3}[0]{*}{15}     & 29.50    & 18.40      & \cellcolor{gray!13}{1.60} \\
          & Mid   &        &      &      &   34.25    & 11.80  & \cellcolor{gray!30}{2.90} \\
          & High  &       &      &      & 56.00  & 11.37  & \cellcolor{gray!40}{4.93} \\
    \midrule
    \multirow{3}[0]{*}{{FRANKENSTEIN}~\cite{bai2019unsupervised}} & Low   & \multirow{3}[0]{*}{217} & \multirow{3}[0]{*}{22}    & \multirow{3}[0]{*}{195}     & 33.09    & 21.19      & \cellcolor{gray!13}{1.56} \\
          & Mid   &       &      &      & 32.43  & 13.78  & \cellcolor{gray!30}{2.35} \\
          & High  &       &     &     & 77.55  & 13.78  & \cellcolor{gray!40}{5.63} \\
    \midrule
    \multirow{3}[0]{*}{{PROTEINS}~\cite{borgwardt2005protein}} & Low   & \multirow{3}[0]{*}{56} & \multirow{3}[0]{*}{6}    & \multirow{3}[0]{*}{50}     & 93.50    & 45.81      & \cellcolor{gray!13}{2.04} \\
          & Mid   &       &     &     & 90.25  & 22.26  & \cellcolor{gray!30}{4.05} \\
          & High  &       &     &     & 276.00  & 22.76  & \cellcolor{gray!40}{12.13} \\
    \midrule
    \multirow{3}[0]{*}{{D\&D}~\cite{shervashidze2011weisfeiler}} & Low   & \multirow{3}[0]{*}{59} & \multirow{3}[0]{*}{6}    & \multirow{3}[0]{*}{53}     & 548.00    & 350.58      & \cellcolor{gray!13}{1.56} \\
          & Mid   &       &     &      & 524.83  & 207.70  & \cellcolor{gray!30}{2.53} \\
          & High  &       &     &      & 1765.00  & 198.11  & \cellcolor{gray!40}{8.91} \\
    \midrule
    \multirow{3}[0]{*}{{IMDB-B}~\cite{cai2018simple}} & Low   & \multirow{3}[0]{*}{50} &  \multirow{3}[0]{*}{5}    & \multirow{3}[0]{*}{45}     & 37.50    & 22.92      & \cellcolor{gray!13}{1.64} \\
          & Mid   &       &     &     & 34.30  & 16.29  & \cellcolor{gray!30}{2.11} \\
          & High  &       &     &     & 70.30  & 15.81  & \cellcolor{gray!40}{4.45} \\
    \midrule
    \multirow{3}[0]{*}{{REDDIT-B}~\cite{yanardag2015deep}} & Low   & \multirow{3}[0]{*}{100} &  \multirow{3}[0]{*}{10}   & \multirow{3}[0]{*}{90}    & 1180.75    & 423.23     & \cellcolor{gray!13}{2.79} \\
          & Mid   &      &       &       &   1097.75    & 223.04  & \cellcolor{gray!30}{4.92} \\
          & High  &      &       &       & 2442.70  & 222.73  & \cellcolor{gray!40}{10.97} \\
    \midrule
    \multirow{3}[0]{*}{ogbg-molhiv~\cite{hu2020open}} & Low   & \multirow{3}[0]{*}{200} &  \multirow{3}[0]{*}{20}   & \multirow{3}[0]{*}{180}    & 37.69    & 23.12     & \cellcolor{gray!13}{1.63} \\
          & Mid   &      &       &       &   41.87    &15.86  & \cellcolor{gray!30}{2.64} \\
          & High  &      &       &       & 89.30  & 15.64  & \cellcolor{gray!40}{5.71} \\
    \midrule
    \midrule
    \multirow{3}[0]{*}{{COLLAB}~\cite{leskovec2005graphs}} & Low   & \multirow{3}[0]{*}{167} &  \multirow{3}[0]{*}{17}    & \multirow{3}[0]{*}{150}     & 141.41    & 80.14      & \cellcolor{gray!13}{1.76} \\
          & Mid   &       &      &       & 147.22  & 50.04  & \cellcolor{gray!30}{2.94} \\
          & High  &       &      &       & 309.41  & 50.77  & \cellcolor{gray!40}{6.09} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:graph_topo}%
\vspace{-1.5em}
\end{table}%

==> table/data_node.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of benchmark datasets for node classification.}
\vspace{0.2em}
\resizebox{\linewidth}{!}{
  \centering
    \begin{tabular}{lrrrrrr}
    \toprule
    \textbf{Dataset}  & \textbf{$\#$Nodes} & \textbf{$\#$Edges} & \textbf{$\#$Classes} & \textbf{$\#$Features} & 
    \textbf{Avg. $\#$Degree} & \textbf{$\#$Homophily}\tablefootnote{We report node homophily ratio that normalizes the edge homophily across neighborhoods~\citep{pei2019geom}.} \\
    \midrule
    Cora~\cite{yang2016revisiting} & 2,708 & 5,278 & 7 & 1,433 & 3.90 & 0.81~~ \\
    CiteSeer~\cite{yang2016revisiting} & 3,327 & 4,614 & 6 & 3,703 & 2.77 & 0.74~~ \\
    PubMed~\cite{yang2016revisiting} & 19,717 & 44,325 & 3 & 500 & 4.50 & 0.80~~ \\
    Computers~\cite{shchur2018pitfalls} & 13,752 & 245,861 & 10 & 767 & 35.76 & 0.78~~ \\
    Photo~\cite{shchur2018pitfalls} & 7,487 & 119,081 & 8 & 745 & 31.13 & 0.82~~ \\
    ogbn-arXiv~\cite{hu2020open} & 169,343 & 1,157,799 & 40 & 767 & 13.67 & 0.65~~ \\
    \midrule
    Chameleon~\cite{rozemberczki2021multi} & 2,277 & 36,101 & 5 & 2,325 & 27.60 & 0.23~~ \\
    Squirrel~\cite{rozemberczki2021multi} & 5,201 & 217,073 & 5 & 2,089 & 76.33 & 0.22~~ \\
    Actor~\cite{pei2019geom} & 7,600 & 26,659 & 5 & 932 & 7.02 & 0.22~~ \\
    \bottomrule
    \end{tabular}%
}
\label{tab:data_node}%
\end{table}%

==> table/data_node_imb_stat.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Number of nodes for each class in node-level datasets under different $\rho$.}
\resizebox{\linewidth}{!}{
  \centering
    \begin{tabular}{lll}
    \toprule
    \multicolumn{2}{c}{\textbf{Dataset}} & \textbf{\# Node for Each Class} \\
    \midrule
    \multirow{2}[0]{*}{Cora~\cite{yang2016revisiting}} & $\rho=$ 20 & \textbf{5}, 9, 15, 24, 40, 80, \textbf{100} \\
          & $\rho=$ 100 & \textbf{2}, 3, 6, 14, 17, 31, \textbf{200} \\
    \midrule
    \multirow{2}[0]{*}{CiteSeer~\cite{yang2016revisiting}} & $\rho=$ 20 & \textbf{7}, 13, 25, 46, 99, \textbf{140} \\
          & $\rho=$ 100 & \textbf{2}, 5, 12, 31, 80, \textbf{200} \\
    \midrule
    \multirow{2}[0]{*}{PubMed~\cite{yang2016revisiting}} & $\rho=$ 20 & \textbf{77}, 354, \textbf{1540} \\
          & $\rho=$ 100 & \textbf{17}, 254, \textbf{1700} \\
    \midrule
    \multirow{2}[0]{*}{Computers~\cite{shchur2018pitfalls}} & $\rho=$ 20 & \textbf{20}, 28, 39, 55, 76, 107, 150, 208, 297, \textbf{400} \\
          & $\rho=$ 100 & \textbf{5}, 9, 15, 25, 43, 71, 119, 199, 394, \textbf{500} \\
    \midrule
    \multirow{2}[0]{*}{Photo~\cite{shchur2018pitfalls}} & $\rho=$ 20 & \textbf{13}, 21, 32, 49, 75, 116, 194, \textbf{260} \\
          & $\rho=$ 100 & \textbf{3}, 7, 13, 26, 51, 98, 262, \textbf{300} \\
        \midrule
    \multirow{2}[4]{*}{ogbn-arXiv~\cite{hu2020open}} & $\rho=$ 20 & \makecell[l]{\textbf{47}, 51, 56, 60, 65, 70, 76, 83, 89, 97, 105, 113, 123, 133, 144, 156, 168, 182, 197, 213, 231,\\250, 271, 293, 317, 343, 371, 401, 434, 470, 509, 550, 596, 645, 697, 755, 817, 919, \textbf{940}} \\
          & $\rho=$ 100 & \makecell[l]{\textbf{13}, 15, 17, 19, 22, 25, 28, 32, 36, 41, 46, 52, 59, 66, 75, 85, 96, 108, 122, 138, 156, 176, 199,\\225, 254, 286, 323, 365, 412, 465, 525, 593, 669, 756, 853, 963, 1154, 1268, \textbf{1300}} \\
    \midrule
    \multirow{2}[0]{*}{Chameleon~\cite{rozemberczki2021multi}} & $\rho=$ 20 & \textbf{6}, 12, 27, 60, \textbf{120} \\
          & $\rho=$ 100 & \textbf{1}, 5, 25, 94, \textbf{100} \\
    \midrule
    \multirow{2}[0]{*}{Squirrel~\cite{rozemberczki2021multi}} & $\rho=$ 20 & \textbf{14}, 29, 62, 135, \textbf{280} \\
          & $\rho=$ 100 & \textbf{3}, 11, 35, 171, \textbf{300} \\
    \midrule
    \multirow{2}[0]{*}{Actor~\cite{pei2019geom}} & $\rho=$ 20 & \textbf{20}, 43, 91, 206, \textbf{400} \\
          & $\rho=$ 100 & \textbf{5}, 16, 52, 187, \textbf{500} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:stat_long_tail}%
\end{table}%


==> table/data_topo.tex <==
\begin{table}[t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Statistics of the manipulated global topology-imbalanced datasets (\textbf{training}) for node classification. The number of nodes for each class is equal (class-balanced), and the imbalance ratio $\rho$ is the 10x negative logarithm of the absolute value of the product of $RC$ and $SC$.}
\resizebox{\linewidth}{!}{
  \centering
  % \setlength{\tabcolsep}{0.1em}
    \begin{tabular}{cccrrrrrrrr}
    \toprule
    \makecell{\textbf{Imbalance}\\ \textbf{Level}} & \textbf{Split} & \textbf{Dataset} & \makecell[r]{{Cora}\\ \cite{yang2016revisiting}}  & \makecell[r]{{CiteSeer}\\ \cite{yang2016revisiting}} & \makecell[r]{{PubMed}\\ \cite{yang2016revisiting}} & \makecell[r]{{Computers}\\ \cite{shchur2018pitfalls}} & \makecell[r]{{Photo}\\ \cite{shchur2018pitfalls}} & \makecell[r]{{Chameleon}\\ \cite{rozemberczki2021multi}} & \makecell[r]{{Squirrel}\\ \cite{rozemberczki2021multi}} & \makecell[r]{{Actor}\\ \cite{pei2019geom}} \\
    \midrule
    \multirow{30}[15]{*}{\makecell{Low \\ \\ \\ \\ \\ \\ \\ \Bigg\downarrow  \\ \\ \\ \\ \\ \\ \\ Mid \\ \\ \\ \\ \\ \\ \\ \Bigg\downarrow  \\ \\ \\ \\ \\ \\ \\ High}} & \multirow{3}[0]{*}{\textbf{1}} & $RC$    & 0.60  & 0.84  & 0.62  & 0.73  & 0.54  & 0.49  & 0.46  & 0.56  \\
          &       & $SC$    & -0.62  & -0.41  & -0.81  & -0.87  & -0.63  & -0.66  & -0.53  & -0.71  \\
          &       & \cellcolor{gray!13}{$\boldsymbol{\rho}$}   & \cellcolor{gray!13}{\textbf{4.23}} & \cellcolor{gray!13}{\textbf{4.62}} & \cellcolor{gray!13}{\textbf{3.02}} & \cellcolor{gray!13}{\textbf{1.99}} & \cellcolor{gray!13}{\textbf{4.70}} & \cellcolor{gray!13}{\textbf{4.87}} & \cellcolor{gray!13}{\textbf{6.13}} & \cellcolor{gray!13}{\textbf{4.01}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{2}} & $RC$    & 0.60  & 0.84  & 0.61  & 0.72  & 0.54  & 0.49  & 0.45  & 0.56  \\
          &       & $SC$    & -0.62  & -0.41  & -0.81  & -0.87  & -0.63  & -0.67  & -0.53  & -0.71  \\
          &       & \cellcolor{gray!16}{$\boldsymbol{\rho}$}   & \cellcolor{gray!16}{\textbf{4.26}} & \cellcolor{gray!16}{\textbf{4.66}} & \cellcolor{gray!16}{\textbf{3.03}} & \cellcolor{gray!16}{\textbf{1.99}} & \cellcolor{gray!16}{\textbf{4.71}} & \cellcolor{gray!16}{\textbf{4.87}} & \cellcolor{gray!16}{\textbf{6.22}} & \cellcolor{gray!16}{\textbf{4.03}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{3}} & $RC$    & 0.60  & 0.84  & 0.61  & 0.72  & 0.54  & 0.48  & 0.45  & 0.56  \\
          &       & $SC$    & -0.62  & -0.41  & -0.81  & -0.87  & -0.63  & -0.67  & -0.53  & -0.71  \\
          &       & \cellcolor{gray!19}{$\boldsymbol{\rho}$}   & \cellcolor{gray!19}{\textbf{4.26}} & \cellcolor{gray!19}{\textbf{4.69}} & \cellcolor{gray!19}{\textbf{3.03}} & \cellcolor{gray!19}{\textbf{2.00}} & \cellcolor{gray!19}{\textbf{4.72}} & \cellcolor{gray!19}{\textbf{4.93}} & \cellcolor{gray!19}{\textbf{6.23}} & \cellcolor{gray!19}{\textbf{4.02}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{4}} & $RC$    & 0.60  & 0.83  & 0.61  & 0.72  & 0.54  & 0.48  & 0.45  & 0.56  \\
          &       & $SC$    & -0.62  & -0.41  & -0.81  & -0.87  & -0.63  & -0.67  & -0.54  & -0.70  \\
          &       & \cellcolor{gray!22}{$\boldsymbol{\rho}$}   & \cellcolor{gray!22}{\textbf{4.31}} & \cellcolor{gray!22}{\textbf{4.75}} & \cellcolor{gray!22}{\textbf{3.04}} & \cellcolor{gray!22}{\textbf{2.01}} & \cellcolor{gray!22}{\textbf{4.73}} & \cellcolor{gray!22}{\textbf{4.96}} & \cellcolor{gray!22}{\textbf{6.21}} & \cellcolor{gray!22}{\textbf{4.08}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{5}} & $RC$    & 0.59  & 0.83  & 0.61  & 0.72  & 0.54  & 0.46  & 0.43  & 0.55  \\
          &       & $SC$    & -0.62  & -0.40  & -0.81  & -0.87  & -0.63  & -0.67  & -0.53  & -0.71  \\
          &       & \cellcolor{gray!25}{$\boldsymbol{\rho}$}   & \cellcolor{gray!25}{\textbf{4.35}} & \cellcolor{gray!25}{\textbf{4.77}} & \cellcolor{gray!25}{\textbf{3.04}} & \cellcolor{gray!25}{\textbf{2.02}} & \cellcolor{gray!25}{\textbf{4.73}} & \cellcolor{gray!25}{\textbf{5.11}} & \cellcolor{gray!25}{\textbf{6.41}} & \cellcolor{gray!25}{\textbf{4.10}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{6}} & $RC$    & 0.59  & 0.81  & 0.61  & 0.72  & 0.54  & 0.46  & 0.43  & 0.55  \\
          &       & $SC$    & -0.62  & -0.41  & -0.81  & -0.87  & -0.63  & -0.67  & -0.54  & -0.70  \\
          &       & \cellcolor{gray!28}{$\boldsymbol{\rho}$}   & \cellcolor{gray!28}{\textbf{4.35}} & \cellcolor{gray!28}{\textbf{4.80}} & \cellcolor{gray!28}{\textbf{3.05}} & \cellcolor{gray!28}{\textbf{2.03}} & \cellcolor{gray!28}{\textbf{4.74}} & \cellcolor{gray!28}{\textbf{5.11}} & \cellcolor{gray!28}{\textbf{6.36}} & \cellcolor{gray!28}{\textbf{4.16}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{7}} & $RC$    & 0.59  & 0.81  & 0.61  & 0.72  & 0.54  & 0.45  & 0.41  & 0.54  \\
          &       & $SC$    & -0.62  & -0.40  & -0.81  & -0.87  & -0.62  & -0.67  & -0.53  & -0.70  \\
          &       & \cellcolor{gray!31}{$\boldsymbol{\rho}$}   & \cellcolor{gray!31}{\textbf{4.35}} & \cellcolor{gray!31}{\textbf{4.87}} & \cellcolor{gray!31}{\textbf{3.08}} & \cellcolor{gray!31}{\textbf{2.04}} & \cellcolor{gray!31}{\textbf{4.75}} & \cellcolor{gray!31}{\textbf{5.20}} & \cellcolor{gray!31}{\textbf{6.56}} & \cellcolor{gray!31}{\textbf{4.16}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{8}} & $RC$    & 0.58  & 0.80  & 0.60  & 0.72  & 0.54  & 0.44  & 0.41  & 0.54  \\
          &       & $SC$    & -0.63  & -0.40  & -0.81  & -0.87  & -0.62  & -0.67  & -0.54  & -0.70  \\
          &       & \cellcolor{gray!34}{$\boldsymbol{\rho}$}   & \cellcolor{gray!34}{\textbf{4.38}} & \cellcolor{gray!34}{\textbf{4.94}} & \cellcolor{gray!34}{\textbf{3.11}} & \cellcolor{gray!34}{\textbf{2.04}} & \cellcolor{gray!34}{\textbf{4.76}} & \cellcolor{gray!34}{\textbf{5.32}} & \cellcolor{gray!34}{\textbf{6.63}} & \cellcolor{gray!34}{\textbf{4.19}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{9}} & $RC$    & 0.58  & 0.80  & 0.60  & 0.72  & 0.54  & 0.42  & 0.40  & 0.54  \\
          &       & $SC$    & -0.63  & -0.40  & -0.81  & -0.87  & -0.62  & -0.67  & -0.53  & -0.70  \\
          &       & \cellcolor{gray!37}{$\boldsymbol{\rho}$}   & \cellcolor{gray!37}{\textbf{4.39}} & \cellcolor{gray!37}{\textbf{4.96}} & \cellcolor{gray!37}{\textbf{3.12}} & \cellcolor{gray!37}{\textbf{2.05}} & \cellcolor{gray!37}{\textbf{4.77}} & \cellcolor{gray!37}{\textbf{5.47}} & \cellcolor{gray!37}{\textbf{6.73}} & \cellcolor{gray!37}{\textbf{4.20}} \\
\cmidrule{2-11}          & \multirow{3}[0]{*}{\textbf{10}} & $RC$    & 0.58  & 0.80  & 0.59  & 0.72  & 0.53  & 0.41  & 0.41  & 0.54  \\
          &       & $SC$    & -0.62  & -0.39  & -0.81  & -0.87  & -0.62  & -0.68  & -0.52  & -0.69  \\
          &       & \cellcolor{gray!40}{$\boldsymbol{\rho}$}   & \cellcolor{gray!40}{\textbf{4.43}} & \cellcolor{gray!40}{\textbf{5.05}} & \cellcolor{gray!40}{\textbf{3.16}} & \cellcolor{gray!40}{\textbf{2.06}} & \cellcolor{gray!40}{\textbf{4.77}} & \cellcolor{gray!40}{\textbf{5.51}} & \cellcolor{gray!40}{\textbf{6.79}} & \cellcolor{gray!40}{\textbf{4.24}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:data_topo}%
\end{table}%

==> table/imb_definition.tex <==
% \begin{table}[t]
% \caption{Imbalance ratio definition across different imbalance types.}
% \resizebox{\linewidth}{!}{
%   \centering
%     \begin{tabular}{ccl}
%     \toprule
%     \textbf{Type}  & \textbf{Imbalance Ratio} & \makecell[r]{\textbf{Definition}} \\
%     \midrule
%     \makecell{Node-Level Class-Imbalance\\Graph-Level Class-Imbalance} & $\rho = \dfrac{\max_{i=1}^{C}|\mathcal{C}_i|}{\min_{j=1}^{C}|\mathcal{C}_j|}$ & \makecell[l]{The imbalance ratio is the ratio between the number of\\samples ($|\mathcal{C}_i|$) in the majority and the minority class.} \\
%     \midrule
%     \multirow{2}[10]{*}{\makecell{Node-Level\\Topology-Imbalance}} &  $\rho = \dfrac{\max_{i=1}^{N} d(v_i)}{\min_{j=1}^{N}d(v_j)}$    & \makecell[l]{The local imbalance ratio is set to the ratio between the\\maximum and minimum degree ($d(\cdot)$) of nodes.}  \\
% \cmidrule{2-3}          & $\rho = -\log |RC\cdot SC|$  & \makecell[l]{The global imbalance ratio is set to the negative log-\\arithm of the product of the Reaching Coefficient ($RC$)\\and the Squashing Coefficient ($SC$) defined in~\cite{pastel2022}.} \\
%     \midrule
%     \makecell{Graph-Level\\Topology-Imbalance} & $\rho = \dfrac{\max_{i=1}^{N} |\mathcal{G}_i|}{\min_{j=1}^{N}|\mathcal{G}_j|}$    & \makecell[l]{The imbalance ratio is set to the ratio between the\\maximum and the minimum graph size ($|\mathcal{G}_i|$).} \\
%     \bottomrule
%     \end{tabular}%
% }
% \label{tab:imb_definition}%
% \end{table}%

\begin{table}[t]
\caption{Definitions of the imbalance ratio ($\rho$) across different imbalance types.}
\resizebox{\linewidth}{!}{
  \centering
    \begin{tabular}{cll}
    \toprule
    \textbf{Imbalance Type}  & \makecell[c]{\textbf{Definition}} & \makecell[r]{\textbf{Explanation}} \\
    \midrule
    \makecell{Node-Level Class-Imbalance\\Graph-Level Class-Imbalance} & $\rho = \dfrac{\max_{i=1}^{C}|\mathcal{C}_i|}{\min_{j=1}^{C}|\mathcal{C}_j|}$ & \makecell[l]{The imbalance ratio is set to the ratio between the number\\of samples ($|\mathcal{C}|$) in the majority and the minority class.} \\
    \midrule
    \multirow{2}[10]{*}{\makecell{Node-Level\\Topology-Imbalance\\(local and global)}} &  $\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{n}}|}\sum d(v), v \in \mathcal{H}_{\text{n}}}{\frac{1}{|\mathcal{T}_{\text{n}}|}\sum d(v), v \in \mathcal{T}_{\text{n}}}$    & \makecell[l]{The \textbf{local} imbalance ratio is set to the ratio of the average\\node degree ($d(v)$) of the head node set ($\mathcal{H}_{\text{n}}$) to the aver-\\age node degree of the tail node set ($\mathcal{T}_{\text{n}}$).}  \\
\cmidrule{2-3}          & $\rho = -10\cdot\log |RC\cdot SC|$  & \makecell[l]{The \textbf{global} imbalance ratio is set to the negative logarithm\\of the absolute value of the product of the Reaching\\Coefficient ($RC$) and the Squashing Coefficient ($SC$).} \\
    \midrule
    \makecell{Graph-Level\\Topology-Imbalance} & $\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{g}}|}\sum |\mathcal{G}_i|, \mathcal{G}_i \in \mathcal{H}_{\text{g}}}{\frac{1}{|\mathcal{T}_{\text{g}}|}\sum |\mathcal{G}_j|, \mathcal{G}_j \in \mathcal{T}_{\text{g}}}$    & \makecell[l]{The imbalance ratio is set to the ratio of the average graph\\size (number of nodes) of the head graph set ($\mathcal{H}_{\text{g}}$) to the\\average graph size of the tail graph set ($\mathcal{T}_{\text{g}}$).} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:imb_definition}%
\end{table}%

==> table/imb_definition_appendix.tex <==
% \begin{table}[t]
% \caption{Imbalance ratio definition across different imbalance types.}
% \resizebox{\linewidth}{!}{
%   \centering
%     \begin{tabular}{ccl}
%     \toprule
%     \textbf{Type}  & \textbf{Imbalance Ratio} & \makecell[r]{\textbf{Definition}} \\
%     \midrule
%     \makecell{Node-Level Class-Imbalance\\Graph-Level Class-Imbalance} & $\rho = \dfrac{\max_{i=1}^{C}|\mathcal{C}_i|}{\min_{j=1}^{C}|\mathcal{C}_j|}$ & \makecell[l]{The imbalance ratio is the ratio between the number of\\samples ($|\mathcal{C}_i|$) in the majority and the minority class.} \\
%     \midrule
%     \multirow{2}[10]{*}{\makecell{Node-Level\\Topology-Imbalance}} &  $\rho = \dfrac{\max_{i=1}^{N} d(v_i)}{\min_{j=1}^{N}d(v_j)}$    & \makecell[l]{The local imbalance ratio is set to the ratio between the\\maximum and minimum degree ($d(\cdot)$) of nodes.}  \\
% \cmidrule{2-3}          & $\rho = -\log |RC\cdot SC|$  & \makecell[l]{The global imbalance ratio is set to the negative log-\\arithm of the product of the Reaching Coefficient ($RC$)\\and the Squashing Coefficient ($SC$) defined in~\cite{pastel2022}.} \\
%     \midrule
%     \makecell{Graph-Level\\Topology-Imbalance} & $\rho = \dfrac{\max_{i=1}^{N} |\mathcal{G}_i|}{\min_{j=1}^{N}|\mathcal{G}_j|}$    & \makecell[l]{The imbalance ratio is set to the ratio between the\\maximum and the minimum graph size ($|\mathcal{G}_i|$).} \\
%     \bottomrule
%     \end{tabular}%
% }
% \label{tab:imb_definition}%
% \end{table}%

\begin{table}[t]
\caption{Definitions of the imbalance ratio ($\rho$) across different imbalance types.}
\resizebox{\linewidth}{!}{
  \centering
    \begin{tabular}{cll}
    \toprule
    \textbf{Imbalance Type}  & \makecell[c]{\textbf{Definition}} & \makecell[r]{\textbf{Explanation}} \\
    \midrule
    \makecell{Node-Level Class-Imbalance\\Graph-Level Class-Imbalance} & $\rho = \dfrac{\max_{i=1}^{C}|\mathcal{C}_i|}{\min_{j=1}^{C}|\mathcal{C}_j|}$ & \makecell[l]{The imbalance ratio is set to the ratio between the number\\of samples ($|\mathcal{C}|$) in the majority and the minority class.} \\
    \midrule
    \multirow{2}[10]{*}{\makecell{Node-Level\\Topology-Imbalance\\(local and global)}} &  $\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{n}}|}\sum d(v), v \in \mathcal{H}_{\text{n}}}{\frac{1}{|\mathcal{T}_{\text{n}}|}\sum d(v), v \in \mathcal{T}_{\text{n}}}$    & \makecell[l]{The \textbf{local} imbalance ratio is set to the ratio of the average\\node degree ($d(v)$) of the head node set ($\mathcal{H}_{\text{n}}$) to the aver-\\age node degree of the tail node set ($\mathcal{T}_{\text{n}}$).}  \\
\cmidrule{2-3}          & $\rho = -10\cdot\log |RC\cdot SC|$  & \makecell[l]{The \textbf{global} imbalance ratio is set to the negative logarithm\\of the absolute value of the product of the Reaching\\Coefficient ($RC$) and the Squashing Coefficient ($SC$).} \\
    \midrule
    \makecell{Graph-Level\\Topology-Imbalance} & $\rho = \dfrac{\frac{1}{|\mathcal{H}_{\text{g}}|}\sum |\mathcal{G}_i|, \mathcal{G}_i \in \mathcal{H}_{\text{g}}}{\frac{1}{|\mathcal{T}_{\text{g}}|}\sum |\mathcal{G}_j|, \mathcal{G}_j \in \mathcal{T}_{\text{g}}}$    & \makecell[l]{The imbalance ratio is set to the ratio of the average graph\\size (number of nodes) of the head graph set ($\mathcal{H}_{\text{g}}$) to the\\average graph size of the tail graph set ($\mathcal{T}_{\text{g}}$).} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:imb_definition_appendix}%
\end{table}%

==> table/imb_evaluation.tex <==
\begin{table}[t]
\centering
\caption{Different evaluation metrics for each algorithm in original papers.}
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\resizebox{\linewidth}{!}{
    \centering
% \setlength{\tabcolsep}{1.1em}
    \begin{tabular}{lccccl}
    \toprule
    \textbf{Algorithm} & \textbf{Accuracy} & \textbf{Balanced Accuracy} & \textbf{Macro-F1} & \textbf{AUC-ROC} & \textbf{Others} \\ 
    \midrule
DRGCN~\cite{drgcn2020}          & \checkmark &  &  & \checkmark &  \\ 
\midrule
DPGNN~\cite{dpgnn2021}          &  &  & \checkmark &  & Weighted-F1, Micro-F1 \\ 
\midrule
ImGAGN~\cite{imgagn2021}         &  &  &  & \checkmark & Precision, Recall \\ 
\midrule
GraphSMOTE~\cite{graphsmote2021}     & \checkmark &  &\checkmark  & \checkmark &  \\ 
\midrule
GraphENS~\cite{graphens2021}       & \checkmark & \checkmark & \checkmark &  &  \\ 
\midrule
GraphMixup~\cite{graphmixup2022}     & \checkmark &  & \checkmark & \checkmark &  \\ 
\midrule
LTE4G~\cite{lte4g2022}          &  & \checkmark & \checkmark &  & G-Means \\ 
\midrule
TAM~\cite{tam2022}            &  & \checkmark & \checkmark  &  &  \\ 
\midrule
TOPOAUC~\cite{topoauc2022}        &  &  & \checkmark & \checkmark & Weighted-F1 \\
\midrule
GraphSHA~\cite{graphsha2023}       & \checkmark & \checkmark & \checkmark &  &  \\ 
\midrule
DEMO-NET~\cite{demonet2019}       & \checkmark &  &  &  &  \\ 
\midrule
meta-tail2vc~\cite{meta-tail2vec2020}   & \checkmark &  &  &  & Micro-F1 \\ 
\midrule
Tail-GNN~\cite{tailgnn2021}       & \checkmark &  &  &  & Micro-F1 \\ 
\midrule
Cold Brew~\cite{coldbrew2021}      & \checkmark &  &  &  &  \\ 
\midrule
RawlsGCN~\cite{rawlsgcn2022}       & \checkmark &  &  &  & Bias \\ 
\midrule
GraphPatcher~\cite{graphpatcher2024}   & \checkmark &  &  &  &  \\ 
\midrule
ReNode~\cite{renode2021}         &  &  & \checkmark &  & Weighted-F1 \\ 
\midrule
PASTEL~\cite{pastel2022}         &  &  & \checkmark  &  & Weighted-F1 \\
\midrule
HyperIMBA~\cite{hyperimba2023}      &  &  &  &  & Weighted-F1, Micro-F1 \\
\midrule
G\textsuperscript{2}GNN~\cite{g2gnn2022}       &  &  &\checkmark  &  & Micro-F1 \\ 
\midrule
Topolmb~\cite{topoimb2022}        &  &  & \checkmark & \checkmark  &  \\
\midrule
DataDec~\cite{datadec2023}        &  &  & \checkmark &  & Micro-F1 \\ 
\midrule
ImGKB~\cite{imgkb2023}          &  &  & \checkmark & \checkmark & Recall \\ 
\midrule
SOLT-GNN~\cite{soltgnn2022}        & \checkmark &  &  &  &  \\ 
\bottomrule
\end{tabular}
}
\label{tab:metric_summary}%
\end{table}

==> table/main_res_graph_cls_gin_acc_2_mid.tex <==
\begin{table}[!tbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
    \begin{tabular}{lccccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B}  & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.83\scalebox{0.75}{±2.95} & \underline{63.38\scalebox{0.75}{±1.93}} & 55.38\scalebox{0.75}{±3.57} & 51.05\scalebox{0.75}{±5.07} & 62.31\scalebox{0.75}{±3.99} & 61.10\scalebox{0.75}{±4.86}  & 60.75\scalebox{0.75}{±3.79} & 65.01\scalebox{0.75}{±1.33} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{51.88\scalebox{0.75}{±6.23}} & 61.13\scalebox{0.75}{±1.05} & 63.61\scalebox{0.75}{±5.03} & 56.29\scalebox{0.75}{±7.30} & \underline{63.87\scalebox{0.75}{±4.64}} & \underline{69.58\scalebox{0.75}{±3.59}} & \textcolor{magenta}{\textbf{65.00}\scalebox{0.75}{±3.81}} & 62.05\scalebox{0.75}{±3.06} \\
    TopoImb~\cite{topoimb2022} & 44.86\scalebox{0.75}{±3.52} & 49.49\scalebox{0.75}{±7.14} & 52.12\scalebox{0.75}{±10.51} & 49.97\scalebox{0.75}{±7.24} & 59.95\scalebox{0.75}{±5.19} & 59.67\scalebox{0.75}{±7.30} & --- & \underline{65.88\scalebox{0.75}{±0.75}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.72}\scalebox{0.75}{±2.88}} & \textcolor{magenta}{\textbf{67.99}\scalebox{0.75}{±0.75}} & \underline{66.58\scalebox{0.75}{±1.35}} & \underline{63.51\scalebox{0.75}{±1.62}} & \textcolor{magenta}{\textbf{67.92}\scalebox{0.75}{±3.37}} & \textcolor{magenta}{\textbf{78.39}\scalebox{0.75}{±5.01}} & --- & \textcolor{magenta}{\textbf{71.48}\scalebox{0.75}{±1.03}} \\
    ImGKB~\cite{imgkb2023} & 50.11\scalebox{0.75}{±5.95} & 40.83\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{66.60}\scalebox{0.75}{±2.64}} & \textcolor{magenta}{\textbf{65.85}\scalebox{0.75}{±3.70}} & 47.74\scalebox{0.75}{±0.29} & 67.50\scalebox{0.75}{±2.70} & 48.57\scalebox{0.75}{±2.14} & 51.21\scalebox{0.75}{±0.10} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_graph_cls_gin_acc_2_mid}%
\vspace{-1em}
\end{table}%

==> table/main_res_graph_topo_gin_acc_2_mid.tex <==
\begin{table}[!tbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.38\scalebox{0.75}{±6.78} & 54.82\scalebox{0.75}{±2.26} & 62.14\scalebox{0.75}{±2.43} & 61.46\scalebox{0.75}{±2.43} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} & 57.67\scalebox{0.75}{±3.12} & 65.84\scalebox{0.75}{±3.12} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{53.04}\scalebox{0.75}{±3.91}} & \textcolor{magenta}{\textbf{68.71}\scalebox{0.75}{±1.60}} & \textcolor{magenta}{\textbf{71.95}\scalebox{0.75}{±2.36}} & 63.33\scalebox{0.75}{±1.86} & \textcolor{magenta}{\textbf{69.38}\scalebox{0.75}{±1.23}} & \textcolor{magenta}{\textbf{73.51}\scalebox{0.75}{±1.14}} & --- & \textcolor{magenta}{\textbf{69.69}\scalebox{0.75}{±2.45}} \\
    TopoImb~\cite{topoimb2022} & 51.59\scalebox{0.75}{±4.30} & 54.52\scalebox{0.75}{±0.87} & 64.03\scalebox{0.75}{±4.43} & \textcolor{magenta}{\textbf{65.99}\scalebox{0.75}{±1.25}} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} & --- & 68.68\scalebox{0.75}{±1.34} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_graph_topo_gin_acc_2_mid}%
\vspace{-1em}
\end{table}%

==> table/main_res_node_cls_acc_20.tex <==
\begin{table}[!tbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. 
``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined} (the same for tables below).
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 76.36\scalebox{0.75}{±0.13} & 52.96\scalebox{0.75}{±0.55} & 60.57\scalebox{0.75}{±0.19} & 75.06\scalebox{0.75}{±0.50} & 69.80\scalebox{0.75}{±6.15} & \underline{59.83\scalebox{0.75}{±0.23}}  & 26.35\scalebox{0.75}{±0.24} & 17.16\scalebox{0.75}{±0.17} & 24.06\scalebox{0.75}{±0.14} \\
    DRGCN~\cite{drgcn2020} &  71.35\scalebox{0.75}{±0.77} & 55.22\scalebox{0.75}{±1.82} & 62.59\scalebox{0.75}{±4.62} & 67.71\scalebox{0.75}{±3.10} & 85.67\scalebox{0.75}{±5.30} & ---  & 26.40\scalebox{0.75}{±0.35} & 17.11\scalebox{0.75}{±0.81} & 25.03\scalebox{0.75}{±0.23}\\
    DPGNN~\cite{dpgnn2021} &      72.91\scalebox{0.75}{±3.95} & 56.78\scalebox{0.75}{±2.23} & \underline{81.87\scalebox{0.75}{±2.80}} & 68.69\scalebox{0.75}{±8.62} & 81.66\scalebox{0.75}{±9.19} & --- & 30.58\scalebox{0.75}{±1.48} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.48}} & 21.66\scalebox{0.75}{±1.68} \\
    ImGAGN~\cite{imgagn2021} & 73.48\scalebox{0.75}{±3.07} & 55.29\scalebox{0.75}{±3.00} & 72.16\scalebox{0.75}{±1.51} & 74.92\scalebox{0.75}{±1.87} & 83.10\scalebox{0.75}{±3.42} & ---  & 24.38\scalebox{0.75}{±2.86} & 18.75\scalebox{0.75}{±1.80} & 24.54\scalebox{0.75}{±3.38} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.21\scalebox{0.75}{±0.27} & 53.55\scalebox{0.75}{±0.95} & 71.25\scalebox{0.75}{±0.27} & 70.54\scalebox{0.75}{±1.52} & 89.07\scalebox{0.75}{±1.12} & ---  & 27.23\scalebox{0.75}{±0.21} & 16.79\scalebox{0.75}{±0.14} & 25.08\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 79.34\scalebox{0.75}{±0.49} & 61.98\scalebox{0.75}{±0.76} & 80.84\scalebox{0.75}{±0.17} & 80.72\scalebox{0.75}{±0.68} & \underline{90.38\scalebox{0.75}{±0.37}} & 53.23\scalebox{0.75}{±0.52}  & 24.34\scalebox{0.75}{±1.62} & 20.05\scalebox{0.75}{±1.61} & 25.03\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.88\scalebox{0.75}{±0.43} & 62.66\scalebox{0.75}{±0.70} & 75.94\scalebox{0.75}{±0.09} & 
    \textcolor{magenta}{\textbf{86.15}\scalebox{0.75}{±0.47}} & 
    {89.69\scalebox{0.75}{±0.31}} & 56.08\scalebox{0.75}{±0.31}   & 
    {30.95}\scalebox{0.75}{±0.40} & 17.83\scalebox{0.75}{±0.32} & 24.75\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 80.53\scalebox{0.75}{±0.65} & \underline{64.48\scalebox{0.75}{±1.56}} & 
    \textcolor{magenta}{\textbf{83.02}\scalebox{0.75}{±0.33}} & {79.35\scalebox{0.75}{±1.39}} & 
    {87.94\scalebox{0.75}{±1.82}} & ---  & 
    \underline{31.91\scalebox{0.75}{±0.34}} & 19.37\scalebox{0.75}{±0.41} & 
    \textcolor{magenta}{\textbf{25.43}\scalebox{0.75}{±0.26}} \\
    TAM~\cite{tam2022}   & \underline{80.69\scalebox{0.75}{±0.27}} & 64.16\scalebox{0.75}{±0.24} & 81.47\scalebox{0.75}{±0.15} & 81.30\scalebox{0.75}{±0.53} & 90.35\scalebox{0.75}{±0.42} & 53.49\scalebox{0.75}{±0.54}  & 23.27\scalebox{0.75}{±1.38} & 21.17\scalebox{0.75}{±0.95} & 24.53\scalebox{0.75}{±0.33} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.34}\scalebox{0.75}{±0.31}} & 
    \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.33}} & ---  & 70.85\scalebox{0.75}{±4.55} & 83.72\scalebox{0.75}{±2.23} & ---   & 
    \textcolor{magenta}{\textbf{33.60}\scalebox{0.75}{±1.51}} & \underline{21.38\scalebox{0.75}{±1.03}} & \underline{25.16\scalebox{0.75}{±0.46}} \\
    GraphSHA~\cite{graphsha2023} & 80.03\scalebox{0.75}{±0.46} & 60.51\scalebox{0.75}{±0.61} & 77.94\scalebox{0.75}{±0.36} & \underline{82.71\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{91.55}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{60.30}\scalebox{0.75}{±0.13}}
    & 23.73\scalebox{0.75}{±1.97} & 20.05\scalebox{0.75}{±1.61} & 23.59\scalebox{0.75}{±1.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_node_cls_acc_20}%
\vspace{-1em}
\end{table}%

==> table/main_res_node_cls_acc_20_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. 
``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined} (the same for tables below).
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 76.36\scalebox{0.75}{±0.13} & 52.96\scalebox{0.75}{±0.55} & 60.57\scalebox{0.75}{±0.19} & 75.06\scalebox{0.75}{±0.50} & 69.80\scalebox{0.75}{±6.15} & \underline{59.83\scalebox{0.75}{±0.23}}  & 26.35\scalebox{0.75}{±0.24} & 17.16\scalebox{0.75}{±0.17} & 24.06\scalebox{0.75}{±0.14} \\
    DRGCN~\cite{drgcn2020} &  71.35\scalebox{0.75}{±0.77} & 55.22\scalebox{0.75}{±1.82} & 62.59\scalebox{0.75}{±4.62} & 67.71\scalebox{0.75}{±3.10} & 85.67\scalebox{0.75}{±5.30} & ---  & 26.40\scalebox{0.75}{±0.35} & 17.11\scalebox{0.75}{±0.81} & 25.03\scalebox{0.75}{±0.23}\\
    DPGNN~\cite{dpgnn2021} &      72.91\scalebox{0.75}{±3.95} & 56.78\scalebox{0.75}{±2.23} & \underline{81.87\scalebox{0.75}{±2.80}} & 68.69\scalebox{0.75}{±8.62} & 81.66\scalebox{0.75}{±9.19} & --- & 30.58\scalebox{0.75}{±1.48} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.48}} & 21.66\scalebox{0.75}{±1.68} \\
    ImGAGN~\cite{imgagn2021} & 73.48\scalebox{0.75}{±3.07} & 55.29\scalebox{0.75}{±3.00} & 72.16\scalebox{0.75}{±1.51} & 74.92\scalebox{0.75}{±1.87} & 83.10\scalebox{0.75}{±3.42} & ---  & 24.38\scalebox{0.75}{±2.86} & 18.75\scalebox{0.75}{±1.80} & 24.54\scalebox{0.75}{±3.38} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.21\scalebox{0.75}{±0.27} & 53.55\scalebox{0.75}{±0.95} & 60.11\scalebox{0.75}{±0.27} & 76.04\scalebox{0.75}{±1.52} & 89.07\scalebox{0.75}{±1.12} & ---  & 27.23\scalebox{0.75}{±0.21} & 16.79\scalebox{0.75}{±0.14} & 25.08\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 79.34\scalebox{0.75}{±0.49} & 61.98\scalebox{0.75}{±0.76} & 80.84\scalebox{0.75}{±0.17} & 80.72\scalebox{0.75}{±0.68} & \underline{90.38\scalebox{0.75}{±0.37}} & 53.23\scalebox{0.75}{±0.52}  & 24.34\scalebox{0.75}{±1.62} & 20.05\scalebox{0.75}{±1.61} & 25.03\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.88\scalebox{0.75}{±0.43} & 62.66\scalebox{0.75}{±0.70} & 75.94\scalebox{0.75}{±0.09} & 
    \textcolor{magenta}{\textbf{86.15}\scalebox{0.75}{±0.47}} & 
    {89.69\scalebox{0.75}{±0.31}} & 56.08\scalebox{0.75}{±0.31}   & 
    {30.95}\scalebox{0.75}{±0.40} & 17.83\scalebox{0.75}{±0.32} & 24.75\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 80.53\scalebox{0.75}{±0.65} & \underline{64.48\scalebox{0.75}{±1.56}} & 
    \textcolor{magenta}{\textbf{83.02}\scalebox{0.75}{±0.33}} & {79.35\scalebox{0.75}{±1.39}} & 
    {87.94\scalebox{0.75}{±1.82}} & ---  & 
    \underline{31.91\scalebox{0.75}{±0.34}} & 19.37\scalebox{0.75}{±0.41} & 
    \textcolor{magenta}{\textbf{25.43}\scalebox{0.75}{±0.26}} \\
    TAM~\cite{tam2022}   & \underline{80.69\scalebox{0.75}{±0.27}} & 64.16\scalebox{0.75}{±0.24} & 81.47\scalebox{0.75}{±0.15} & 81.30\scalebox{0.75}{±0.53} & 90.35\scalebox{0.75}{±0.42} & 53.49\scalebox{0.75}{±0.54}  & 23.27\scalebox{0.75}{±1.38} & 21.17\scalebox{0.75}{±0.95} & 24.53\scalebox{0.75}{±0.33} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.34}\scalebox{0.75}{±0.31}} & 
    \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.33}} & ---  & 70.85\scalebox{0.75}{±4.55} & 83.72\scalebox{0.75}{±2.23} & ---   & 
    \textcolor{magenta}{\textbf{33.60}\scalebox{0.75}{±1.51}} & \underline{21.38\scalebox{0.75}{±1.03}} & \underline{25.16\scalebox{0.75}{±0.46}} \\
    GraphSHA~\cite{graphsha2023} & 80.03\scalebox{0.75}{±0.46} & 60.51\scalebox{0.75}{±0.61} & 77.94\scalebox{0.75}{±0.36} & \underline{82.71\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{91.55}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{60.30}\scalebox{0.75}{±0.13}}
    & 23.73\scalebox{0.75}{±1.97} & 20.05\scalebox{0.75}{±1.61} & 23.59\scalebox{0.75}{±1.01} \\
    \midrule
    \rbt{{Reweight}~\cite{reweight2002}}  & \rbt{ 77.79\scalebox{0.75}{±1.32}} & \rbt{ 54.96\scalebox{0.75}{±1.65}} & \rbt{ 76.83\scalebox{0.75}{±0.25}} & \rbt{ 76.59\scalebox{0.75}{±1.52}} & \rbt{ 89.79\scalebox{0.75}{±0.70}} & \rbt{ 54.09\scalebox{0.75}{±0.21}} & \rbt{ 26.49\scalebox{0.75}{±0.43}} & \rbt{ 20.75\scalebox{0.75}{±0.67}} & \rbt{ 23.74\scalebox{0.75}{±0.24}} \\
    \rbt{{PC Softmax}}~\cite{pcloss2021}  & \rbt{ 76.30\scalebox{0.75}{±0.43}} & \rbt{ 55.85\scalebox{0.75}{±0.52}} & \rbt{ 73.94\scalebox{0.75}{±0.01}} & \rbt{ 76.89\scalebox{0.75}{±1.41}} & \rbt{ 80.89\scalebox{0.75}{±1.35}} & \rbt{ 53.09\scalebox{0.75}{±0.42}} & \rbt{ 26.88\scalebox{0.75}{±1.11}} & \rbt{ 16.31\scalebox{0.75}{±0.37}} & \rbt{ 22.50\scalebox{0.75}{±0.45}} \\
    \rbt{{BAT}}~\cite{bat2024}  & \rbt{ 79.69\scalebox{0.75}{±0.16}} & \rbt{ 72.13\scalebox{0.75}{±0.16}} & \rbt{ 82.58\scalebox{0.75}{±0.07}} & \rbt{ 81.96\scalebox{0.75}{±0.04}} & \rbt{ 92.53\scalebox{0.75}{±0.89}} & \rbt{ 65.16\scalebox{0.75}{±2.53}} & \rbt{ 36.03\scalebox{0.75}{±0.56}} & \rbt{ 23.14\scalebox{0.75}{±1.20}} & \rbt{ 29.81\scalebox{0.75}{±0.56}} \\
    \rbt{{AutoLINC}}~\cite{autolinc2024}  & \rbt{ 77.34\scalebox{0.75}{±0.17}} & \rbt{ 69.08\scalebox{0.75}{±0.24}} & \rbt{ 78.78\scalebox{0.75}{±0.32}} & \rbt{ 77.90\scalebox{0.75}{±0.20}} & \rbt{ 89.99\scalebox{0.75}{±0.35}} & \rbt{ 60.14\scalebox{0.75}{±0.14}} & \rbt{ 32.84\scalebox{0.75}{±0.11}} & \rbt{ 21.16\scalebox{0.75}{±0.19}} & \rbt{ 26.23\scalebox{0.75}{±0.46}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_node_cls_acc_20_rbt}%
\end{table}%

==> table/main_res_node_deg_acc_2_mid.tex <==
\begin{table}[!tbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. 
``---'' denotes out of memory or time limit.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.16\scalebox{0.75}{±1.09} & 66.87\scalebox{0.75}{±0.85} & 83.97\scalebox{0.75}{±0.13} & 71.65\scalebox{0.75}{±2.10} & 89.43\scalebox{0.75}{±0.58} & 52.93\scalebox{0.75}{±0.33} & 52.74\scalebox{0.75}{±0.60} & 28.70\scalebox{0.75}{±0.68} & 21.55\scalebox{0.75}{±1.74} \\
    DEMO-Net~\cite{demonet2019} & 80.37\scalebox{0.75}{±0.52} & 69.73\scalebox{0.75}{±1.31} & 84.11\scalebox{0.75}{±0.20} & 79.38\scalebox{0.75}{±0.98} & 88.09\scalebox{0.75}{±1.30} & 65.81\scalebox{0.75}{±0.11} & 55.51\scalebox{0.75}{±0.87} & \underline{39.45\scalebox{0.75}{±0.62}} & \underline{29.12\scalebox{0.75}{±0.30}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 32.17\scalebox{0.75}{±0.68} & 29.97\scalebox{0.75}{±3.61} & 59.82\scalebox{0.75}{±2.86} & 68.17\scalebox{0.75}{±1.07} & 79.82\scalebox{0.75}{±1.02} & 33.71\scalebox{0.75}{±1.16} & 38.78\scalebox{0.75}{±0.44} & 24.90\scalebox{0.75}{±0.25} & 26.09\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 79.05\scalebox{0.75}{±1.15} & 69.97\scalebox{0.75}{±1.03} & 85.78\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{84.09}\scalebox{0.75}{±1.01}} & \underline{92.21\scalebox{0.75}{±0.09}} & --- & 53.20\scalebox{0.75}{±0.80} & 30.43\scalebox{0.75}{±1.06} & 28.02\scalebox{0.75}{±0.71} \\
    Cold Brew~\cite{coldbrew2021} & 73.84\scalebox{0.75}{±2.10} & 67.42\scalebox{0.75}{±0.97} & \textcolor{magenta}{\textbf{86.51}\scalebox{0.75}{±0.04}} & 80.19\scalebox{0.75}{±0.24} & 88.13\scalebox{0.75}{±0.24} &
    \textcolor{magenta}
    {\textbf{69.97}\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{59.16}\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{43.04}\scalebox{0.75}{±0.24}} & \textcolor{magenta}{\textbf{33.01}\scalebox{0.75}{±0.19}}  \\
    LTE4G~\cite{lte4g2022} & \underline{82.54\scalebox{0.75}{±0.46}} & 70.55\scalebox{0.75}{±0.54} & 84.77\scalebox{0.75}{±0.78} & 81.32\scalebox{0.75}{±2.21} & 91.09\scalebox{0.75}{±0.19} & 
    ---  & \underline{55.84\scalebox{0.75}{±2.86}} & 32.43\scalebox{0.75}{±3.31} & 24.00\scalebox{0.75}{±0.49} \\
    RawlsGCN~\cite{rawlsgcn2022} & 80.52\scalebox{0.75}{±0.14} & \underline{72.38\scalebox{0.75}{±0.43}} & \underline{86.05\scalebox{0.75}{±0.12}} & 78.78\scalebox{0.75}{±1.40} & 90.53\scalebox{0.75}{±1.32} & 40.00\scalebox{0.75}{±0.05} & 44.96\scalebox{0.75}{±0.79} & 29.93\scalebox{0.75}{±0.65} & 28.29\scalebox{0.75}{±0.24} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{83.25}\scalebox{0.75}{±0.42}} & \textcolor{magenta}{\textbf{73.38}\scalebox{0.75}{±0.42}} & 85.60\scalebox{0.75}{±0.16} & \underline{83.68\scalebox{0.75}{±0.69}} & \textcolor{magenta}{\textbf{92.28}\scalebox{0.75}{±0.06}} & \underline{66.74\scalebox{0.75}{±0.04}} & 55.19\scalebox{0.75}{±0.41} & 36.94\scalebox{0.75}{±0.11} & 23.85\scalebox{0.75}{±0.92} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_node_deg_acc_2_mid}%
\vspace{-1em}
\end{table}%


==> table/main_res_node_topo_acc_2_high.tex <==
\begin{table}[!tbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.10\scalebox{0.75}{±1.28} & 68.37\scalebox{0.75}{±1.73} & 83.44\scalebox{0.75}{±0.16} & 75.02\scalebox{0.75}{±2.20} & 86.32\scalebox{0.75}{±1.90} & \underline{51.04\scalebox{0.75}{±0.18}} & 33.90\scalebox{0.75}{±0.70} & 23.27\scalebox{0.75}{±0.82} & 22.40\scalebox{0.75}{±0.68} \\
    ReNode~\cite{renode2021} & 79.91\scalebox{0.75}{±1.52} & 69.89\scalebox{0.75}{±0.73} & 82.97\scalebox{0.75}{±0.12} & 77.95\scalebox{0.75}{±1.71} & 87.80\scalebox{0.75}{±0.52} & 50.68\scalebox{0.75}{±0.15} & 32.92\scalebox{0.75}{±0.98} & 23.80\scalebox{0.75}{±0.59} & 22.39\scalebox{0.75}{±0.62} \\
    TAM~\cite{tam2022} & \underline{80.50\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{73.14}\scalebox{0.75}{±0.13}} & \underline{84.07\scalebox{0.75}{±0.12}} & 82.35\scalebox{0.75}{±0.19} & \underline{89.80\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{52.09}\scalebox{0.75}{±0.06}} & 35.64\scalebox{0.75}{±0.27} & 24.58\scalebox{0.75}{±0.09} & 22.55\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.91}\scalebox{0.75}{±0.36}} & \underline{72.73\scalebox{0.75}{±0.26}} & --- & \underline{83.24\scalebox{0.75}{±0.85}} & 89.10\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{47.12}\scalebox{0.75}{±2.82}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{27.56}\scalebox{0.75}{±1.04}} \\
    TOPOAUC~\cite{topoauc2022} & 79.27\scalebox{0.75}{±0.52} & 70.08\scalebox{0.75}{±0.83} & --- & 75.35\scalebox{0.75}{±1.32} & 87.10\scalebox{0.75}{±0.98} & --- & 33.39\scalebox{0.75}{±2.09} & 22.86\scalebox{0.75}{±0.36} & 22.56\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 79.81\scalebox{0.75}{±0.78} & 71.78\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{84.75}\scalebox{0.75}{±0.30}} & \textcolor{magenta}{\textbf{83.43}\scalebox{0.75}{±0.65}} & \textcolor{magenta}{\textbf{90.65}\scalebox{0.75}{±0.14}} & --- & \underline{38.30\scalebox{0.75}{±2.70}} & \underline{29.97\scalebox{0.75}{±1.79}} & \underline{25.30\scalebox{0.75}{±2.56}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_node_topo_acc_2_high}%
\vspace{-1em}
\end{table}%


==> table/main_res_node_topo_acc_2_high_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.10\scalebox{0.75}{±1.28} & 68.37\scalebox{0.75}{±1.73} & 83.44\scalebox{0.75}{±0.16} & 75.02\scalebox{0.75}{±2.20} & 86.32\scalebox{0.75}{±1.90} & \underline{51.04\scalebox{0.75}{±0.18}} & 33.90\scalebox{0.75}{±0.70} & 23.27\scalebox{0.75}{±0.82} & 22.40\scalebox{0.75}{±0.68} \\
    ReNode~\cite{renode2021} & 79.91\scalebox{0.75}{±1.52} & 69.89\scalebox{0.75}{±0.73} & 82.97\scalebox{0.75}{±0.12} & 77.95\scalebox{0.75}{±1.71} & 87.80\scalebox{0.75}{±0.52} & 50.68\scalebox{0.75}{±0.15} & 32.92\scalebox{0.75}{±0.98} & 23.80\scalebox{0.75}{±0.59} & 22.39\scalebox{0.75}{±0.62} \\
    TAM~\cite{tam2022} & \underline{80.50\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{73.14}\scalebox{0.75}{±0.13}} & \underline{84.07\scalebox{0.75}{±0.12}} & 82.35\scalebox{0.75}{±0.19} & \underline{89.80\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{52.09}\scalebox{0.75}{±0.06}} & 35.64\scalebox{0.75}{±0.27} & 24.58\scalebox{0.75}{±0.09} & 22.55\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.91}\scalebox{0.75}{±0.36}} & \underline{72.73\scalebox{0.75}{±0.26}} & --- & \underline{83.24\scalebox{0.75}{±0.85}} & 89.10\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{47.12}\scalebox{0.75}{±2.82}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{27.56}\scalebox{0.75}{±1.04}} \\
    TOPOAUC~\cite{topoauc2022} & 79.27\scalebox{0.75}{±0.52} & 70.08\scalebox{0.75}{±0.83} & --- & 75.35\scalebox{0.75}{±1.32} & 87.10\scalebox{0.75}{±0.98} & --- & 33.39\scalebox{0.75}{±2.09} & 22.86\scalebox{0.75}{±0.36} & 22.56\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 79.81\scalebox{0.75}{±0.78} & 71.78\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{84.75}\scalebox{0.75}{±0.30}} & \textcolor{magenta}{\textbf{83.43}\scalebox{0.75}{±0.65}} & \textcolor{magenta}{\textbf{90.65}\scalebox{0.75}{±0.14}} & --- & \underline{38.30\scalebox{0.75}{±2.70}} & \underline{29.97\scalebox{0.75}{±1.79}} & \underline{25.30\scalebox{0.75}{±2.56}} \\
    \midrule
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 79.92\scalebox{0.75}{±0.21} } & \rbt{ 74.85\scalebox{0.75}{±0.17} } & \rbt{ 85.44\scalebox{0.75}{±0.41} } & \rbt{ 84.32\scalebox{0.75}{±0.39} } & \rbt{ 90.73\scalebox{0.75}{±0.18} } & \rbt{ 53.09\scalebox{0.75}{±0.48} } & \rbt{ 48.78\scalebox{0.75}{±0.46} } & \rbt{ 32.76\scalebox{0.75}{±0.18} } & \rbt{ 26.69\scalebox{0.75}{±0.44 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 79.07\scalebox{0.75}{±0.13} } & \rbt{ 69.21\scalebox{0.75}{±0.41} } & \rbt{ 82.99\scalebox{0.75}{±0.38} } & \rbt{ 80.95\scalebox{0.75}{±0.42} } & \rbt{ 86.83\scalebox{0.75}{±0.32} } & \rbt{ 50.76\scalebox{0.75}{±0.18} } & \rbt{ 42.04\scalebox{0.75}{±0.44} } & \rbt{ 25.10\scalebox{0.75}{±0.25} } & \rbt{ 22.97\scalebox{0.75}{±0.42 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:main_res_node_topo_acc_2_high_rbt}%
\end{table}%


==> table/para_graph_cls.tex <==
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Hyperparameter search space for both the \textbf{graph}-level class-imbalanced and topology-imbalanced IGL algorithms.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{1.1em}
    \begin{tabular}{lll}
    \toprule
    \textbf{Algorithm} & \textbf{Hyperparameter} & \textbf{Search Space} \\
    \midrule
    \multirow{4}[0]{*}{General Settings} & dropout & 0.2, 0.3, 0.4, 0.5, 0.6 \\
          & weight decay & 0, 5e--6, 5e--5, 5e--4, 5e--3 \\
          & number of max training epochs & 500, 1000, 2000 \\
          & learning rate & 0.001,0.005,0.01,0.0125,0.05 \\
    \midrule
    \multirow{2}[0]{*}{GCN~\cite{kipf2016semi}, GIN~\cite{xu2018powerful}} & number of layers & 2, 3, 4 \\
          & hidden size & 32, 64, 128 \\
    \midrule
    \multirow{3}[0]{*}{G\textsuperscript{2}GNN~\cite{g2gnn2022}} & $k$ for the number of neighboring graphs & 1, 2, 3 \\
          & drop edge ratio & 5e--5,1e--4,5e--4,1e--3,5e--5 \\
          & mask node ratio & 5e--5,1e--4,5e--4,1e--3,5e--5 \\
    \midrule
    TopoImb~\cite{topoimb2022} & $\alpha$ for $\mathcal{L}_{RE}$ & 0.2, 0.3, 0.4, 0.5, 0.6 \\
    \midrule
    % DataDec~\cite{datadec2023} & \todo{?}  & \todo{?} \\
    % \midrule
    \multirow{2}[0]{*}{ImGKB~\cite{imgkb2023}} & $\beta$ for compression coefficient & 0.3, 0.4, 0.5, 0.6 \\
          & $k$ for the number of neighboring graphs & 2, 4, 6, 8, 10 \\
    \midrule
    \multirow{3}[0]{*}{SOLT-GNN~\cite{soltgnn2022}} & $\alpha$ for loss trade-off & 0.1, 0.15, 0.3 \\
          & $\mu_\text{1}$ for $\mathcal{L}_\text{rel}^\text{node}$ & 0, 0.5, 1, 1.5, 2 \\
          & $\mu_\text{2}$ for $\mathcal{L}_\text{rel}^\text{subg}$& 0, 0.5, 1, 1.5, 2 \\
    \bottomrule
    \end{tabular}%
}
\label{tab:para_graph_cls}%
\end{table}%

==> table/para_graph_topo.tex <==
\begin{table}[!ht]
\caption{Hyperparameter search space for \textbf{graph}-level \textbf{topology}-imbalanced IGL algorithms.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{1.1em}
    \begin{tabular}{lll}
    \toprule
    \textbf{Algorithm} & \textbf{Hyperparameter} & \textbf{Search Space} \\
    \midrule
    \multirow{4}[0]{*}{General Settings} & dropout & 0.2, 0.3, 0.4, 0.5, 0.6 \\
          & weight decay & 0, 5e--6, 5e--5, 5e--4, 5e--3 \\
          & number of max training epochs\hspace{3em} & 500, 1000, 2000 \\
          & learning rate & 0.001,0.005,0.01,0.0125,0.05 \\
    \midrule
    \multirow{2}[0]{*}{GCN~\cite{kipf2016semi}, GIN~\cite{xu2018powerful}} & number of layers & 2, 3, 4 \\
          & hidden size & 32, 64, 128 \\
    \midrule
    \multirow{3}[0]{*}{SOLT-GNN~\cite{soltgnn2022}} & $\alpha$ for loss trade-off & 0.1, 0.15, 0.3 \\
          & $\mu_\text{1}$ for $\mathcal{L}_\text{rel}^\text{node}$ & 0, 0.5, 1, 1.5, 2 \\
          & $\mu_\text{2}$ for $\mathcal{L}_\text{rel}^\text{subg}$& 0, 0.5, 1, 1.5, 2 \\
    \midrule
    TopoImb~\cite{topoimb2022} & $\alpha$ for $\mathcal{L}_{RE}$ & 0.2, 0.3, 0.4, 0.5, 0.6 \\
    \bottomrule
    \end{tabular}%
}
\label{tab:para_graph_topo}%
\end{table}%

==> table/para_node_cls.tex <==
\begin{table}[!t]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Hyperparameter search space for \textbf{node}-level \textbf{class}-imbalanced IGL algorithms.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{1.1em}
    \begin{tabular}{lll}
    \toprule
    \textbf{Algorithm} & \textbf{Hyperparameter} & \textbf{Search Space} \\
    \midrule
    \multirow{4}[0]{*}{General Settings} & dropout & 0.2, 0.3, 0.4, 0.5, 0.6 \\
          & weight decay & 0, 5e--6, 5e--5, 5e--4, 5e--3 \\
          & number of max training epochs & 500, 1000, 2000 \\
          & learning rate & 0.005, 0.0075, 0.01, 0.015 \\
    \midrule
    \multirow{2}[0]{*}{GCN~\cite{kipf2016semi}} & number of layers & 1, 2, 3 \\
          & hidden size & 32, 64, 128 \\
    \midrule
    \multirow{1}[0]{*}{DRGCN~\cite{drgcn2020}} 
    % & noise size & 20, 50, 100, 200 \\
    %       & hidden size & 20, 50, 100, 200 \\
      &$\alpha$ for loss trade-off & 0.5, 0.6, 0.7, 0.8, 0.9 \\    
    \midrule
    \multirow{3}[0]{*}{DPGNN~\cite{dpgnn2021}} & $\lambda_\text{1}$ for $\mathcal{L}_{\text{ssl}_{\text{p}}}$ & 1, 10 \\
          & $\lambda_\text{2}$ for $\mathcal{L}_{\text{ssl}_{\text{s}}}$ & 1, 10 \\
          & threshold $\eta$ for the hard pseudo label & 0, 1, 2, 3, 4, 5, 6 \\
    \midrule
    % ImGAGN~\cite{imgagn2021} & \todo{?}  & \todo{?} \\
    \multirow{2}[0]{*}{ImGAGN~\cite{imgagn2021}} & $\lambda_\text{1}$ for minority nodes ratio  &  0.1, 0.2, 0.3, 0.4, 0.5, 0.6 \\
          & $\lambda_\text{2}$ for discriminator training steps  & 20, 30, 40, 50, 60 \\
    \midrule
    GraphSMOTE~\cite{graphsmote2021} & $\lambda$ for $\mathcal{L}_{edge}$ & 1e--6, 2e--6, 4e--6 \\
    \midrule
    \multirow{3}[0]{*}{GraphENS~\cite{graphens2021}} & number of warming up epochs & 1, 5\\
          & $k$ for feature masking & 1, 5, 10 \\
           & $\tau$ for temperature & 1, 2 \\
    \midrule
    % \multirow{2}[0]{*}{GraphMixup~\cite{graphmixup2022}} & $\alpha$ for upsampling scale & 0, 0.5, 1, 2 \\
    %       & $\rho$ for class-imbalanced ratio & 0, 0.5, 1, 2 \\
    % \midrule
    %  GraphSMOTE~\cite{graphsmote2021} & $\lambda$ for $\mathcal{L}_{edge}$ & 1e--6, 2e--6, 4e--6 \\
    \multirow{2}[0]{*}{LTE4G~\cite{lte4g2022}} & $\alpha$ for the focal loss & 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 \\
          & $\gamma$ for curve shape controlling & 0, 1, 2 \\
    \midrule
    \multirow{4}[0]{*}{TAM~\cite{tam2022}} 
    % & $\tau$ for the temperature coefficient & 0.5, 1, 2 \\
          & $\phi$ for the class--wise temperature & 0.8, 1.2 \\
          & $\alpha$ for the ACM term of node $v$ & 0.25, 0.5, 1.5, 2.5 \\
          & $\beta$ for the ADM term of node $v$ & 0.125, 0.25, 0.5 \\
          & the base model & GraphENS~\cite{graphens2021}, ReNode~\cite{renode2021} \\
    \midrule
    % TOPOAUC~\cite{topoauc2022} & \todo{?}  & \todo{?} \\
    % \midrule
    \multirow{1}[0]{*}{GraphSHA~\cite{graphsha2023}} & sampled $\beta$-distribution  & $\beta$(1,100), $\beta$(1,10)\\
          % & $k$ for feature masking rate & 0, 0.01 \\
    \bottomrule
    \end{tabular}%
}
\label{tab:para_node_cls}%
\end{table}%

==> table/para_node_deg_topo.tex <==
\begin{table}[h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{Hyperparameter search space for \textbf{node}-level \textbf{topology}-imbalanced IGL algorithms.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{1.1em}
    \begin{tabular}{lll}
    \toprule
    \textbf{Algorithm} & \textbf{Hyperparameter} & \textbf{Search Space} \\
    \midrule
    \multirow{4}[0]{*}{General Settings} & dropout & 0.2, 0.3, 0.4, 0.5, 0.6 \\
          & weight decay & 0, 5e--6, 5e--5, 5e--4, 5e--3 \\
          & number of max training epochs & 500, 1000, 2000 \\
          & learning rate & 0.005, 0.0075, 0.01, 0.015,  \\
    \midrule
    \multirow{2}[0]{*}{GCN~\cite{kipf2016semi}} & number of layers & 1, 2, 3 \\
          & hidden size & 32, 64, 128 \\
    % \midrule
    % DEMO-Net~\cite{demonet2019} & \todo{?}  & \todo{?} \\
    % \midrule
    % meta-tail2vec~\cite{meta-tail2vec2020} & \todo{?}  & \todo{?} \\
    \midrule
    \multirow{2}[0]{*}{Tail-GNN~\cite{tailgnn2021}} & $\mu$ for $\mathcal{L}_m$ & 0.01, 0.001 \\
          & $\eta$ for $\mathcal{L}_d$ & 0.1, 1.0 \\
    \midrule
    \multirow{2}[0]{*}{Cold Brew~\cite{coldbrew2021}} & $\alpha$ for mixing coefficient & 0.01, 0.1, 0.5, 0.9, 0.99 \\
          % & $\lambda_t$ for \todo{?} & \todo{?} \\
          % & $\lambda_d$ for \todo{?} & \todo{?} \\
          % & whether use structural encoding (SE) & SE, w/o SE \\
          & number of propagations & 10, 20, 50, 100, 200\\ 
    \midrule
    \multirow{2}[0]{*}{LTE4G~\cite{lte4g2022}} & $\alpha$ for the focal loss & 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 \\
          & $\gamma$ for curve shape controlling & 0, 1, 2 \\
    \midrule
    RawlsGCN~\cite{rawlsgcn2022} & $\alpha$ for probability scalar & 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 \\
    \midrule
    \multirow{4}[0]{*}{GraphPatcher~\cite{graphpatcher2024}} & batch size & 4, 8, 16, 64 \\
          & number of accumulation steps & 16, 32, 64 \\
          & number of patching steps & 3, 4, 5 \\
          & augmentation length & 0.1, 0.2, 0.3 \\
    \midrule
    \multirow{3}[0]{*}{ReNode~\cite{renode2021}} & PageRank teleport probability & 0.05, 0.1, 0.15, 0.2 \\
          & lower bound of reweighting & 0.25, 0.5, 0.75 \\
          & upper bound of reweighting & 1.25, 1.5, 1.75 \\
    \midrule
    \multirow{3}[0]{*}{TAM~\cite{tam2022}} 
    % & $\tau$ for the temperature coefficient & 0.5, 1, 2 \\
          & $\phi$ for the class--wise temperature & 0.8, 1.2 \\
          & $\alpha$ for the ACM term of node v & 0.25, 0.5, 1.5, 2.5 \\
          & $\beta$ for the ADM term of node v & 0.125, 0.25, 0.5 \\
    \midrule
    \multirow{2}[0]{*}{PASTEL~\cite{pastel2022}} & $\lambda_\text{1}$ for structure mixing & 0.7, 0.8, 0.9 \\
          & $\lambda_\text{2}$ for structure mixing & 0.7, 0.8, 0.9 \\

    % TOPOAUC & \todo{?}  & \todo{?} \\
    % \midrule
    % HyperIMBA & \todo{?}  & \todo{?} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:para_node_deg_topo}%
\vspace{3em}
\end{table}%

==> table/rbt_perf1_actor.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Actor}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{1.7em}
    \begin{tabular}{lrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} \\
    \midrule
    \# nodes (\%) &  7,600     & 2.80\%  & 5.70\%  & 12.10\%  & 25.50\%  & 53.90\%  \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 12.18  & 2.31  & 4.11  & 7.93  & 13.34  & 33.21  \\
  DRGCN~\cite{drgcn2020} & 16.43  & 3.90  & 10.09  & 14.29  & 17.79  & 36.08  \\
    DPGNN~\cite{dpgnn2021} & 18.48  & 10.90  & 18.80  & 20.10  & 19.10  & 23.50  \\
    ImGAGN~\cite{imgagn2021} & 21.04  & 12.48  & 15.27  & 18.07  & 20.46  & 38.93  \\
    GraphSMOTE~\cite{graphsmote2021} & 16.26  & 4.19  & 8.29  & 14.98  & 18.28  & 35.56  \\
    GraphENS~\cite{graphens2021} & 23.30  & 15.86  & 16.96  & 23.34  & 24.34  & 36.01  \\
    GraphMixup~\cite{graphmixup2022} & 18.35  & 4.81  & 8.82  & 17.55  & 25.17  & 35.40  \\
    LTE4G~\cite{lte4g2022} & 21.27  & 11.41  & 16.41  & 20.31  & 24.81  & 33.42  \\
    TAM~\cite{tam2022}   & 24.01  & 15.99  & 18.09  & 23.39  & 26.19  & 36.38  \\
    TOPOAUC~\cite{topoauc2022} & 23.61  & 15.09  & 14.99  & 21.19  & 26.19  & 40.58  \\
    GraphSHA~\cite{graphsha2023} & 20.36  & 10.43  & 12.84  & 20.96  & 23.27  & 34.30  \\
    Reweight~\cite{reweight2002} & 20.75  & 10.48  & 15.28  & 19.29  & 20.16  & 38.54  \\
    PC Softmax~\cite{pcloss2021} & 12.94  & 3.34  & 5.19  & 9.53  & 13.64  & 33.01  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_actor}%
\end{table}%

==> table/rbt_perf1_arxiv.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{ogbn-arXiv}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{0.5em}
    \begin{tabular}{lrrrrrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} & \textbf{C. \#5} & \textbf{C. \#6} & \textbf{C. \#7} & \textbf{C. \#8} & \textbf{C. \#9}\\
    \midrule
    \# nodes (\%) &  169,343     & 0.1\%   & 0.4\%   & 0.5\%   & 0.5\%   & 0.5\%   & 0.6\%   & 0.6\%   & 0.7\%   & 0.7\%   & 0.8\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 33.94  & 0.00  & 0.00  & 7.64  & 0.00  & 5.93  & 3.32  & 0.00  & 4.93  & 10.66  & 15.89  \\
  DRGCN~\cite{drgcn2020} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    DPGNN~\cite{dpgnn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    ImGAGN~\cite{imgagn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSMOTE~\cite{graphsmote2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphENS~\cite{graphens2021} & 30.16  & 0.40  & 0.80  & 1.50  & 0.00  & 1.60  & 0.30  & 0.00  & 1.40  & 5.72  & 7.92  \\
    GraphMixup~\cite{graphmixup2022} & 32.38  & 0.00  & 1.90  & 3.01  & 0.00  & 2.40  & 0.90  & 0.00  & 2.90  & 6.71  & 11.22  \\
    LTE4G~\cite{lte4g2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    TAM~\cite{tam2022}   & 30.30  & 0.50  & 0.90  & 1.41  & 0.00  & 1.10  & 0.40  & 0.00  & 1.21  & 3.52  & 11.45  \\
    TOPOAUC~\cite{topoauc2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSHA~\cite{graphsha2023} & 32.09  & 0.00  & 0.00  & 0.00  & 0.00  & 2.22  & 0.00  & 0.00  & 5.56  & 0.00  & 8.08  \\
    Reweight~\cite{reweight2002} & 28.31  & 0.00  & 0.40  & 0.00  & 0.00  & 0.80  & 0.40  & 0.00  & 1.01  & 2.21  & 7.52  \\
    PC Softmax~\cite{pcloss2021} & 29.01  & 0.50  & 0.00  & 0.80  & 0.00  & 1.10  & 0.00  & 0.00  & 2.21  & 1.52  & 11.45  \\
\midrule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#10} & \textbf{C. \#11} & \textbf{C. \#12} & \textbf{C. \#13} & \textbf{C. \#14} & \textbf{C. \#15} & \textbf{C. \#16} & \textbf{C. \#17} & \textbf{C. \#18} & \textbf{C. \#19}\\
    \midrule
    \# nodes (\%) & 169,343      & 0.8\%   & 0.9\%   & 1.0\%     & 1.1\%   & 1.1\%   & 1.2\%   & 1.3\%   & 1.4\%   & 1.6\%   & 1.7\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 33.94  & 14.28  & 36.11  & 5.03  & 50.39  & 27.56  & 65.68  & 21.52  & 23.94  & 12.37  & 47.17  \\
  DRGCN~\cite{drgcn2020} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    DPGNN~\cite{dpgnn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    ImGAGN~\cite{imgagn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSMOTE~\cite{graphsmote2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphENS~\cite{graphens2021} & 30.16  & 5.92  & 21.27  & 5.52  & 34.41  & 34.41  & 55.87  & 20.86  & 26.08  & 16.75  & 41.73  \\
    GraphMixup~\cite{graphmixup2022} & 32.38  & 9.62  & 29.65  & 7.11  & 48.28  & 34.16  & 59.80  & 25.34  & 29.75  & 19.83  & 43.07  \\
    LTE4G~\cite{lte4g2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    TAM~\cite{tam2022}   & 30.30  & 4.22  & 23.60  & 7.23  & 33.04  & 31.44  & 54.74  & 21.09  & 26.42  & 16.67  & 41.28  \\
    TOPOAUC~\cite{topoauc2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSHA~\cite{graphsha2023} & 32.09  & 8.89  & 30.71  & 5.05  & 45.87  & 16.67  & 57.28  & 16.47  & 15.46  & 5.86  & 41.12  \\
    Reweight~\cite{reweight2002} & 28.31  & 5.71  & 20.63  & 5.33  & 23.43  & 21.04  & 50.14  & 21.59  & 16.02  & 16.67  & 40.81  \\
    PC Softmax~\cite{pcloss2021} & 29.01  & 5.52  & 22.78  & 6.63  & 30.44  & 31.46  & 54.73  & 17.41  & 20.24  & 16.87  & 40.38  \\
\midrule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#20} & \textbf{C. \#21} & \textbf{C. \#22} & \textbf{C. \#23} & \textbf{C. \#24} & \textbf{C. \#25} & \textbf{C. \#26} & \textbf{C. \#27} & \textbf{C. \#28} & \textbf{C. \#29}\\
    \midrule
    \# nodes (\%) &  169,343     & 1.8\%   & 1.9\%   & 2.1\%   & 2.3\%   & 2.5\%   & 2.7\%   & 2.9\%   & 3.1\%   & 3.3\%   & 3.6\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 33.94  & 15.29  & 28.16  & 37.72  & 37.21  & 34.70  & 51.40  & 45.06  & 57.03  & 53.11  & 58.03  \\
  DRGCN~\cite{drgcn2020} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    DPGNN~\cite{dpgnn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    ImGAGN~\cite{imgagn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSMOTE~\cite{graphsmote2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphENS~\cite{graphens2021} & 30.16  & 18.56  & 22.87  & 34.31  & 31.70  & 28.19  & 48.15  & 42.93  & 50.15  & 51.36  & 54.07  \\
    GraphMixup~\cite{graphmixup2022} & 32.38  & 21.74  & 29.05  & 34.96  & 37.86  & 32.96  & 50.59  & 43.37  & 52.29  & 48.58  & 53.09  \\
    LTE4G~\cite{lte4g2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    TAM~\cite{tam2022}   & 30.30  & 20.39  & 23.10  & 33.25  & 30.73  & 28.93  & 48.11  & 42.28  & 52.43  & 50.52  & 54.64  \\
    TOPOAUC~\cite{topoauc2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSHA~\cite{graphsha2023} & 32.09  & 15.36  & 28.29  & 34.86  & 35.46  & 34.45  & 53.14  & 45.57  & 57.69  & 55.16  & 59.51  \\
    Reweight~\cite{reweight2002} & 28.31  & 14.92  & 21.19  & 33.51  & 30.73  & 28.93  & 47.41  & 43.82  & 52.43  & 45.02  & 50.14  \\
    PC Softmax~\cite{pcloss2021} & 29.01  & 16.65  & 20.31  & 32.52  & 32.68  & 26.33  & 44.61  & 42.18  & 51.32  & 48.94  & 47.34  \\
\midrule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#30} & \textbf{C. \#31} & \textbf{C. \#32} & \textbf{C. \#33} & \textbf{C. \#34} & \textbf{C. \#35} & \textbf{C. \#36} & \textbf{C. \#37} & \textbf{C. \#38} & \textbf{C. \#39}\\
    \midrule
    \# nodes (\%) &  169,343     & 3.9\%   & 4.2\%   & 4.5\%   & 4.9\%   & 5.3\%   & 5.7\%   & 6.2\%   & 6.7\%   & 7.2\%   & 7.8\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 33.94  & 56.22  & 45.96  & 57.13  & 53.21  & 53.71  & 37.41  & 72.42  & 80.26  & 53.31  & 77.85  \\
  DRGCN~\cite{drgcn2020} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    DPGNN~\cite{dpgnn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    ImGAGN~\cite{imgagn2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSMOTE~\cite{graphsmote2021} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphENS~\cite{graphens2021} & 30.16  & 54.97  & 34.00  & 54.77  & 51.96  & 50.25  & 30.29  & 71.12  & 78.04  & 43.73  & 72.52  \\
    GraphMixup~\cite{graphmixup2022} & 32.38  & 54.19  & 41.37  & 54.69  & 51.09  & 50.49  & 35.76  & 67.11  & 77.53  & 48.98  & 73.83  \\
    LTE4G~\cite{lte4g2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    TAM~\cite{tam2022}   & 30.30  & 55.14  & 35.25  & 53.94  & 51.42  & 50.72  & 29.83  & 71.41  & 77.14  & 48.01  & 74.53  \\
    TOPOAUC~\cite{topoauc2022} & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
    GraphSHA~\cite{graphsha2023} & 32.09  & 57.99  & 46.98  & 59.61  & 54.76  & 54.56  & 38.29  & 74.16  & 81.63  & 57.99  & 78.91  \\
    Reweight~\cite{reweight2002} & 28.31  & 54.14  & 33.85  & 53.94  & 51.02  & 50.72  & 28.73  & 70.41  & 75.54  & 49.01  & 73.53  \\
    PC Softmax~\cite{pcloss2021} & 29.01  & 55.14  & 35.55  & 52.42  & 51.45  & 50.02  & 29.06  & 68.88  & 74.32  & 50.41  & 74.53  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_arxiv}%
\end{table}%

==> table/rbt_perf1_chameleon.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Chameleon}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{1.7em}
    \begin{tabular}{lrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} \\
    \midrule
    \# nodes (\%) &   2,277    & 2.6\%   & 5.7\%   & 11.9\%  & 25.6\%  & 54.2\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 16.67  & 2.30  & 8.91  & 25.32  & 21.11  & 25.72  \\
  DRGCN~\cite{drgcn2020} & 17.22  & 4.09  & 10.46  & 24.32  & 21.62  & 25.61  \\
    DPGNN~\cite{dpgnn2021} & 26.03  & 7.70  & 15.59  & 33.99  & 38.09  & 34.79  \\
    ImGAGN~\cite{imgagn2021} & 16.94  & 6.23  & 7.54  & 18.49  & 18.39  & 34.06  \\
    GraphSMOTE~\cite{graphsmote2021} & 18.72  & 2.30  & 16.27  & 19.56  & 23.65  & 31.83  \\
    GraphENS~\cite{graphens2021} & 19.58  & 9.49  & 14.49  & 25.97  & 22.68  & 25.27  \\
    GraphMixup~\cite{graphmixup2022} & 25.57  & 3.41  & 19.64  & 36.77  & 32.76  & 35.27  \\
    LTE4G~\cite{lte4g2022} & 25.96  & 2.30  & 23.44  & 37.86  & 33.95  & 32.25  \\
    TAM~\cite{tam2022}   & 19.99  & 9.77  & 15.05  & 26.51  & 23.32  & 25.31  \\
    TOPOAUC~\cite{topoauc2022} & 29.06  & 11.08  & 23.85  & 34.73  & 39.02  & 36.62  \\
    GraphSHA~\cite{graphsha2023} & 19.64  & 6.58  & 10.87  & 26.32  & 28.01  & 26.42  \\
    Reweight~\cite{reweight2002} & 23.84  & 4.48  & 10.65  & 32.43  & 36.71  & 34.91  \\
    PC Softmax~\cite{pcloss2021} & 19.97  & 5.34  & 10.85  & 29.24  & 27.85  & 26.58  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_chameleon}%
\end{table}%


==> table/rbt_perf1_citeseer.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{CiteSeer}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{1.15em}
    \begin{tabular}{lrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} & \textbf{C. \#5} \\
    \midrule
    \# nodes (\%) &   3,327    & 2.4\%   & 4.2\%   & 7.8\%   & 14.1\%  & 25.4\%  & 46.1\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.71  & 10.51  & 23.51  & 37.62  & 59.04  & 65.24  & 66.34  \\
    DRGCN~\cite{drgcn2020} & 47.50  & 8.09  & 45.52  & 39.53  & 58.20  & 67.98  & 65.68  \\
    DPGNN~\cite{dpgnn2021} & 50.06  & 7.78  & 45.99  & 44.09  & 71.42  & 65.74  & 65.34  \\
    ImGAGN~\cite{imgagn2021} & 48.40  & 8.31  & 37.73  & 53.74  & 66.25  & 68.65  & 55.74  \\
    GraphSMOTE~\cite{graphsmote2021} & 45.21  & 8.49  & 31.16  & 40.85  & 58.33  & 68.41  & 64.02  \\
    GraphENS~\cite{graphens2021} & 57.80  & 27.05  & 54.31  & 51.60  & 65.63  & 71.14  & 77.06  \\
    GraphMixup~\cite{graphmixup2022} & 55.31  & 12.31  & 50.15  & 56.96  & 74.88  & 64.97  & 72.58  \\
    LTE4G~\cite{lte4g2022} & 57.35  & 26.28  & 49.56  & 58.55  & 61.25  & 72.84  & 75.63  \\
    TAM~\cite{tam2022}   & 60.12  & 28.12  & 50.33  & 62.84  & 71.44  & 71.54  & 76.45  \\
    TOPOAUC~\cite{topoauc2022} & 62.95  & 27.79  & 63.08  & 71.68  & 68.68  & 77.28  & 69.18  \\
    GraphSHA~\cite{graphsha2023} & 55.76  & 22.08  & 56.66  & 57.56  & 64.85  & 64.05  & 69.35  \\
    Reweight~\cite{reweight2002} & 51.80  & 8.81  & 39.76  & 52.91  & 70.83  & 69.95  & 68.54  \\
    PC Softmax~\cite{pcloss2021} & 46.87  & 8.09  & 32.56  & 40.53  & 66.85  & 66.10  & 67.09  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_citeseer}%
\end{table}%

==> table/rbt_perf1_computer.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Computers}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{0.5em}
    \begin{tabular}{lrrrrrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} & \textbf{C. \#5} & \textbf{C. \#6} & \textbf{C. \#7} & \textbf{C. \#8} & \textbf{C. \#9}\\
    \midrule
    \# nodes (\%) &  13,752     & 1.5\%   & 2.0\%     & 2.8\%   & 4.0\%     & 5.5\%   & 7.8\%   & 10.8\%  & 15.1\%  & 21.0\%    & 29.4\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 39.11  & 0.00  & 0.00  & 21.18  & 10.39  & 20.58  & 56.36  & 86.03  & 51.46  & 61.75  & 83.34  \\
  DRGCN~\cite{drgcn2020} & 41.55  & 0.00  & 32.24  & 0.00  & 18.83  & 21.77  & 80.01  & 79.28  & 48.87  & 56.13  & 78.36  \\
    DPGNN~\cite{dpgnn2021} & 66.97  & 73.61  & 84.41  & 38.91  & 37.41  & 68.61  & 79.31  & 83.61  & 62.61  & 64.21  & 77.01  \\
    ImGAGN~\cite{imgagn2021} & 72.51  & 79.73  & 89.34  & 57.72  & 51.92  & 48.82  & 90.54  & 88.24  & 63.23  & 73.43  & 82.13  \\
    GraphSMOTE~\cite{graphsmote2021} & 49.30  & 0.00  & 60.72  & 0.00  & 23.51  & 21.31  & 84.23  & 82.73  & 68.73  & 71.53  & 80.23  \\
    GraphENS~\cite{graphens2021} & 77.89  & 71.12  & 86.82  & 85.22  & 48.31  & 76.62  & 88.72  & 94.32  & 70.92  & 70.82  & 86.02  \\
    GraphMixup~\cite{graphmixup2022} & 81.54  & 81.82  & 90.42  & 83.72  & 41.41  & 84.62  & 85.82  & 95.42  & 87.12  & 78.12  & 86.92  \\
    LTE4G~\cite{lte4g2022} & 69.02  & 71.90  & 84.40  & 26.10  & 42.80  & 76.10  & 83.80  & 89.50  & 68.30  & 64.30  & 83.00  \\
    TAM~\cite{tam2022}   & 78.10  & 69.49  & 86.49  & 80.59  & 50.09  & 76.99  & 88.69  & 94.59  & 80.19  & 70.99  & 82.89  \\
    TOPOAUC~\cite{topoauc2022} & 67.15  & 63.59  & 74.39  & 60.89  & 37.39  & 68.59  & 79.29  & 83.59  & 62.59  & 64.19  & 76.99  \\
    GraphSHA~\cite{graphsha2023} & 75.43  & 81.81  & 85.61  & 86.11  & 10.70  & 66.91  & 90.51  & 94.51  & 74.21  & 77.61  & 86.31  \\
    Reweight~\cite{reweight2002} & 73.82  & 76.37  & 89.52  & 59.34  & 50.18  & 60.58  & 90.50  & 90.32  & 64.81  & 72.49  & 84.06  \\
    PC Softmax~\cite{pcloss2021} & 70.87  & 73.65  & 84.31  & 53.74  & 48.25  & 48.75  & 88.97  & 91.66  & 63.18  & 74.15  & 82.06  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_computer}%
\end{table}%

==> table/rbt_perf1_cora.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Cora}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{1.15em}
    \begin{tabular}{lrrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} & \textbf{C. \#5} & \textbf{C. \#6} \\
    \midrule
    \# nodes (\%) & 2,708    & 1.8\%   & 3.3\%   & 5.5\%   & 9.2\%   & 14.8\%  & 24.7\%  & 40.6\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 71.15  & 30.31  & 30.25  & 76.57  & 74.54  & 90.32  & 98.30  & 97.77  \\
    DRGCN~\cite{drgcn2020} & 64.43  & 21.85  & 22.12  & 71.08  & 66.17  & 79.49  & 99.65  & 90.65  \\
    DPGNN~\cite{dpgnn2021} & 68.70  & 28.61  & 26.75  & 72.22  & 73.75  & 83.91  & 95.88  & 99.77  \\
    ImGAGN~\cite{imgagn2021} & 68.69  & 41.09  & 36.26  & 75.09  & 75.31  & 67.65  & 90.20  & 95.23  \\
    GraphSMOTE~\cite{graphsmote2021} & 72.71  & 33.69  & 35.07  & 84.98  & 81.05  & 92.37  & 96.33  & 85.48  \\
    GraphENS~\cite{graphens2021} & 77.16  & 62.26  & 58.26  & 71.35  & 70.66  & 87.48  & 98.98  & 91.12  \\
    GraphMixup~\cite{graphmixup2022} & 74.03  & 42.42  & 41.88  & 78.10  & 74.87  & 89.23  & 95.42  & 96.29  \\
    LTE4G~\cite{lte4g2022} & 76.46  & 39.96  & 40.56  & 90.52  & 80.63  & 90.82  & 96.30  & 96.42  \\
    TAM~\cite{tam2022}   & 78.83  & 62.17  & 61.35  & 79.14  & 73.85  & 86.62  & 98.20  & 90.48  \\
    TOPOAUC~\cite{topoauc2022} & 80.61  & 73.11  & 65.12  & 80.48  & 96.06  & 89.53  & 84.62  & 75.36  \\
    GraphSHA~\cite{graphsha2023} & 77.66  & 66.05  & 65.66  & 84.24  & 69.29  & 78.32  & 92.38  & 87.67  \\
    Reweight~\cite{reweight2002} & 73.94  & 36.82  & 73.56  & 81.73  & 72.20  & 90.82  & 78.43  & 84.02  \\
    PC Softmax~\cite{pcloss2021} & 73.47  & 35.12  & 74.17  & 80.54  & 71.72  & 90.55  & 78.11  & 84.10  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_cora}%
\end{table}%



==> table/rbt_perf1_photo.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Photo}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lrrrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} & \textbf{C. \#5} & \textbf{C. \#6} & \textbf{C. \#7}\\
    \midrule
    \# nodes (\%) &  7,487     & 1.8\%   & 2.7\%   & 4.2\%   & 6.5\%   & 9.9\%   & 15.3\%  & 23.4\%  & 36.0\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 48.99  & 0.00  & 0.80  & 43.64  & 57.32  & 56.12  & 70.20  & 82.08  & 81.78  \\
  DRGCN~\cite{drgcn2020} & 74.51  & 0.00  & 83.27  & 88.17  & 81.07  & 79.07  & 84.77  & 90.77  & 88.97  \\
    DPGNN~\cite{dpgnn2021} & 79.53  & 61.14  & 79.15  & 93.96  & 86.36  & 76.55  & 75.15  & 81.96  & 81.96  \\
    ImGAGN~\cite{imgagn2021} & 75.49  & 0.00  & 78.13  & 91.83  & 93.83  & 83.83  & 82.03  & 88.03  & 86.23  \\
    GraphSMOTE~\cite{graphsmote2021} & 79.64  & 0.00  & 89.19  & 96.29  & 97.89  & 87.59  & 85.49  & 91.79  & 88.89  \\
    GraphENS~\cite{graphens2021} & 88.20  & 67.81  & 89.91  & 95.91  & 95.51  & 91.61  & 82.71  & 89.31  & 92.81  \\
    GraphMixup~\cite{graphmixup2022} & 80.83  & 14.29  & 92.13  & 93.43  & 96.13  & 87.74  & 86.74  & 91.63  & 84.54  \\
    LTE4G~\cite{lte4g2022} & 85.23  & 68.65  & 70.16  & 94.88  & 96.48  & 93.17  & 86.57  & 89.37  & 82.57  \\
    TAM~\cite{tam2022}   & 88.16  & 65.34  & 90.35  & 94.15  & 95.75  & 91.35  & 84.55  & 90.55  & 93.25  \\
    TOPOAUC~\cite{topoauc2022} & 81.69  & 13.30  & 91.17  & 95.07  & 96.17  & 88.78  & 87.78  & 91.67  & 89.58  \\
    GraphSHA~\cite{graphsha2023} & 89.04  & 65.19  & 90.09  & 96.39  & 97.29  & 91.59  & 86.19  & 92.39  & 93.19  \\
    Reweight~\cite{reweight2002} & 80.01  & 40.21  & 75.90  & 89.62  & 90.68  & 88.58  & 85.74  & 87.69  & 82.47  \\
    PC Softmax~\cite{pcloss2021} & 81.45  & 44.30  & 82.21  & 90.68  & 92.51  & 87.71  & 86.80  & 90.73  & 84.64  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_photo}%
\end{table}%

==> table/rbt_perf1_pubmed.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{PubMed}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{2.5em}
    \begin{tabular}{lrrrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} \\
    \midrule
    \# nodes (\%) &  19,717     & 3.9\%   & 17.6\%  & 78.5\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 45.71  & 10.00  & 64.81  & 62.31  \\
    DRGCN~\cite{drgcn2020} & 53.83  & 34.36  & 65.92  & 61.21  \\
    DPGNN~\cite{dpgnn2021} & 81.54  & 79.90  & 83.61  & 81.11  \\
    ImGAGN~\cite{imgagn2021} & 67.80  & 63.74  & 70.13  & 69.53  \\
    GraphSMOTE~\cite{graphsmote2021} & 45.35  & 11.36  & 64.59  & 60.10  \\
    GraphENS~\cite{graphens2021} & 79.71  & 69.60  & 86.12  & 83.42  \\
    GraphMixup~\cite{graphmixup2022} & 73.63  & 61.95  & 80.77  & 78.17  \\
    LTE4G~\cite{lte4g2022} & 82.12  & 71.84  & 90.70  & 83.82  \\
    TAM~\cite{tam2022}   & 80.75  & 76.62  & 84.32  & 81.32  \\
    TOPOAUC~\cite{topoauc2022} & --- & --- & --- & --- \\
    GraphSHA~\cite{graphsha2023} & 76.17  & 68.34  & 81.53  & 78.63  \\
    Reweight~\cite{reweight2002} & 73.27  & 60.90  & 81.67  & 77.23  \\
    PC Softmax~\cite{pcloss2021} & 72.33  & 59.82  & 80.39  & 76.78  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_pubmed}%
\end{table}%


==> table/rbt_perf1_squirrel.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!h]
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
  \centering
  \caption{Macro-F1 and per-class F1 score (\%) of node classification on manipulated class-imbalanced graph datasets (\textbf{Squirrel}, Low).}
  \resizebox{\linewidth}{!}{
    \centering
  \setlength{\tabcolsep}{1.7em}
    \begin{tabular}{lrrrrrr}
    \toprule
    \textbf{Algorithm} & \textbf{Macro-F1} & \textbf{C. \#0} & \textbf{C. \#1} & \textbf{C. \#2} & \textbf{C. \#3} & \textbf{C. \#4} \\
    \midrule
    \# nodes (\%) &  5,201     & 2.7\%   & 5.8\%   & 12.1\%  & 25.5\%  & 53.9\% \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} (bb.) & 9.83  & 2.26  & 1.28  & 8.04  & 15.60  & 21.98  \\
  DRGCN~\cite{drgcn2020} & 11.01  & 2.78  & 3.88  & 8.35  & 17.49  & 22.56  \\
    DPGNN~\cite{dpgnn2021} & 21.53  & 13.59  & 10.60  & 24.39  & 31.39  & 27.69  \\
    ImGAGN~\cite{imgagn2021} & 13.91  & 2.48  & 6.85  & 15.18  & 18.06  & 26.99  \\
    GraphSMOTE~\cite{graphsmote2021} & 8.36  & 2.10  & 1.90  & 7.50  & 12.00  & 18.30  \\
    GraphENS~\cite{graphens2021} & 16.73  & 7.28  & 13.96  & 16.65  & 17.55  & 28.22  \\
    GraphMixup~\cite{graphmixup2022} & 13.17  & 2.90  & 8.39  & 10.59  & 18.99  & 24.98  \\
    LTE4G~\cite{lte4g2022} & 15.13  & 6.91  & 8.92  & 18.04  & 18.04  & 23.75  \\
    TAM~\cite{tam2022}   & 17.29  & 7.52  & 14.44  & 17.65  & 18.45  & 28.38  \\
    TOPOAUC~\cite{topoauc2022} & 18.77  & 9.21  & 14.62  & 23.04  & 20.23  & 26.74  \\
    GraphSHA~\cite{graphsha2023} & 16.73  & 4.91  & 11.32  & 16.63  & 22.64  & 28.15  \\
    Reweight~\cite{reweight2002} & 18.40  & 6.62  & 10.56  & 23.29  & 23.41  & 28.29  \\
    PC Softmax~\cite{pcloss2021} & 7.66  & 2.15  & 1.45  & 7.09  & 9.50  & 18.11  \\
    \bottomrule
    \end{tabular}}
  \label{tab:rbt_perf1_squirrel}%
\end{table}%

==> table/res_graph_cls_gcn_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 48.62\scalebox{0.75}{±7.12} & 52.67\scalebox{0.75}{±6.11} & 65.44\scalebox{0.75}{±2.73} & \underline{63.97\scalebox{0.75}{±4.09}} & \textcolor{magenta}{\textbf{59.76}}\scalebox{0.75}{±1.78} & 66.65\scalebox{0.75}{±1.06} & \underline{61.23\scalebox{0.75}{±3.38}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 44.35\scalebox{0.75}{±4.32} & 52.10\scalebox{0.75}{±4.27} & \textcolor{magenta}{\textbf{68.82}}\scalebox{0.75}{±2.83} & 61.47\scalebox{0.75}{±7.70} & \underline{58.35\scalebox{0.75}{±3.47}} & \underline{67.02\scalebox{0.75}{±2.55}} & 49.49\scalebox{0.75}{±3.18} \\
    TopoImb~\cite{topoimb2022} & 50.61\scalebox{0.75}{±6.39} & 48.03\scalebox{0.75}{±5.90} & 57.41\scalebox{0.75}{±5.95} & 56.13\scalebox{0.75}{±4.61} & 49.52\scalebox{0.75}{±1.01} & 58.62\scalebox{0.75}{±6.52} & 58.63\scalebox{0.75}{±1.93} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.23}}\scalebox{0.75}{±4.16} & \textcolor{magenta}{\textbf{63.46}}\scalebox{0.75}{±4.36} & \underline{67.25\scalebox{0.75}{±5.25}} & 63.10\scalebox{0.75}{±2.62} & 58.20\scalebox{0.75}{±4.05} & \textcolor{magenta}{\textbf{69.08}}\scalebox{0.75}{±4.49} & \textcolor{magenta}{\textbf{69.03}}\scalebox{0.75}{±1.89} \\
    ImGKB~\cite{imgkb2023} & \underline{52.83\scalebox{0.75}{±5.45}} & \underline{53.97\scalebox{0.75}{±5.28}} & 64.57\scalebox{0.75}{±9.42} & \textcolor{magenta}{\textbf{64.93}}\scalebox{0.75}{±4.44} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} & 40.44\scalebox{0.75}{±11.33} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_acc_1_low}%
\end{table}%

==> table/res_graph_cls_gcn_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.84\scalebox{0.75}{±7.03} & 48.59\scalebox{0.75}{±9.57} & 54.01\scalebox{0.75}{±2.86} & 58.32\scalebox{0.75}{±1.51} & 49.06\scalebox{0.75}{±2.17} & 61.85\scalebox{0.75}{±3.89} & 53.81\scalebox{0.75}{±1.88} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 47.86\scalebox{0.75}{±9.03} & \underline{57.28\scalebox{0.75}{±1.85}} & \textcolor{magenta}{\textbf{69.42}}\scalebox{0.75}{±1.80} & \underline{65.65\scalebox{0.75}{±5.41}} & \underline{53.11\scalebox{0.75}{±3.97}} & \underline{66.02\scalebox{0.75}{±2.08}} & 54.57\scalebox{0.75}{±3.30} \\
    TopoImb~\cite{topoimb2022} & 45.90\scalebox{0.75}{±6.41} & 40.71\scalebox{0.75}{±0.33} & 38.27\scalebox{0.75}{±5.28} & 44.63\scalebox{0.75}{±4.82} & 49.75\scalebox{0.75}{±4.81} & 54.35\scalebox{0.75}{±3.13} & \underline{57.72\scalebox{0.75}{±1.71}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.86}}\scalebox{0.75}{±2.49} & \textcolor{magenta}{\textbf{63.28}}\scalebox{0.75}{±3.54} & 64.23\scalebox{0.75}{±7.74} & 64.66\scalebox{0.75}{±2.04} & \textcolor{magenta}{\textbf{57.06}}\scalebox{0.75}{±5.97} & \textcolor{magenta}{\textbf{66.45}}\scalebox{0.75}{±5.38} & \textcolor{magenta}{\textbf{71.26}}\scalebox{0.75}{±0.91} \\
    ImGKB~\cite{imgkb2023} & \underline{49.49\scalebox{0.75}{±5.12}} & 40.82\scalebox{0.75}{±0.02} & \underline{68.44\scalebox{0.75}{±2.58}} & \textcolor{magenta}{\textbf{67.44}}\scalebox{0.75}{±3.50} & 47.65\scalebox{0.75}{±0.23} & 48.58\scalebox{0.75}{±2.15} & 51.21\scalebox{0.75}{±0.10} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_acc_2_mid}%
\end{table}%

==> table/res_graph_cls_gcn_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 40.58\scalebox{0.75}{±7.61} & 43.03\scalebox{0.75}{±9.39} & 37.34\scalebox{0.75}{±3.35} & 42.48\scalebox{0.75}{±2.61} & 45.09\scalebox{0.75}{±0.18} & 54.39\scalebox{0.75}{±5.16} & 50.47\scalebox{0.75}{±0.38} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 41.78\scalebox{0.75}{±7.61} & \underline{49.50\scalebox{0.75}{±11.24}} & 61.27\scalebox{0.75}{±6.39} & 44.59\scalebox{0.75}{±4.72} & \underline{56.40\scalebox{0.75}{±1.71}} & \underline{65.08\scalebox{0.75}{±3.08}} & 58.02\scalebox{0.75}{±3.29} \\
    TopoImb~\cite{topoimb2022} & 40.17\scalebox{0.75}{±2.21} & 38.50\scalebox{0.75}{±0.35} & 33.21\scalebox{0.75}{±0.05} & 36.50\scalebox{0.75}{±1.44} & 46.18\scalebox{0.75}{±3.06} & 52.21\scalebox{0.75}{±3.56} & \underline{61.40\scalebox{0.75}{±2.44}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.41}}\scalebox{0.75}{±3.37} & \textcolor{magenta}{\textbf{63.82}}\scalebox{0.75}{±6.75} & \textcolor{magenta}{\textbf{66.08}}\scalebox{0.75}{±7.51} & \textcolor{magenta}{\textbf{65.07}}\scalebox{0.75}{±2.40} & \textcolor{magenta}{\textbf{58.58}}\scalebox{0.75}{±5.07} & \textcolor{magenta}{\textbf{65.56}}\scalebox{0.75}{±8.61} & \textcolor{magenta}{\textbf{70.48}}\scalebox{0.75}{±0.49} \\
    ImGKB~\cite{imgkb2023} & \underline{45.98\scalebox{0.75}{±8.71}} & 38.34\scalebox{0.75}{±0.02} & \underline{65.09\scalebox{0.75}{±2.81}} & \underline{58.21\scalebox{0.75}{±10.60}} & 46.06\scalebox{0.75}{±2.74} & 51.23\scalebox{0.75}{±5.09} & 50.20\scalebox{0.75}{±0.06} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_acc_3_high}%
\end{table}%

==> table/res_graph_cls_gcn_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced})}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 48.62\scalebox{0.75}{±7.12} & 52.67\scalebox{0.75}{±6.11} & 65.44\scalebox{0.75}{±2.73} & \underline{63.97\scalebox{0.75}{±4.09}} & \textcolor{magenta}{\textbf{59.76}\scalebox{0.75}{±1.78}} & 66.65\scalebox{0.75}{±1.06} & \underline{61.23\scalebox{0.75}{±3.38}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 44.35\scalebox{0.75}{±4.32} & 52.10\scalebox{0.75}{±4.27} & \textcolor{magenta}{\textbf{68.82}\scalebox{0.75}{±2.83}} & 61.47\scalebox{0.75}{±7.70} & \underline{58.35\scalebox{0.75}{±3.47}} & \underline{67.02\scalebox{0.75}{±2.55}} & 49.49\scalebox{0.75}{±3.18} \\
    TopoImb~\cite{topoimb2022} & 50.61\scalebox{0.75}{±6.39} & 48.03\scalebox{0.75}{±5.90} & 57.41\scalebox{0.75}{±5.95} & 56.13\scalebox{0.75}{±4.61} & 49.52\scalebox{0.75}{±1.01} & 58.62\scalebox{0.75}{±6.52} & 58.63\scalebox{0.75}{±1.93} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.23}\scalebox{0.75}{±4.16}} & \textcolor{magenta}{\textbf{63.46}\scalebox{0.75}{±4.36}} & \underline{67.25\scalebox{0.75}{±5.25}} & 63.10\scalebox{0.75}{±2.62} & 58.20\scalebox{0.75}{±4.05} & \textcolor{magenta}{\textbf{69.08}\scalebox{0.75}{±4.49}} & \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.89}} \\
    ImGKB~\cite{imgkb2023} & \underline{52.83\scalebox{0.75}{±5.45}} & \underline{53.97\scalebox{0.75}{±5.28}} & 64.57\scalebox{0.75}{±9.42} & \textcolor{magenta}{\textbf{64.93}\scalebox{0.75}{±4.44}} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} & 40.44\scalebox{0.75}{±11.33} \\
    \midrule    
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.84\scalebox{0.75}{±7.03} & 48.59\scalebox{0.75}{±9.57} & 54.01\scalebox{0.75}{±2.86} & 58.32\scalebox{0.75}{±1.51} & 49.06\scalebox{0.75}{±2.17} & 61.85\scalebox{0.75}{±3.89} & 53.81\scalebox{0.75}{±1.88} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 47.86\scalebox{0.75}{±9.03} & \underline{57.28\scalebox{0.75}{±1.85}} & \textcolor{magenta}{\textbf{69.42}\scalebox{0.75}{±1.80}} & \underline{65.65\scalebox{0.75}{±5.41}} & \underline{53.11\scalebox{0.75}{±3.97}} & \underline{66.02\scalebox{0.75}{±2.08}} & 54.57\scalebox{0.75}{±3.30} \\
    TopoImb~\cite{topoimb2022} & 45.90\scalebox{0.75}{±6.41} & 40.71\scalebox{0.75}{±0.33} & 38.27\scalebox{0.75}{±5.28} & 44.63\scalebox{0.75}{±4.82} & 49.75\scalebox{0.75}{±4.81} & 54.35\scalebox{0.75}{±3.13} & \underline{57.72\scalebox{0.75}{±1.71}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.86}\scalebox{0.75}{±2.49}} & \textcolor{magenta}{\textbf{63.28}\scalebox{0.75}{±3.54}} & 64.23\scalebox{0.75}{±7.74} & 64.66\scalebox{0.75}{±2.04} & \textcolor{magenta}{\textbf{57.06}\scalebox{0.75}{±5.97}} & \textcolor{magenta}{\textbf{66.45}\scalebox{0.75}{±5.38}} & \textcolor{magenta}{\textbf{71.26}\scalebox{0.75}{±0.91}} \\
    ImGKB~\cite{imgkb2023} & \underline{49.49\scalebox{0.75}{±5.12}} & 40.82\scalebox{0.75}{±0.02} & \underline{68.44\scalebox{0.75}{±2.58}} & \textcolor{magenta}{\textbf{67.44}\scalebox{0.75}{±3.50}} & 47.65\scalebox{0.75}{±0.23} & 48.58\scalebox{0.75}{±2.15} & 51.21\scalebox{0.75}{±0.10} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 40.58\scalebox{0.75}{±7.61} & 43.03\scalebox{0.75}{±9.39} & 37.34\scalebox{0.75}{±3.35} & 42.48\scalebox{0.75}{±2.61} & 45.09\scalebox{0.75}{±0.18} & 54.39\scalebox{0.75}{±5.16} & 50.47\scalebox{0.75}{±0.38} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 41.78\scalebox{0.75}{±7.61} & \underline{49.50\scalebox{0.75}{±11.24}} & 61.27\scalebox{0.75}{±6.39} & 44.59\scalebox{0.75}{±4.72} & \underline{56.40\scalebox{0.75}{±1.71}} & \underline{65.08\scalebox{0.75}{±3.08}} & 58.02\scalebox{0.75}{±3.29} \\
    TopoImb~\cite{topoimb2022} & 40.17\scalebox{0.75}{±2.21} & 38.50\scalebox{0.75}{±0.35} & 33.21\scalebox{0.75}{±0.05} & 36.50\scalebox{0.75}{±1.44} & 46.18\scalebox{0.75}{±3.06} & 52.21\scalebox{0.75}{±3.56} & \underline{61.40\scalebox{0.75}{±2.44}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.41}\scalebox{0.75}{±3.37}} & \textcolor{magenta}{\textbf{63.82}\scalebox{0.75}{±6.75}} & \textcolor{magenta}{\textbf{66.08}\scalebox{0.75}{±7.51}} & \textcolor{magenta}{\textbf{65.07}\scalebox{0.75}{±2.40}} & \textcolor{magenta}{\textbf{58.58}\scalebox{0.75}{±5.07}}& \textcolor{magenta}{\textbf{65.56}\scalebox{0.75}{±8.61}} & \textcolor{magenta}{\textbf{70.48}\scalebox{0.75}{±0.49}} \\
    ImGKB~\cite{imgkb2023} & \underline{45.98\scalebox{0.75}{±8.71}} & 38.34\scalebox{0.75}{±0.02} & \underline{65.09\scalebox{0.75}{±2.81}} & \underline{58.21\scalebox{0.75}{±10.60}} & 46.06\scalebox{0.75}{±2.74} & 51.23\scalebox{0.75}{±5.09} & 50.20\scalebox{0.75}{±0.06} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_acc_all}%
\end{table}%

==> table/res_graph_cls_gcn_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.33\scalebox{0.75}{±7.50} & 47.99\scalebox{0.75}{±6.53} & 67.82\scalebox{0.75}{±1.87} & 67.24\scalebox{0.75}{±2.12} & \textcolor{magenta}{\textbf{63.97}}\scalebox{0.75}{±2.24} & \underline{75.18\scalebox{0.75}{±0.08}} & \textcolor{magenta}{\textbf{82.29}}\scalebox{0.75}{±1.74} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 45.43\scalebox{0.75}{±5.01} & 53.96\scalebox{0.75}{±1.98} & \underline{70.27\scalebox{0.75}{±2.46}} & \underline{68.38\scalebox{0.75}{±3.80}} & 61.49\scalebox{0.75}{±6.19} & 74.01\scalebox{0.75}{±3.96} & 76.39\scalebox{0.75}{±1.05} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{56.98}}\scalebox{0.75}{±4.51} & \underline{57.57\scalebox{0.75}{±1.02}} & 69.62\scalebox{0.75}{±6.65} & \textcolor{magenta}{\textbf{70.29}}\scalebox{0.75}{±1.96} & 48.80\scalebox{0.75}{±10.38} & \textcolor{magenta}{\textbf{77.48}}\scalebox{0.75}{±1.84} & 74.54\scalebox{0.75}{±1.33} \\
    DataDec~\cite{datadec2023} & \underline{55.99\scalebox{0.75}{±4.78}} & \textcolor{magenta}{\textbf{69.51}}\scalebox{0.75}{±3.35} & 69.52\scalebox{0.75}{±7.69} & 66.85\scalebox{0.75}{±3.20} & \underline{62.53\scalebox{0.75}{±3.42}} & 66.49\scalebox{0.75}{±9.00} & \underline{77.38\scalebox{0.75}{±4.14}} \\
    ImGKB~\cite{imgkb2023} & 53.61\scalebox{0.75}{±5.87} & 54.93\scalebox{0.75}{±1.84} & \textcolor{magenta}{\textbf{72.75}}\scalebox{0.75}{±1.17} & 67.82\scalebox{0.75}{±1.50} & 51.83\scalebox{0.75}{±1.56} & 72.98\scalebox{0.75}{±5.95} & 49.92\scalebox{0.75}{±0.89} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gcn_cls_auc_1_low}%
\end{table}%

==> table/res_graph_cls_gcn_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 45.84\scalebox{0.75}{±4.13} & \underline{61.32\scalebox{0.75}{±4.03}} & 67.36\scalebox{0.75}{±1.94} & 65.26\scalebox{0.75}{±2.20} & \underline{62.50\scalebox{0.75}{±1.26}} & 75.19\scalebox{0.75}{±1.08} & \underline{81.28\scalebox{0.75}{±1.49}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 48.93\scalebox{0.75}{±5.12} & 54.45\scalebox{0.75}{±3.61} & \underline{71.85\scalebox{0.75}{±1.86}} & \underline{71.03\scalebox{0.75}{±1.85}} & 57.06\scalebox{0.75}{±4.74} & 73.96\scalebox{0.75}{±2.66} & 76.39\scalebox{0.75}{±1.05} \\
    TopoImb~\cite{topoimb2022} & \underline{55.07\scalebox{0.75}{±4.49}} & 57.41\scalebox{0.75}{±1.16} & \textcolor{magenta}{\textbf{72.43}}\scalebox{0.75}{±5.51} & \textcolor{magenta}{\textbf{72.19}}\scalebox{0.75}{±3.37} & 50.00\scalebox{0.75}{±10.14} & \textcolor{magenta}{\textbf{77.58}}\scalebox{0.75}{±0.54} & 77.08\scalebox{0.75}{±0.50} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{56.27}}\scalebox{0.75}{±2.77} & \textcolor{magenta}{\textbf{68.73}}\scalebox{0.75}{±2.50} & 67.18\scalebox{0.75}{±7.60} & 68.13\scalebox{0.75}{±2.14} & \textcolor{magenta}{\textbf{64.08}}\scalebox{0.75}{±3.48} & 65.24\scalebox{0.75}{±11.34} & \textcolor{magenta}{\textbf{87.01}}\scalebox{0.75}{±0.67} \\
    ImGKB~\cite{imgkb2023} & 52.91\scalebox{0.75}{±3.96} & 54.52\scalebox{0.75}{±2.20} & 71.14\scalebox{0.75}{±3.19} & 68.34\scalebox{0.75}{±2.86} & 51.08\scalebox{0.75}{±0.71} & \underline{76.70\scalebox{0.75}{±3.52}} & 50.16\scalebox{0.75}{±0.94} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_auc_2_mid}%
\end{table}%

==> table/res_graph_cls_gcn_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 44.65\scalebox{0.75}{±4.74} & 46.38\scalebox{0.75}{±5.76} & 65.59\scalebox{0.75}{±1.10} & 64.67\scalebox{0.75}{±1.98} & 56.60\scalebox{0.75}{±8.91} & \underline{76.80\scalebox{0.75}{±2.42}} & \underline{77.77\scalebox{0.75}{±2.43}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 46.82\scalebox{0.75}{±4.30} & 49.91\scalebox{0.75}{±1.64} & 68.51\scalebox{0.75}{±3.63} & \underline{67.30\scalebox{0.75}{±2.70}} & \underline{62.46\scalebox{0.75}{±2.16}} & 72.42\scalebox{0.75}{±3.79} & 70.81\scalebox{0.75}{±3.61} \\
    TopoImb~\cite{topoimb2022} & \underline{53.31\scalebox{0.75}{±5.12}} & \underline{56.71\scalebox{0.75}{±0.63}} & \textcolor{magenta}{\textbf{70.74}}\scalebox{0.75}{±4.14} & 57.78\scalebox{0.75}{±6.66} & 52.42\scalebox{0.75}{±10.28} & \textcolor{magenta}{\textbf{77.07}}\scalebox{0.75}{±0.24} & 75.96\scalebox{0.75}{±0.51} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.65}}\scalebox{0.75}{±3.63} & \textcolor{magenta}{\textbf{68.13}}\scalebox{0.75}{±2.76} & 69.26\scalebox{0.75}{±8.47} & \textcolor{magenta}{\textbf{67.68}}\scalebox{0.75}{±2.86} & \textcolor{magenta}{\textbf{63.17}}\scalebox{0.75}{±4.96} & 64.92\scalebox{0.75}{±15.31} & \textcolor{magenta}{\textbf{87.21}}\scalebox{0.75}{±0.35} \\
    ImGKB~\cite{imgkb2023} & 51.01\scalebox{0.75}{±4.09} & 53.74\scalebox{0.75}{±0.93} & \underline{70.71\scalebox{0.75}{±1.27}} & 65.42\scalebox{0.75}{±3.01} & 51.05\scalebox{0.75}{±1.00} & 71.01\scalebox{0.75}{±5.58} & 50.01\scalebox{0.75}{±0.58} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gcn_cls_auc_3_high}%
\end{table}%

==> table/res_graph_cls_gcn_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced})}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.33\scalebox{0.75}{±7.50} & 47.99\scalebox{0.75}{±6.53} & 67.82\scalebox{0.75}{±1.87} & 67.24\scalebox{0.75}{±2.12} & \textcolor{magenta}{\textbf{63.97}\scalebox{0.75}{±2.24}} & \underline{75.18\scalebox{0.75}{±0.08}} & \textcolor{magenta}{\textbf{82.29}\scalebox{0.75}{±1.74}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 45.43\scalebox{0.75}{±5.01} & 53.96\scalebox{0.75}{±1.98} & \underline{70.27\scalebox{0.75}{±2.46}} & \underline{68.38\scalebox{0.75}{±3.80}} & 61.49\scalebox{0.75}{±6.19} & 74.01\scalebox{0.75}{±3.96} & 76.39\scalebox{0.75}{±1.05} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{56.98}\scalebox{0.75}{±4.51}} & \underline{57.57\scalebox{0.75}{±1.02}} & 69.62\scalebox{0.75}{±6.65} & \textcolor{magenta}{\textbf{70.29}\scalebox{0.75}{±1.96}} & 48.80\scalebox{0.75}{±10.38} & \textcolor{magenta}{\textbf{77.48}\scalebox{0.75}{±1.84}} & 74.54\scalebox{0.75}{±1.33} \\
    DataDec~\cite{datadec2023} & \underline{55.99\scalebox{0.75}{±4.78}} & \textcolor{magenta}{\textbf{69.51}\scalebox{0.75}{±3.35}} & 69.52\scalebox{0.75}{±7.69} & 66.85\scalebox{0.75}{±3.20} & \underline{62.53\scalebox{0.75}{±3.42}} & 66.49\scalebox{0.75}{±9.00} & \underline{77.38\scalebox{0.75}{±4.14}} \\
    ImGKB~\cite{imgkb2023} & 53.61\scalebox{0.75}{±5.87} & 54.93\scalebox{0.75}{±1.84} & \textcolor{magenta}{\textbf{72.75}\scalebox{0.75}{±1.17}} & 67.82\scalebox{0.75}{±1.50} & 51.83\scalebox{0.75}{±1.56} & 72.98\scalebox{0.75}{±5.95} & 49.92\scalebox{0.75}{±0.89} \\
    \midrule    
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 45.84\scalebox{0.75}{±4.13} & \underline{61.32\scalebox{0.75}{±4.03}} & 67.36\scalebox{0.75}{±1.94} & 65.26\scalebox{0.75}{±2.20} & \underline{62.50\scalebox{0.75}{±1.26}} & 75.19\scalebox{0.75}{±1.08} & \underline{81.28\scalebox{0.75}{±1.49}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 48.93\scalebox{0.75}{±5.12} & 54.45\scalebox{0.75}{±3.61} & \underline{71.85\scalebox{0.75}{±1.86}} & \underline{71.03\scalebox{0.75}{±1.85}} & 57.06\scalebox{0.75}{±4.74} & 73.96\scalebox{0.75}{±2.66} & 76.39\scalebox{0.75}{±1.05} \\
    TopoImb~\cite{topoimb2022} & \underline{55.07\scalebox{0.75}{±4.49}} & 57.41\scalebox{0.75}{±1.16} & \textcolor{magenta}{\textbf{72.43}\scalebox{0.75}{±5.51}} & \textcolor{magenta}{\textbf{72.19}\scalebox{0.75}{±3.37}} & 50.00\scalebox{0.75}{±10.14} & \textcolor{magenta}{\textbf{77.58}\scalebox{0.75}{±0.54}} & 77.08\scalebox{0.75}{±0.50} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{56.27}\scalebox{0.75}{±2.77}} & \textcolor{magenta}{\textbf{68.73}\scalebox{0.75}{±2.50}} & 67.18\scalebox{0.75}{±7.60} & 68.13\scalebox{0.75}{±2.14} & \textcolor{magenta}{\textbf{64.08}\scalebox{0.75}{±3.48}} & 65.24\scalebox{0.75}{±11.34} & \textcolor{magenta}{\textbf{87.01}\scalebox{0.75}{±0.67}} \\
    ImGKB~\cite{imgkb2023} & 52.91\scalebox{0.75}{±3.96} & 54.52\scalebox{0.75}{±2.20} & 71.14\scalebox{0.75}{±3.19} & 68.34\scalebox{0.75}{±2.86} & 51.08\scalebox{0.75}{±0.71} & \underline{76.70\scalebox{0.75}{±3.52}} & 50.16\scalebox{0.75}{±0.94} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 44.65\scalebox{0.75}{±4.74} & 46.38\scalebox{0.75}{±5.76} & 65.59\scalebox{0.75}{±1.10} & 64.67\scalebox{0.75}{±1.98} & 56.60\scalebox{0.75}{±8.91} & \underline{76.80\scalebox{0.75}{±2.42}} & \underline{77.77\scalebox{0.75}{±2.43}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 46.82\scalebox{0.75}{±4.30} & 49.91\scalebox{0.75}{±1.64} & 68.51\scalebox{0.75}{±3.63} & \underline{67.30\scalebox{0.75}{±2.70}} & \underline{62.46\scalebox{0.75}{±2.16}} & 72.42\scalebox{0.75}{±3.79} & 70.81\scalebox{0.75}{±3.61} \\
    TopoImb~\cite{topoimb2022} & \underline{53.31\scalebox{0.75}{±5.12}} & \underline{56.71\scalebox{0.75}{±0.63}} & \textcolor{magenta}{\textbf{70.74}\scalebox{0.75}{±4.14}} & 57.78\scalebox{0.75}{±6.66} & 52.42\scalebox{0.75}{±10.28} & \textcolor{magenta}{\textbf{77.07}\scalebox{0.75}{±0.24}} & 75.96\scalebox{0.75}{±0.51} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.65}\scalebox{0.75}{±3.63}} & \textcolor{magenta}{\textbf{68.13}\scalebox{0.75}{±2.76}} & 69.26\scalebox{0.75}{±8.47} & \textcolor{magenta}{\textbf{67.68}\scalebox{0.75}{±2.86}} & \textcolor{magenta}{\textbf{63.17}\scalebox{0.75}{±4.96}} & 64.92\scalebox{0.75}{±15.31} & \textcolor{magenta}{\textbf{87.21}\scalebox{0.75}{±0.35}} \\
    ImGKB~\cite{imgkb2023} & 51.01\scalebox{0.75}{±4.09} & 53.74\scalebox{0.75}{±0.93} & \underline{70.71\scalebox{0.75}{±1.27}} & 65.42\scalebox{0.75}{±3.01} & 51.05\scalebox{0.75}{±1.00} & 71.01\scalebox{0.75}{±5.58} & 50.01\scalebox{0.75}{±0.58} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_auc_all}%
\end{table}%

==> table/res_graph_cls_gcn_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.07\scalebox{0.75}{±0.23} & 50.00\scalebox{0.75}{±0.02} & 64.60\scalebox{0.75}{±2.26} & \underline{62.63\scalebox{0.75}{±2.06}} & \textcolor{magenta}{\textbf{59.76}}\scalebox{0.75}{±1.78} & 66.65\scalebox{0.75}{±1.06} & \textcolor{magenta}{\textbf{69.44}}\scalebox{0.75}{±2.08} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.02\scalebox{0.75}{±0.06} & \underline{51.82\scalebox{0.75}{±1.81}} & \textcolor{magenta}{\textbf{67.39}}\scalebox{0.75}{±1.76} & 60.38\scalebox{0.75}{±5.83} & \underline{58.35\scalebox{0.75}{±3.47}} & \underline{67.02\scalebox{0.75}{±2.55}} & 61.96\scalebox{0.75}{±0.90} \\
    TopoImb~\cite{topoimb2022} & \underline{53.71\scalebox{0.75}{±2.88}} & 51.13\scalebox{0.75}{±1.64} & 61.24\scalebox{0.75}{±5.25} & 60.56\scalebox{0.75}{±2.30} & 49.71\scalebox{0.75}{±0.34} & 58.68\scalebox{0.75}{±6.48} & 44.78\scalebox{0.75}{±3.02} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.36}}\scalebox{0.75}{±3.61} & \textcolor{magenta}{\textbf{62.09}}\scalebox{0.75}{±3.25} & 63.92\scalebox{0.75}{±4.14} & 61.41\scalebox{0.75}{±2.42} & 58.11\scalebox{0.75}{±3.96} & \textcolor{magenta}{\textbf{69.08}}\scalebox{0.75}{±4.38} & \underline{62.12\scalebox{0.75}{±4.15}} \\
    ImGKB~\cite{imgkb2023} & 53.03\scalebox{0.75}{±3.56} & 49.98\scalebox{0.75}{±0.06} & \underline{65.28\scalebox{0.75}{±5.36}} & \textcolor{magenta}{\textbf{62.84}}\scalebox{0.75}{±2.56} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} & 33.35\scalebox{0.75}{±0.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_bacc_1_low}%
\end{table}%

==> table/res_graph_cls_gcn_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.69\scalebox{0.75}{±0.68} & 50.73\scalebox{0.75}{±2.05} & 59.49\scalebox{0.75}{±1.56} & 60.53\scalebox{0.75}{±1.43} & 51.35\scalebox{0.75}{±1.88} & 63.51\scalebox{0.75}{±3.57} & 37.97\scalebox{0.75}{±2.15} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.73\scalebox{0.75}{±0.87} & \underline{53.76\scalebox{0.75}{±2.16}} & \textcolor{magenta}{\textbf{68.31}}\scalebox{0.75}{±1.72} & \textcolor{magenta}{\textbf{65.61}}\scalebox{0.75}{±2.52} & \underline{53.84\scalebox{0.75}{±3.33}} & \underline{66.54\scalebox{0.75}{±2.09}} & \underline{61.19\scalebox{0.75}{±1.44}} \\
    TopoImb~\cite{topoimb2022} & 51.60\scalebox{0.75}{±3.14} & 49.98\scalebox{0.75}{±0.02} & 51.14\scalebox{0.75}{±2.23} & 54.87\scalebox{0.75}{±2.95} & 48.94\scalebox{0.75}{±4.07} & 56.51\scalebox{0.75}{±2.84} & 46.73\scalebox{0.75}{±0.87} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.50}}\scalebox{0.75}{±1.74} & \textcolor{magenta}{\textbf{59.94}}\scalebox{0.75}{±3.73} & 61.80\scalebox{0.75}{±4.57} & 62.01\scalebox{0.75}{±1.75} & \textcolor{magenta}{\textbf{56.87}}\scalebox{0.75}{±5.73} & \textcolor{magenta}{\textbf{67.02}}\scalebox{0.75}{±5.12} & \textcolor{magenta}{\textbf{67.53}}\scalebox{0.75}{±2.03} \\
    ImGKB~\cite{imgkb2023} & \underline{51.70\scalebox{0.75}{±2.33}} & 49.99\scalebox{0.75}{±0.02} & \underline{67.46\scalebox{0.75}{±1.22}} & \underline{63.70\scalebox{0.75}{±3.66}} & 50.14\scalebox{0.75}{±0.22} & 50.08\scalebox{0.75}{±0.16} & 33.34\scalebox{0.75}{±0.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_bacc_2_mid}%
\end{table}%

==> table/res_graph_cls_gcn_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.36\scalebox{0.75}{±1.14} & 50.30\scalebox{0.75}{±0.61} & 51.78\scalebox{0.75}{±1.94} & 53.22\scalebox{0.75}{±2.13} & 50.08\scalebox{0.75}{±0.16} & 58.47\scalebox{0.75}{±4.64} & 33.99\scalebox{0.75}{±0.32} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.94\scalebox{0.75}{±1.47} & \underline{50.31\scalebox{0.75}{±0.97}} & \textcolor{magenta}{\textbf{65.24}}\scalebox{0.75}{±4.47} & 54.99\scalebox{0.75}{±3.11} & \textcolor{magenta}{\textbf{58.87}}\scalebox{0.75}{±1.18} & \underline{65.09\scalebox{0.75}{±3.02}} & \underline{53.69\scalebox{0.75}{±3.41}} \\
    TopoImb~\cite{topoimb2022} & \underline{50.78\scalebox{0.75}{±0.68}} & 49.99\scalebox{0.75}{±0.02} & 50.01\scalebox{0.75}{±0.03} & 49.47\scalebox{0.75}{±1.20} & 51.02\scalebox{0.75}{±2.25} & 56.40\scalebox{0.75}{±2.67} & 46.42\scalebox{0.75}{±3.04} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.28}}\scalebox{0.75}{±2.65} & \textcolor{magenta}{\textbf{58.87}}\scalebox{0.75}{±3.26} & 63.07\scalebox{0.75}{±5.35} & \textcolor{magenta}{\textbf{60.83}}\scalebox{0.75}{±2.61} & \underline{58.11\scalebox{0.75}{±4.26}} & \textcolor{magenta}{\textbf{66.61}}\scalebox{0.75}{±6.89} & \textcolor{magenta}{\textbf{67.66}}\scalebox{0.75}{±1.56} \\
    ImGKB~\cite{imgkb2023} & 50.19\scalebox{0.75}{±3.07} & 49.99\scalebox{0.75}{±0.02} & \underline{64.52\scalebox{0.75}{±4.98}} & \underline{60.22\scalebox{0.75}{±4.56}} & 50.06\scalebox{0.75}{±0.31} & 50.26\scalebox{0.75}{±0.22} & 33.33\scalebox{0.75}{±0.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_bacc_3_high}%
\end{table}%

==> table/res_graph_cls_gcn_bacc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced})}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.07\scalebox{0.75}{±0.23} & 50.00\scalebox{0.75}{±0.02} & 64.60\scalebox{0.75}{±2.26} & \underline{62.63\scalebox{0.75}{±2.06}} & \textcolor{magenta}{\textbf{59.76}\scalebox{0.75}{±1.78}} & 66.65\scalebox{0.75}{±1.06} & \textcolor{magenta}{\textbf{69.44}\scalebox{0.75}{±2.08}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.02\scalebox{0.75}{±0.06} & \underline{51.82\scalebox{0.75}{±1.81}} & \textcolor{magenta}{\textbf{67.39}\scalebox{0.75}{±1.76}} & 60.38\scalebox{0.75}{±5.83} & \underline{58.35\scalebox{0.75}{±3.47}} & \underline{67.02\scalebox{0.75}{±2.55}} & 61.96\scalebox{0.75}{±0.90} \\
    TopoImb~\cite{topoimb2022} & \underline{53.71\scalebox{0.75}{±2.88}} & 51.13\scalebox{0.75}{±1.64} & 61.24\scalebox{0.75}{±5.25} & 60.56\scalebox{0.75}{±2.30} & 49.71\scalebox{0.75}{±0.34} & 58.68\scalebox{0.75}{±6.48} & 44.78\scalebox{0.75}{±3.02} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.36}\scalebox{0.75}{±3.61}} & \textcolor{magenta}{\textbf{62.09}\scalebox{0.75}{±3.25}} & 63.92\scalebox{0.75}{±4.14} & 61.41\scalebox{0.75}{±2.42} & 58.11\scalebox{0.75}{±3.96} & \textcolor{magenta}{\textbf{69.08}\scalebox{0.75}{±4.38}} & \underline{62.12\scalebox{0.75}{±4.15}} \\
    ImGKB~\cite{imgkb2023} & 53.03\scalebox{0.75}{±3.56} & 49.98\scalebox{0.75}{±0.06} & \underline{65.28\scalebox{0.75}{±5.36}} & \textcolor{magenta}{\textbf{62.84}\scalebox{0.75}{±2.56}} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} & 33.35\scalebox{0.75}{±0.01} \\
    \midrule    
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.69\scalebox{0.75}{±0.68} & 50.73\scalebox{0.75}{±2.05} & 59.49\scalebox{0.75}{±1.56} & 60.53\scalebox{0.75}{±1.43} & 51.35\scalebox{0.75}{±1.88} & 63.51\scalebox{0.75}{±3.57} & 37.97\scalebox{0.75}{±2.15} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.73\scalebox{0.75}{±0.87} & \underline{53.76\scalebox{0.75}{±2.16}} & \textcolor{magenta}{\textbf{68.31}\scalebox{0.75}{±1.72}} & \textcolor{magenta}{\textbf{65.61}\scalebox{0.75}{±2.52}} & \underline{53.84\scalebox{0.75}{±3.33}} & \underline{66.54\scalebox{0.75}{±2.09}} & \underline{61.19\scalebox{0.75}{±1.44}} \\
    TopoImb~\cite{topoimb2022} & 51.60\scalebox{0.75}{±3.14} & 49.98\scalebox{0.75}{±0.02} & 51.14\scalebox{0.75}{±2.23} & 54.87\scalebox{0.75}{±2.95} & 48.94\scalebox{0.75}{±4.07} & 56.51\scalebox{0.75}{±2.84} & 46.73\scalebox{0.75}{±0.87} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.50}\scalebox{0.75}{±1.74}} & \textcolor{magenta}{\textbf{59.94}\scalebox{0.75}{±3.73}} & 61.80\scalebox{0.75}{±4.57} & 62.01\scalebox{0.75}{±1.75} & \textcolor{magenta}{\textbf{56.87}\scalebox{0.75}{±5.73}} & \textcolor{magenta}{\textbf{67.02}\scalebox{0.75}{±5.12}} & \textcolor{magenta}{\textbf{67.53}\scalebox{0.75}{±2.03}} \\
    ImGKB~\cite{imgkb2023} & \underline{51.70\scalebox{0.75}{±2.33}} & 49.99\scalebox{0.75}{±0.02} & \underline{67.46\scalebox{0.75}{±1.22}} & \underline{63.70\scalebox{0.75}{±3.66}} & 50.14\scalebox{0.75}{±0.22} & 50.08\scalebox{0.75}{±0.16} & 33.34\scalebox{0.75}{±0.01} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.36\scalebox{0.75}{±1.14} & 50.30\scalebox{0.75}{±0.61} & 51.78\scalebox{0.75}{±1.94} & 53.22\scalebox{0.75}{±2.13} & 50.08\scalebox{0.75}{±0.16} & 58.47\scalebox{0.75}{±4.64} & 33.99\scalebox{0.75}{±0.32} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.94\scalebox{0.75}{±1.47} & \underline{50.31\scalebox{0.75}{±0.97}} & \textcolor{magenta}{\textbf{65.24}\scalebox{0.75}{±4.47}} & 54.99\scalebox{0.75}{±3.11} & \textcolor{magenta}{\textbf{58.87}\scalebox{0.75}{±1.18}} & \underline{65.09\scalebox{0.75}{±3.02}} & \underline{53.69\scalebox{0.75}{±3.41}} \\
    TopoImb~\cite{topoimb2022} & \underline{50.78\scalebox{0.75}{±0.68}} & 49.99\scalebox{0.75}{±0.02} & 50.01\scalebox{0.75}{±0.03} & 49.47\scalebox{0.75}{±1.20} & 51.02\scalebox{0.75}{±2.25} & 56.40\scalebox{0.75}{±2.67} & 46.42\scalebox{0.75}{±3.04} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.28}\scalebox{0.75}{±2.65}} & \textcolor{magenta}{\textbf{58.87}\scalebox{0.75}{±3.26}} & 63.07\scalebox{0.75}{±5.35} & \textcolor{magenta}{\textbf{60.83}\scalebox{0.75}{±2.61}} & \underline{58.11\scalebox{0.75}{±4.26}} & \textcolor{magenta}{\textbf{66.61}\scalebox{0.75}{±6.89}} & \textcolor{magenta}{\textbf{67.66}\scalebox{0.75}{±1.56}} \\
    ImGKB~\cite{imgkb2023} & 50.19\scalebox{0.75}{±3.07} & 49.99\scalebox{0.75}{±0.02} & \underline{64.52\scalebox{0.75}{±4.98}} & \underline{60.22\scalebox{0.75}{±4.56}} & 50.06\scalebox{0.75}{±0.31} & 50.26\scalebox{0.75}{±0.22} & 33.33\scalebox{0.75}{±0.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_bacc_all}%
\end{table}%

==> table/res_graph_cls_gcn_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 32.82\scalebox{0.75}{±3.29} & 34.45\scalebox{0.75}{±2.70} & \underline{64.08\scalebox{0.75}{±2.43}} & \underline{62.02\scalebox{0.75}{±2.84}} & \textcolor{magenta}{\textbf{59.32}}\scalebox{0.75}{±2.48} & \textcolor{magenta}{\textbf{67.58}}\scalebox{0.75}{±1.06} & \underline{56.55\scalebox{0.75}{±4.31}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 31.29\scalebox{0.75}{±2.68} & \underline{45.92\scalebox{0.75}{±8.09}} & \textcolor{magenta}{\textbf{67.11}}\scalebox{0.75}{±2.26} & 56.99\scalebox{0.75}{±10.85} & \underline{56.41\scalebox{0.75}{±7.64}} & 65.63\scalebox{0.75}{±3.26} & 41.15\scalebox{0.75}{±4.18} \\
    TopoImb~\cite{topoimb2022} & 45.01\scalebox{0.75}{±8.36} & 37.18\scalebox{0.75}{±7.96} & 56.62\scalebox{0.75}{±6.11} & 55.05\scalebox{0.75}{±4.87} & 33.04\scalebox{0.75}{±0.43} & 50.17\scalebox{0.75}{±12.11} & 40.73\scalebox{0.75}{±3.28} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.24}}\scalebox{0.75}{±3.23} & \textcolor{magenta}{\textbf{61.26}}\scalebox{0.75}{±4.55} & 64.05\scalebox{0.75}{±4.48} & 61.35\scalebox{0.75}{±2.55} & 54.26\scalebox{0.75}{±7.60} & \underline{67.37\scalebox{0.75}{±6.20}} & \textcolor{magenta}{\textbf{62.14}}\scalebox{0.75}{±3.48} \\
    ImGKB~\cite{imgkb2023} & \underline{48.53\scalebox{0.75}{±8.31}} & 35.15\scalebox{0.75}{±2.37} & 62.33\scalebox{0.75}{±11.90} & \textcolor{magenta}{\textbf{62.34}}\scalebox{0.75}{±3.64} & 33.84\scalebox{0.75}{±0.60} & 33.97\scalebox{0.75}{±0.41} & 18.99\scalebox{0.75}{±3.59} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_mf1_1_low}%
\end{table}%

==> table/res_graph_cls_gcn_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 31.49\scalebox{0.75}{±5.35} & 34.14\scalebox{0.75}{±7.63} & 53.81\scalebox{0.75}{±2.94} & 58.06\scalebox{0.75}{±1.46} & 36.70\scalebox{0.75}{±6.23} & 57.56\scalebox{0.75}{±6.17} & 42.17\scalebox{0.75}{±5.55} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 33.06\scalebox{0.75}{±4.46} & \underline{51.94\scalebox{0.75}{±5.20}} & \textcolor{magenta}{\textbf{67.58}}\scalebox{0.75}{±1.71} & \textcolor{magenta}{\textbf{64.18}}\scalebox{0.75}{±4.21} & \underline{45.81\scalebox{0.75}{±10.04}} & \textcolor{magenta}{\textbf{65.51}}\scalebox{0.75}{±2.39} & \underline{47.61\scalebox{0.75}{±4.89}} \\
    TopoImb~\cite{topoimb2022} & 39.66\scalebox{0.75}{±9.73} & 28.90\scalebox{0.75}{±0.15} & 30.36\scalebox{0.75}{±7.82} & 40.50\scalebox{0.75}{±7.73} & 37.79\scalebox{0.75}{±5.88} & 45.50\scalebox{0.75}{±5.89} & 41.59\scalebox{0.75}{±1.32} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.16}}\scalebox{0.75}{±1.97} & \textcolor{magenta}{\textbf{57.35}}\scalebox{0.75}{±6.49} & 60.87\scalebox{0.75}{±6.00} & 61.94\scalebox{0.75}{±1.91} & \textcolor{magenta}{\textbf{50.18}}\scalebox{0.75}{±11.79} & \underline{64.62\scalebox{0.75}{±6.82}} & \textcolor{magenta}{\textbf{67.94}}\scalebox{0.75}{±1.44} \\
    ImGKB~\cite{imgkb2023} & \underline{45.80\scalebox{0.75}{±7.16}} & 29.04\scalebox{0.75}{±0.10} & \underline{66.63\scalebox{0.75}{±1.90}} & \underline{63.41\scalebox{0.75}{±4.10}} & 32.52\scalebox{0.75}{±0.48} & 32.82\scalebox{0.75}{±1.24} & 22.58\scalebox{0.75}{±0.03} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_mf1_2_mid}%
\end{table}%

==> table/res_graph_cls_gcn_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 29.74\scalebox{0.75}{±6.39} & 31.00\scalebox{0.75}{±6.60} & 32.66\scalebox{0.75}{±5.33} & 40.59\scalebox{0.75}{±3.18} & 31.21\scalebox{0.75}{±0.36} & 47.46\scalebox{0.75}{±8.81} & 35.27\scalebox{0.75}{±2.66} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 32.13\scalebox{0.75}{±7.08} & \underline{34.53\scalebox{0.75}{±7.98}} & 60.58\scalebox{0.75}{±5.98} & 42.79\scalebox{0.75}{±6.25} & \textcolor{magenta}{\textbf{54.41}}\scalebox{0.75}{±2.63} & \textcolor{magenta}{\textbf{64.77}}\scalebox{0.75}{±3.25} & \underline{45.03\scalebox{0.75}{±5.63}} \\
    TopoImb~\cite{topoimb2022} & 32.03\scalebox{0.75}{±3.31} & 27.74\scalebox{0.75}{±0.17} & 24.89\scalebox{0.75}{±0.07} & 31.98\scalebox{0.75}{±1.84} & 33.79\scalebox{0.75}{±6.25} & 44.46\scalebox{0.75}{±6.18} & 42.64\scalebox{0.75}{±3.76} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.48}}\scalebox{0.75}{±3.00} & \textcolor{magenta}{\textbf{56.32}}\scalebox{0.75}{±7.38} & \textcolor{magenta}{\textbf{62.23}}\scalebox{0.75}{±5.92} & \textcolor{magenta}{\textbf{60.89}}\scalebox{0.75}{±2.60} & \underline{53.87\scalebox{0.75}{±8.76}} & \underline{62.46\scalebox{0.75}{±11.54}} & \textcolor{magenta}{\textbf{67.68}}\scalebox{0.75}{±0.43} \\
    ImGKB~\cite{imgkb2023} & \underline{39.08\scalebox{0.75}{±8.03}} & 27.76\scalebox{0.75}{±0.09} & \underline{61.19\scalebox{0.75}{±7.33}} & \underline{55.46\scalebox{0.75}{±11.43}} & 31.73\scalebox{0.75}{±0.22} & 34.27\scalebox{0.75}{±2.64} & 22.28\scalebox{0.75}{±0.02} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_mf1_3_high}%
\end{table}%

==> table/res_graph_cls_gcn_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced})}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 32.82\scalebox{0.75}{±3.29} & 34.45\scalebox{0.75}{±2.70} & \underline{64.08\scalebox{0.75}{±2.43}} & \underline{62.02\scalebox{0.75}{±2.84}} & \textcolor{magenta}{\textbf{59.32}\scalebox{0.75}{±2.48}} & \textcolor{magenta}{\textbf{67.58}\scalebox{0.75}{±1.06}} & \underline{56.55\scalebox{0.75}{±4.31}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 31.29\scalebox{0.75}{±2.68} & \underline{45.92\scalebox{0.75}{±8.09}} & \textcolor{magenta}{\textbf{67.11}\scalebox{0.75}{±2.26}} & 56.99\scalebox{0.75}{±10.85} & \underline{56.41\scalebox{0.75}{±7.64}} & 65.63\scalebox{0.75}{±3.26} & 41.15\scalebox{0.75}{±4.18} \\
    TopoImb~\cite{topoimb2022} & 45.01\scalebox{0.75}{±8.36} & 37.18\scalebox{0.75}{±7.96} & 56.62\scalebox{0.75}{±6.11} & 55.05\scalebox{0.75}{±4.87} & 33.04\scalebox{0.75}{±0.43} & 50.17\scalebox{0.75}{±12.11} & 40.73\scalebox{0.75}{±3.28} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.24}\scalebox{0.75}{±3.23}} & \textcolor{magenta}{\textbf{61.26}\scalebox{0.75}{±4.55}} & 64.05\scalebox{0.75}{±4.48} & 61.35\scalebox{0.75}{±2.55} & 54.26\scalebox{0.75}{±7.60} & \underline{67.37\scalebox{0.75}{±6.20}} & \textcolor{magenta}{\textbf{62.14}\scalebox{0.75}{±3.48}} \\
    ImGKB~\cite{imgkb2023} & \underline{48.53\scalebox{0.75}{±8.31}} & 35.15\scalebox{0.75}{±2.37} & 62.33\scalebox{0.75}{±11.90} & \textcolor{magenta}{\textbf{62.34}\scalebox{0.75}{±3.64}} & 33.84\scalebox{0.75}{±0.60} & 33.97\scalebox{0.75}{±0.41} & 18.99\scalebox{0.75}{±3.59} \\
    \midrule    
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 31.49\scalebox{0.75}{±5.35} & 34.14\scalebox{0.75}{±7.63} & 53.81\scalebox{0.75}{±2.94} & 58.06\scalebox{0.75}{±1.46} & 36.70\scalebox{0.75}{±6.23} & 57.56\scalebox{0.75}{±6.17} & 42.17\scalebox{0.75}{±5.55} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 33.06\scalebox{0.75}{±4.46} & \underline{51.94\scalebox{0.75}{±5.20}} & \textcolor{magenta}{\textbf{67.58}\scalebox{0.75}{±1.71}} & \textcolor{magenta}{\textbf{64.18}\scalebox{0.75}{±4.21}} & \underline{45.81\scalebox{0.75}{±10.04}} & \textcolor{magenta}{\textbf{65.51}\scalebox{0.75}{±2.39}} & \underline{47.61\scalebox{0.75}{±4.89}} \\
    TopoImb~\cite{topoimb2022} & 39.66\scalebox{0.75}{±9.73} & 28.90\scalebox{0.75}{±0.15} & 30.36\scalebox{0.75}{±7.82} & 40.50\scalebox{0.75}{±7.73} & 37.79\scalebox{0.75}{±5.88} & 45.50\scalebox{0.75}{±5.89} & 41.59\scalebox{0.75}{±1.32} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.16}\scalebox{0.75}{±1.97}} & \textcolor{magenta}{\textbf{57.35}\scalebox{0.75}{±6.49}} & 60.87\scalebox{0.75}{±6.00} & 61.94\scalebox{0.75}{±1.91} & \textcolor{magenta}{\textbf{50.18}\scalebox{0.75}{±11.79}} & \underline{64.62\scalebox{0.75}{±6.82}} & \textcolor{magenta}{\textbf{67.94}\scalebox{0.75}{±1.44}} \\
    ImGKB~\cite{imgkb2023} & \underline{45.80\scalebox{0.75}{±7.16}} & 29.04\scalebox{0.75}{±0.10} & \underline{66.63\scalebox{0.75}{±1.90}} & \underline{63.41\scalebox{0.75}{±4.10}} & 32.52\scalebox{0.75}{±0.48} & 32.82\scalebox{0.75}{±1.24} & 22.58\scalebox{0.75}{±0.03} \\
    \midrule
    \multicolumn{8}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 29.74\scalebox{0.75}{±6.39} & 31.00\scalebox{0.75}{±6.60} & 32.66\scalebox{0.75}{±5.33} & 40.59\scalebox{0.75}{±3.18} & 31.21\scalebox{0.75}{±0.36} & 47.46\scalebox{0.75}{±8.81} & 35.27\scalebox{0.75}{±2.66} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 32.13\scalebox{0.75}{±7.08} & \underline{34.53\scalebox{0.75}{±7.98}} & 60.58\scalebox{0.75}{±5.98} & 42.79\scalebox{0.75}{±6.25} & \textcolor{magenta}{\textbf{54.41}\scalebox{0.75}{±2.63}}& \textcolor{magenta}{\textbf{64.77}\scalebox{0.75}{±3.25}} & \underline{45.03\scalebox{0.75}{±5.63}} \\
    TopoImb~\cite{topoimb2022} & 32.03\scalebox{0.75}{±3.31} & 27.74\scalebox{0.75}{±0.17} & 24.89\scalebox{0.75}{±0.07} & 31.98\scalebox{0.75}{±1.84} & 33.79\scalebox{0.75}{±6.25} & 44.46\scalebox{0.75}{±6.18} & 42.64\scalebox{0.75}{±3.76} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.48}\scalebox{0.75}{±3.00}} & \textcolor{magenta}{\textbf{56.32}\scalebox{0.75}{±7.38}} & \textcolor{magenta}{\textbf{62.23}\scalebox{0.75}{±5.92}} & \textcolor{magenta}{\textbf{60.89}\scalebox{0.75}{±2.60}} & \underline{53.87\scalebox{0.75}{±8.76}} & \underline{62.46\scalebox{0.75}{±11.54}} & \textcolor{magenta}{\textbf{67.68}\scalebox{0.75}{±0.43}} \\
    ImGKB~\cite{imgkb2023} & \underline{39.08\scalebox{0.75}{±8.03}} & 27.76\scalebox{0.75}{±0.09} & \underline{61.19\scalebox{0.75}{±7.33}} & \underline{55.46\scalebox{0.75}{±11.43}} & 31.73\scalebox{0.75}{±0.22} & 34.27\scalebox{0.75}{±2.64} & 22.28\scalebox{0.75}{±0.02} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gcn_mf1_all}%
\end{table}%

==> table/res_graph_cls_gin_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 50.43\scalebox{0.75}{±2.69} & \underline{64.27\scalebox{0.75}{±2.47}} & 65.34\scalebox{0.75}{±2.72} & 64.04\scalebox{0.75}{±3.79} & \underline{66.05\scalebox{0.75}{±2.57}} & \underline{76.66\scalebox{0.75}{±4.80}} & 65.31\scalebox{0.75}{±3.25} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{53.70\scalebox{0.75}{±3.87}} & 63.63\scalebox{0.75}{±1.16} & \underline{65.50\scalebox{0.75}{±2.69}} & \underline{66.07\scalebox{0.75}{±2.27}} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} & 53.82\scalebox{0.75}{±2.26} \\
    TopoImb~\cite{topoimb2022} & 50.91\scalebox{0.75}{±2.18} & 61.45\scalebox{0.75}{±3.74} & 55.04\scalebox{0.75}{±5.13} & \textcolor{magenta}{\textbf{66.57}}\scalebox{0.75}{±3.81} & \textcolor{magenta}{\textbf{66.28}}\scalebox{0.75}{±1.85} & 73.99\scalebox{0.75}{±1.18} & \underline{65.92\scalebox{0.75}{±1.36}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.05}}\scalebox{0.75}{±4.85} & \textcolor{magenta}{\textbf{66.90}}\scalebox{0.75}{±3.36} & 65.24\scalebox{0.75}{±4.06} & 64.46\scalebox{0.75}{±1.88} & 64.09\scalebox{0.75}{±5.75} & \textcolor{magenta}{\textbf{79.29}}\scalebox{0.75}{±8.18} & \textcolor{magenta}{\textbf{72.24}}\scalebox{0.75}{±0.19} \\
    ImGKB~\cite{imgkb2023} & 53.48\scalebox{0.75}{±3.50} & 52.54\scalebox{0.75}{±6.05} & \textcolor{magenta}{\textbf{69.85}}\scalebox{0.75}{±1.95} & 65.45\scalebox{0.75}{±2.88} & 50.16\scalebox{0.75}{±0.34} & 50.24\scalebox{0.75}{±0.29} & 39.34\scalebox{0.75}{±10.88} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_acc_1_low}%
\end{table}%

==> table/res_graph_cls_gin_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. 
The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.83\scalebox{0.75}{±2.95} & \underline{63.38\scalebox{0.75}{±1.93}} & 55.38\scalebox{0.75}{±3.57} & 51.05\scalebox{0.75}{±5.07} & 62.31\scalebox{0.75}{±3.99} & 61.10\scalebox{0.75}{±4.86} & 65.01\scalebox{0.75}{±1.33} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{51.88\scalebox{0.75}{±6.23}} & 61.13\scalebox{0.75}{±1.05} & 63.61\scalebox{0.75}{±5.03} & 56.29\scalebox{0.75}{±7.30} & \underline{63.87\scalebox{0.75}{±4.64}} & \underline{69.58\scalebox{0.75}{±3.59}} & 62.05\scalebox{0.75}{±3.06} \\
    TopoImb~\cite{topoimb2022} & 44.86\scalebox{0.75}{±3.52} & 49.49\scalebox{0.75}{±7.14} & 52.12\scalebox{0.75}{±10.51} & 49.97\scalebox{0.75}{±7.24} & 59.95\scalebox{0.75}{±5.19} & 59.67\scalebox{0.75}{±7.30} & \underline{65.88\scalebox{0.75}{±0.75}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.72}}\scalebox{0.75}{±2.88} & \textcolor{magenta}{\textbf{67.99}}\scalebox{0.75}{±0.75} & \underline{66.58\scalebox{0.75}{±1.35}} & \underline{63.51\scalebox{0.75}{±1.62}} & \textcolor{magenta}{\textbf{67.92}}\scalebox{0.75}{±3.37} & \textcolor{magenta}{\textbf{78.39}}\scalebox{0.75}{±5.01} & \textcolor{magenta}{\textbf{71.48}}\scalebox{0.75}{±1.03} \\
    ImGKB~\cite{imgkb2023} & 50.11\scalebox{0.75}{±5.95} & 40.83\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{66.60}}\scalebox{0.75}{±2.64} & \textcolor{magenta}{\textbf{65.85}}\scalebox{0.75}{±3.70} & 47.74\scalebox{0.75}{±0.29} & 48.57\scalebox{0.75}{±2.14} & 51.21\scalebox{0.75}{±0.10} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gin_cls_acc_2_mid}%
\end{table}%

==> table/res_graph_cls_gin_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 39.42\scalebox{0.75}{±1.87} & \underline{56.02\scalebox{0.75}{±1.43}} & 42.50\scalebox{0.75}{±2.05} & 41.54\scalebox{0.75}{±6.57} & 53.57\scalebox{0.75}{±3.21} & 55.56\scalebox{0.75}{±7.85} & 62.00\scalebox{0.75}{±3.08} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{46.52\scalebox{0.75}{±9.94}} & 55.41\scalebox{0.75}{±3.91} & 52.97\scalebox{0.75}{±13.44} & 55.38\scalebox{0.75}{±15.60} & \underline{59.44\scalebox{0.75}{±6.49}} & \underline{63.22\scalebox{0.75}{±4.67}} & 62.61\scalebox{0.75}{±1.14} \\
    TopoImb~\cite{topoimb2022} & 39.42\scalebox{0.75}{±1.24} & 46.45\scalebox{0.75}{±6.77} & 39.23\scalebox{0.75}{±4.28} & 39.12\scalebox{0.75}{±1.62} & 47.75\scalebox{0.75}{±3.73} & 51.58\scalebox{0.75}{±4.69} & \underline{64.19\scalebox{0.75}{±1.77}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{58.69}}\scalebox{0.75}{±3.10} & \textcolor{magenta}{\textbf{67.82}}\scalebox{0.75}{±1.88} & \textcolor{magenta}{\textbf{61.99}}\scalebox{0.75}{±7.15} & \textcolor{magenta}{\textbf{65.77}}\scalebox{0.75}{±2.71} & \textcolor{magenta}{\textbf{66.30}}\scalebox{0.75}{±6.70} & \textcolor{magenta}{\textbf{77.72}}\scalebox{0.75}{±5.12} & \textcolor{magenta}{\textbf{71.50}}\scalebox{0.75}{±1.15} \\
    ImGKB~\cite{imgkb2023} & 44.24\scalebox{0.75}{±5.65} & 38.34\scalebox{0.75}{±0.01} & \underline{61.46\scalebox{0.75}{±10.25}} & \underline{59.99\scalebox{0.75}{±7.57}} & 47.08\scalebox{0.75}{±3.72} & 51.25\scalebox{0.75}{±5.10} & 50.20\scalebox{0.75}{±0.06} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin
_acc_3_high}%
\end{table}%

==> table/res_graph_cls_gin_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 50.43\scalebox{0.75}{±2.69} & \underline{64.27\scalebox{0.75}{±2.47}} & 65.34\scalebox{0.75}{±2.72} & 64.04\scalebox{0.75}{±3.79} & \underline{66.05\scalebox{0.75}{±2.57}} & \underline{76.66\scalebox{0.75}{±4.80}} & --- & 65.31\scalebox{0.75}{±3.25} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{53.70\scalebox{0.75}{±3.87}} & 63.63\scalebox{0.75}{±1.16} & \underline{65.50\scalebox{0.75}{±2.69}} & \underline{66.07\scalebox{0.75}{±2.27}} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} & --- & 53.82\scalebox{0.75}{±2.26} \\
    TopoImb~\cite{topoimb2022} & 50.91\scalebox{0.75}{±2.18} & 61.45\scalebox{0.75}{±3.74} & 55.04\scalebox{0.75}{±5.13} & \textcolor{magenta}{\textbf{66.57}\scalebox{0.75}{±3.81}} & \textcolor{magenta}{\textbf{66.28}\scalebox{0.75}{±1.85}} & 73.99\scalebox{0.75}{±1.18} & --- & \underline{65.92\scalebox{0.75}{±1.36}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.05}\scalebox{0.75}{±4.85}} & \textcolor{magenta}{\textbf{66.90}\scalebox{0.75}{±3.36}} & 65.24\scalebox{0.75}{±4.06} & 64.46\scalebox{0.75}{±1.88} & 64.09\scalebox{0.75}{±5.75} & \textcolor{magenta}{\textbf{79.29}\scalebox{0.75}{±8.18}} & --- & \textcolor{magenta}{\textbf{72.24}\scalebox{0.75}{±0.19}} \\
    ImGKB~\cite{imgkb2023} & 53.48\scalebox{0.75}{±3.50} & 52.54\scalebox{0.75}{±6.05} & \textcolor{magenta}{\textbf{69.85}\scalebox{0.75}{±1.95}} & 65.45\scalebox{0.75}{±2.88} & 50.16\scalebox{0.75}{±0.34} & 50.24\scalebox{0.75}{±0.29} & --- & 39.34\scalebox{0.75}{±10.88} \\
    \midrule    
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.83\scalebox{0.75}{±2.95} & \underline{63.38\scalebox{0.75}{±1.93}} & 55.38\scalebox{0.75}{±3.57} & 51.05\scalebox{0.75}{±5.07} & 62.31\scalebox{0.75}{±3.99} & 61.10\scalebox{0.75}{±4.86}  & 60.75\scalebox{0.75}{±3.79} & 65.01\scalebox{0.75}{±1.33} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{51.88\scalebox{0.75}{±6.23}} & 61.13\scalebox{0.75}{±1.05} & 63.61\scalebox{0.75}{±5.03} & 56.29\scalebox{0.75}{±7.30} & \underline{63.87\scalebox{0.75}{±4.64}} & \underline{69.58\scalebox{0.75}{±3.59}} & \underline{65.00\scalebox{0.75}{±3.81}} & 62.05\scalebox{0.75}{±3.06} \\
    TopoImb~\cite{topoimb2022} & 44.86\scalebox{0.75}{±3.52} & 49.49\scalebox{0.75}{±7.14} & 52.12\scalebox{0.75}{±10.51} & 49.97\scalebox{0.75}{±7.24} & 59.95\scalebox{0.75}{±5.19} & 59.67\scalebox{0.75}{±7.30} & --- & \underline{65.88\scalebox{0.75}{±0.75}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.72}\scalebox{0.75}{±2.88}} & \textcolor{magenta}{\textbf{67.99}\scalebox{0.75}{±0.75}} & \underline{66.58\scalebox{0.75}{±1.35}} & \underline{63.51\scalebox{0.75}{±1.62}} & \textcolor{magenta}{\textbf{67.92}\scalebox{0.75}{±3.37}} & \textcolor{magenta}{\textbf{78.39}\scalebox{0.75}{±5.01}} & --- & \textcolor{magenta}{\textbf{71.48}\scalebox{0.75}{±1.03}} \\
    ImGKB~\cite{imgkb2023} & 50.11\scalebox{0.75}{±5.95} & 40.83\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{66.60}\scalebox{0.75}{±2.64}} & \textcolor{magenta}{\textbf{65.85}\scalebox{0.75}{±3.70}} & 47.74\scalebox{0.75}{±0.29} & 48.57\scalebox{0.75}{±2.14} & \textcolor{magenta}{\textbf{67.50}\scalebox{0.75}{±2.70}} & 51.21\scalebox{0.75}{±0.10} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 39.42\scalebox{0.75}{±1.87} & \underline{56.02\scalebox{0.75}{±1.43}} & 42.50\scalebox{0.75}{±2.05} & 41.54\scalebox{0.75}{±6.57} & 53.57\scalebox{0.75}{±3.21} & 55.56\scalebox{0.75}{±7.85} & --- & 62.00\scalebox{0.75}{±3.08} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{46.52\scalebox{0.75}{±9.94}} & 55.41\scalebox{0.75}{±3.91} & 52.97\scalebox{0.75}{±13.44} & 55.38\scalebox{0.75}{±15.60} & \underline{59.44\scalebox{0.75}{±6.49}} & \underline{63.22\scalebox{0.75}{±4.67}} & --- & 62.61\scalebox{0.75}{±1.14} \\
    TopoImb~\cite{topoimb2022} & 39.42\scalebox{0.75}{±1.24} & 46.45\scalebox{0.75}{±6.77} & 39.23\scalebox{0.75}{±4.28} & 39.12\scalebox{0.75}{±1.62} & 47.75\scalebox{0.75}{±3.73} & 51.58\scalebox{0.75}{±4.69} & --- & \underline{64.19\scalebox{0.75}{±1.77}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{58.69}\scalebox{0.75}{±3.10}} & \textcolor{magenta}{\textbf{67.82}\scalebox{0.75}{±1.88}} & \textcolor{magenta}{\textbf{61.99}\scalebox{0.75}{±7.15}} & \textcolor{magenta}{\textbf{65.77}\scalebox{0.75}{±2.71}} & \textcolor{magenta}{\textbf{66.30}\scalebox{0.75}{±6.70}} & \textcolor{magenta}{\textbf{77.72}\scalebox{0.75}{±5.12}} & --- & \textcolor{magenta}{\textbf{71.50}\scalebox{0.75}{±1.15}} \\
    ImGKB~\cite{imgkb2023} & 44.24\scalebox{0.75}{±5.65} & 38.34\scalebox{0.75}{±0.01} & \underline{61.46\scalebox{0.75}{±10.25}} & \underline{59.99\scalebox{0.75}{±7.57}} & 47.08\scalebox{0.75}{±3.72} & 51.25\scalebox{0.75}{±5.10} & --- & 50.20\scalebox{0.75}{±0.06} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_acc_all}%
\vspace{8em}
\end{table}%

==> table/res_graph_cls_gin_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 52.26\scalebox{0.75}{±2.95} & \underline{69.20\scalebox{0.75}{±2.35}} & 67.91\scalebox{0.75}{±2.87} & 66.54\scalebox{0.75}{±5.28} & \underline{73.99\scalebox{0.75}{±2.41}} & \textcolor{magenta}{\textbf{87.61}}\scalebox{0.75}{±4.35} & \underline{86.80\scalebox{0.75}{±1.38}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 54.55\scalebox{0.75}{±5.56} & 68.03\scalebox{0.75}{±1.39} & 67.09\scalebox{0.75}{±3.07} & \underline{70.05\scalebox{0.75}{±2.41}} & 64.87\scalebox{0.75}{±4.48} & 80.22\scalebox{0.75}{±4.01} & 79.90\scalebox{0.75}{±0.80} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{56.93}}\scalebox{0.75}{±4.29} & 69.09\scalebox{0.75}{±1.17} & \underline{69.33\scalebox{0.75}{±4.09}} & \textcolor{magenta}{\textbf{72.86}}\scalebox{0.75}{±1.46} & \textcolor{magenta}{\textbf{74.83}}\scalebox{0.75}{±1.01} & \underline{81.49\scalebox{0.75}{±3.03}} & 85.12\scalebox{0.75}{±0.39} \\
    DataDec~\cite{datadec2023} & \underline{54.57\scalebox{0.75}{±6.02}} & \textcolor{magenta}{\textbf{72.65}}\scalebox{0.75}{±3.55} & 68.80\scalebox{0.75}{±4.16} & 68.18\scalebox{0.75}{±1.32} & 72.25\scalebox{0.75}{±5.65} & 81.26\scalebox{0.75}{±13.78} & \textcolor{magenta}{\textbf{87.29}}\scalebox{0.75}{±0.32} \\
    ImGKB~\cite{imgkb2023} & 54.09\scalebox{0.75}{±5.28} & 54.78\scalebox{0.75}{±2.66} & \textcolor{magenta}{\textbf{73.47}}\scalebox{0.75}{±2.00} & 66.54\scalebox{0.75}{±2.08} & 50.60\scalebox{0.75}{±1.23} & 74.36\scalebox{0.75}{±5.01} & 50.29\scalebox{0.75}{±0.86} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gin_cls_auc_1_low}%
\end{table}%

==> table/res_graph_cls_gin_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.28\scalebox{0.75}{±4.16} & \underline{68.74\scalebox{0.75}{±2.22}} & 59.21\scalebox{0.75}{±3.70} & 54.13\scalebox{0.75}{±6.72} & \underline{74.38\scalebox{0.75}{±2.48}} & \textcolor{magenta}{\textbf{84.08}}\scalebox{0.75}{±4.85} & \underline{86.05\scalebox{0.75}{±1.11}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 51.90\scalebox{0.75}{±3.85} & 68.70\scalebox{0.75}{±1.13} & \underline{69.59\scalebox{0.75}{±3.54}} & 64.49\scalebox{0.75}{±5.43} & 69.02\scalebox{0.75}{±3.60} & 77.97\scalebox{0.75}{±4.62} & 78.15\scalebox{0.75}{±2.04} \\
    TopoImb~\cite{topoimb2022} & 50.82\scalebox{0.75}{±3.94} & 67.96\scalebox{0.75}{±2.26} & 66.77\scalebox{0.75}{±5.44} & \underline{67.76\scalebox{0.75}{±4.85}} & 72.61\scalebox{0.75}{±2.10} & \underline{83.30\scalebox{0.75}{±3.79}} & \textcolor{magenta}{\textbf{86.31}}\scalebox{0.75}{±1.42} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.49}}\scalebox{0.75}{±1.94} & \textcolor{magenta}{\textbf{73.98}}\scalebox{0.75}{±0.59} & 69.32\scalebox{0.75}{±1.81} & 67.05\scalebox{0.75}{±1.47} & \textcolor{magenta}{\textbf{75.40}}\scalebox{0.75}{±3.23} & 81.00\scalebox{0.75}{±8.17} & 85.68\scalebox{0.75}{±2.32} \\
    ImGKB~\cite{imgkb2023} & \underline{52.89\scalebox{0.75}{±4.84}} & 53.59\scalebox{0.75}{±1.12} & \textcolor{magenta}{\textbf{72.57}}\scalebox{0.75}{±1.37} & \textcolor{magenta}{\textbf{68.08}}\scalebox{0.75}{±2.00} & 51.06\scalebox{0.75}{±1.08} & 76.25\scalebox{0.75}{±3.29} & 50.42\scalebox{0.75}{±0.97} \\

    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_auc_2_mid}%
\end{table}%

==> table/res_graph_cls_gin_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.04\scalebox{0.75}{±3.22} & 64.26\scalebox{0.75}{±4.79} & 59.00\scalebox{0.75}{±2.60} & 47.06\scalebox{0.75}{±5.01} & 65.96\scalebox{0.75}{±9.53} & \underline{80.58\scalebox{0.75}{±3.45}} & 81.04\scalebox{0.75}{±3.44} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.32\scalebox{0.75}{±4.07} & 66.60\scalebox{0.75}{±1.48} & 52.10\scalebox{0.75}{±7.10} & 60.76\scalebox{0.75}{±4.90} & 65.79\scalebox{0.75}{±7.00} & 72.55\scalebox{0.75}{±5.64} & 75.67\scalebox{0.75}{±1.51} \\
    TopoImb~\cite{topoimb2022} & 48.09\scalebox{0.75}{±3.94} & \underline{69.48\scalebox{0.75}{±1.14}} & \underline{65.62\scalebox{0.75}{±3.19}} & 61.49\scalebox{0.75}{±5.30} & \underline{69.12\scalebox{0.75}{±7.15}} & 80.08\scalebox{0.75}{±5.47} & \underline{82.28\scalebox{0.75}{±2.86}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{57.66}}\scalebox{0.75}{±5.55} & \textcolor{magenta}{\textbf{73.51}}\scalebox{0.75}{±1.01} & 64.35\scalebox{0.75}{±6.86} & \textcolor{magenta}{\textbf{69.11}}\scalebox{0.75}{±3.67} & \textcolor{magenta}{\textbf{74.89}}\scalebox{0.75}{±4.11} & \textcolor{magenta}{\textbf{82.59}}\scalebox{0.75}{±6.05} & \textcolor{magenta}{\textbf{87.03}}\scalebox{0.75}{±1.21} \\
    ImGKB~\cite{imgkb2023} & \underline{52.80\scalebox{0.75}{±5.19}} & 54.03\scalebox{0.75}{±2.17} & \textcolor{magenta}{\textbf{71.98}}\scalebox{0.75}{±2.36} & \underline{63.79\scalebox{0.75}{±4.04}} & 51.04\scalebox{0.75}{±1.57} & 71.65\scalebox{0.75}{±6.48} & 50.05\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gin_cls_auc_3_high}%
\end{table}%

==> table/res_graph_cls_gin_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 52.26\scalebox{0.75}{±2.95} & \underline{69.20\scalebox{0.75}{±2.35}} & 67.91\scalebox{0.75}{±2.87} & 66.54\scalebox{0.75}{±5.28} & \underline{73.99\scalebox{0.75}{±2.41}} & \textcolor{magenta}{\textbf{87.61}\scalebox{0.75}{±4.35}} & --- & \underline{86.80\scalebox{0.75}{±1.38}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 54.55\scalebox{0.75}{±5.56} & 68.03\scalebox{0.75}{±1.39} & 67.09\scalebox{0.75}{±3.07} & \underline{70.05\scalebox{0.75}{±2.41}} & 64.87\scalebox{0.75}{±4.48} & 80.22\scalebox{0.75}{±4.01} & --- & 79.90\scalebox{0.75}{±0.80} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{56.93}\scalebox{0.75}{±4.29}} & 69.09\scalebox{0.75}{±1.17} & \underline{69.33\scalebox{0.75}{±4.09}} & \textcolor{magenta}{\textbf{72.86}\scalebox{0.75}{±1.46}} & \textcolor{magenta}{\textbf{74.83}\scalebox{0.75}{±1.01}} & \underline{81.49\scalebox{0.75}{±3.03}} & ---  & 85.12\scalebox{0.75}{±0.39} \\
    DataDec~\cite{datadec2023} & \underline{54.57\scalebox{0.75}{±6.02}} & \textcolor{magenta}{\textbf{72.65}\scalebox{0.75}{±3.55}} & 68.80\scalebox{0.75}{±4.16} & 68.18\scalebox{0.75}{±1.32} & 72.25\scalebox{0.75}{±5.65} & 81.26\scalebox{0.75}{±13.78} & --- & \textcolor{magenta}{\textbf{87.29}\scalebox{0.75}{±0.32}} \\
    ImGKB~\cite{imgkb2023} & 54.09\scalebox{0.75}{±5.28} & 54.78\scalebox{0.75}{±2.66} & \textcolor{magenta}{\textbf{73.47}\scalebox{0.75}{±2.00}} & 66.54\scalebox{0.75}{±2.08} & 50.60\scalebox{0.75}{±1.23} & 74.36\scalebox{0.75}{±5.01} & --- & 50.29\scalebox{0.75}{±0.86} \\
    \midrule    
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.28\scalebox{0.75}{±4.16} & \underline{68.74\scalebox{0.75}{±2.22}} & 59.21\scalebox{0.75}{±3.70} & 54.13\scalebox{0.75}{±6.72} & \underline{74.38\scalebox{0.75}{±2.48}} & \textcolor{magenta}{\textbf{84.08}\scalebox{0.75}{±4.85}} & \textcolor{magenta}{\textbf{76.76}\scalebox{0.75}{±2.18}} & \underline{86.05\scalebox{0.75}{±1.11}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 51.90\scalebox{0.75}{±3.85} & 68.70\scalebox{0.75}{±1.13} & \underline{69.59\scalebox{0.75}{±3.54}} & 64.49\scalebox{0.75}{±5.43} & 69.02\scalebox{0.75}{±3.60} & 77.97\scalebox{0.75}{±4.62} & 72.07\scalebox{0.75}{±2.27} & 78.15\scalebox{0.75}{±2.04} \\
    TopoImb~\cite{topoimb2022} & 50.82\scalebox{0.75}{±3.94} & 67.96\scalebox{0.75}{±2.26} & 66.77\scalebox{0.75}{±5.44} & \underline{67.76\scalebox{0.75}{±4.85}} & 72.61\scalebox{0.75}{±2.10} & \underline{83.30\scalebox{0.75}{±3.79}} & --- & \textcolor{magenta}{\textbf{86.31}\scalebox{0.75}{±1.42}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.49}\scalebox{0.75}{±1.94}} & \textcolor{magenta}{\textbf{73.98}\scalebox{0.75}{±0.59}} & 69.32\scalebox{0.75}{±1.81} & 67.05\scalebox{0.75}{±1.47} & \textcolor{magenta}{\textbf{75.40}\scalebox{0.75}{±3.23}} & 81.00\scalebox{0.75}{±8.17}  & --- & 85.68\scalebox{0.75}{±2.32} \\
    ImGKB~\cite{imgkb2023} & \underline{52.89\scalebox{0.75}{±4.84}} & 53.59\scalebox{0.75}{±1.12} & \textcolor{magenta}{\textbf{72.57}\scalebox{0.75}{±1.37}} & \textcolor{magenta}{\textbf{68.08}\scalebox{0.75}{±2.00}} & 51.06\scalebox{0.75}{±1.08} & 76.25\scalebox{0.75}{±3.29} & \underline{75.76\scalebox{0.75}{±2.13}} & 50.42\scalebox{0.75}{±0.97} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.04\scalebox{0.75}{±3.22} & 64.26\scalebox{0.75}{±4.79} & 59.00\scalebox{0.75}{±2.60} & 47.06\scalebox{0.75}{±5.01} & 65.96\scalebox{0.75}{±9.53} & \underline{80.58\scalebox{0.75}{±3.45}} & --- & 81.04\scalebox{0.75}{±3.44} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.32\scalebox{0.75}{±4.07} & 66.60\scalebox{0.75}{±1.48} & 52.10\scalebox{0.75}{±7.10} & 60.76\scalebox{0.75}{±4.90} & 65.79\scalebox{0.75}{±7.00} & 72.55\scalebox{0.75}{±5.64} & --- & 75.67\scalebox{0.75}{±1.51} \\
    TopoImb~\cite{topoimb2022} & 48.09\scalebox{0.75}{±3.94} & \underline{69.48\scalebox{0.75}{±1.14}} & \underline{65.62\scalebox{0.75}{±3.19}} & 61.49\scalebox{0.75}{±5.30} & \underline{69.12\scalebox{0.75}{±7.15}} & 80.08\scalebox{0.75}{±5.47} & --- & \underline{82.28\scalebox{0.75}{±2.86}} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{57.66}\scalebox{0.75}{±5.55}} & \textcolor{magenta}{\textbf{73.51}\scalebox{0.75}{±1.01}} & 64.35\scalebox{0.75}{±6.86} & \textcolor{magenta}{\textbf{69.11}\scalebox{0.75}{±3.67}} & \textcolor{magenta}{\textbf{74.89}\scalebox{0.75}{±4.11}} & \textcolor{magenta}{\textbf{82.59}\scalebox{0.75}{±6.05}} & --- & \textcolor{magenta}{\textbf{87.03}\scalebox{0.75}{±1.21}} \\
    ImGKB~\cite{imgkb2023} & \underline{52.80\scalebox{0.75}{±5.19}} & 54.03\scalebox{0.75}{±2.17} & \textcolor{magenta}{\textbf{71.98}\scalebox{0.75}{±2.36}} & \underline{63.79\scalebox{0.75}{±4.04}} & 51.04\scalebox{0.75}{±1.57} & 71.65\scalebox{0.75}{±6.48} & --- & 50.05\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_auc_all}%
\end{table}%

==> table/res_graph_cls_gin_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.40\scalebox{0.75}{±1.64} & \underline{64.33\scalebox{0.75}{±2.20}} & \underline{64.90\scalebox{0.75}{±1.51}} & 63.37\scalebox{0.75}{±3.26} & \underline{66.05\scalebox{0.75}{±2.57}} & \underline{76.66\scalebox{0.75}{±4.80}} & \textcolor{magenta}{\textbf{72.99}}\scalebox{0.75}{±1.83} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 53.42\scalebox{0.75}{±3.72} & 63.55\scalebox{0.75}{±1.22} & 64.39\scalebox{0.75}{±2.21} & \underline{63.79\scalebox{0.75}{±2.13}} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} & \underline{64.17\scalebox{0.75}{±0.51}} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{53.99}}\scalebox{0.75}{±2.19} & 60.81\scalebox{0.75}{±2.83} & 59.71\scalebox{0.75}{±2.03} & \textcolor{magenta}{\textbf{67.19}}\scalebox{0.75}{±2.46} & \textcolor{magenta}{\textbf{66.28}}\scalebox{0.75}{±1.85} & 73.99\scalebox{0.75}{±1.18} & 51.93\scalebox{0.75}{±2.88} \\
    DataDec~\cite{datadec2023} & \underline{53.70\scalebox{0.75}{±4.25}} & \textcolor{magenta}{\textbf{65.06}}\scalebox{0.75}{±5.28} & 62.39\scalebox{0.75}{±2.38} & 62.96\scalebox{0.75}{±1.21} & 64.22\scalebox{0.75}{±5.73} & \textcolor{magenta}{\textbf{79.80}}\scalebox{0.75}{±7.38} & 62.31\scalebox{0.75}{±1.96} \\
    ImGKB~\cite{imgkb2023} & 53.34\scalebox{0.75}{±3.61} & 49.98\scalebox{0.75}{±0.06} & \textcolor{magenta}{\textbf{68.09}}\scalebox{0.75}{±2.49} & 62.33\scalebox{0.75}{±4.38} & 49.99\scalebox{0.75}{±0.47} & 50.24\scalebox{0.75}{±0.29} & 33.38\scalebox{0.75}{±0.10} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_bacc_1_low}%
\end{table}%

==> table/res_graph_cls_gin_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.36\scalebox{0.75}{±2.25} & 61.90\scalebox{0.75}{±2.13} & 60.39\scalebox{0.75}{±2.22} & 57.33\scalebox{0.75}{±3.16} & 63.54\scalebox{0.75}{±3.46} & 62.89\scalebox{0.75}{±4.61} & 47.03\scalebox{0.75}{±1.45} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{52.75\scalebox{0.75}{±2.14}} & \underline{63.31\scalebox{0.75}{±1.14}} & \textcolor{magenta}{\textbf{66.18}}\scalebox{0.75}{±3.06} & 61.09\scalebox{0.75}{±4.11} & \underline{64.28\scalebox{0.75}{±5.02}} & \underline{70.26\scalebox{0.75}{±3.41}} & \underline{60.76\scalebox{0.75}{±2.04}} \\
    TopoImb~\cite{topoimb2022} & 50.44\scalebox{0.75}{±3.75} & 56.57\scalebox{0.75}{±5.30} & 59.88\scalebox{0.75}{±6.33} & 58.33\scalebox{0.75}{±4.40} & 61.14\scalebox{0.75}{±4.56} & 61.34\scalebox{0.75}{±6.80} & 48.95\scalebox{0.75}{±1.64} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.42}}\scalebox{0.75}{±2.33} & \textcolor{magenta}{\textbf{66.10}}\scalebox{0.75}{±1.22} & 61.54\scalebox{0.75}{±2.33} & \underline{61.27\scalebox{0.75}{±1.04}} & \textcolor{magenta}{\textbf{67.95}}\scalebox{0.75}{±2.77} & \textcolor{magenta}{\textbf{78.68}}\scalebox{0.75}{±4.93} & \textcolor{magenta}{\textbf{68.71}}\scalebox{0.75}{±1.11} \\
    ImGKB~\cite{imgkb2023} & 51.61\scalebox{0.75}{±3.12} & 50.01\scalebox{0.75}{±0.02} & \underline{64.72\scalebox{0.75}{±5.37}} & \textcolor{magenta}{\textbf{63.39}}\scalebox{0.75}{±1.76} & 50.23\scalebox{0.75}{±0.28} & 50.07\scalebox{0.75}{±0.15} & 33.33\scalebox{0.75}{±0.00} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_bacc_2_mid}%
\end{table}%

==> table/res_graph_cls_gin_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.89\scalebox{0.75}{±2.12} & 54.66\scalebox{0.75}{±1.53} & 53.30\scalebox{0.75}{±1.63} & 52.47\scalebox{0.75}{±4.58} & 57.46\scalebox{0.75}{±2.77} & 59.54\scalebox{0.75}{±7.11} & 44.67\scalebox{0.75}{±2.98} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.76\scalebox{0.75}{±1.78} & \underline{60.38\scalebox{0.75}{±1.91}} & 51.32\scalebox{0.75}{±6.16} & 53.17\scalebox{0.75}{±2.90} & \underline{61.85\scalebox{0.75}{±5.36}} & \underline{65.97\scalebox{0.75}{±4.07}} & \underline{54.91\scalebox{0.75}{±2.09}} \\
    TopoImb~\cite{topoimb2022} & 49.99\scalebox{0.75}{±0.93} & 55.82\scalebox{0.75}{±4.93} & 53.96\scalebox{0.75}{±2.78} & 52.05\scalebox{0.75}{±1.31} & 52.82\scalebox{0.75}{±3.06} & 55.87\scalebox{0.75}{±4.09} & 47.98\scalebox{0.75}{±1.65} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.22}}\scalebox{0.75}{±3.81} & \textcolor{magenta}{\textbf{65.24}}\scalebox{0.75}{±2.16} & \underline{60.22\scalebox{0.75}{±3.13}} & \textcolor{magenta}{\textbf{61.60}}\scalebox{0.75}{±2.60} & \textcolor{magenta}{\textbf{66.30}}\scalebox{0.75}{±4.93} & \textcolor{magenta}{\textbf{77.77}}\scalebox{0.75}{±5.49} & \textcolor{magenta}{\textbf{68.99}}\scalebox{0.75}{±2.04} \\
    ImGKB~\cite{imgkb2023} & \underline{51.38\scalebox{0.75}{±3.53}} & 50.00\scalebox{0.75}{±0.01} & \textcolor{magenta}{\textbf{64.48}}\scalebox{0.75}{±5.90} & \underline{59.14\scalebox{0.75}{±4.10}} & 50.07\scalebox{0.75}{±0.35} & 50.28\scalebox{0.75}{±0.23} & 33.33\scalebox{0.75}{±0.00} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_bacc_3_high}%
\end{table}%

==> table/res_graph_cls_gin_bacc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} &  \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.40\scalebox{0.75}{±1.64} & \underline{64.33\scalebox{0.75}{±2.20}} & \underline{64.90\scalebox{0.75}{±1.51}} & 63.37\scalebox{0.75}{±3.26} & \underline{66.05\scalebox{0.75}{±2.57}} & \underline{76.66\scalebox{0.75}{±4.80}} & --- & \textcolor{magenta}{\textbf{72.99}\scalebox{0.75}{±1.83}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 53.42\scalebox{0.75}{±3.72} & 63.55\scalebox{0.75}{±1.22} & 64.39\scalebox{0.75}{±2.21} & \underline{63.79\scalebox{0.75}{±2.13}} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} & --- & \underline{64.17\scalebox{0.75}{±0.51}} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{53.99}\scalebox{0.75}{±2.19}} & 60.81\scalebox{0.75}{±2.83} & 59.71\scalebox{0.75}{±2.03} & \textcolor{magenta}{\textbf{67.19}\scalebox{0.75}{±2.46}} & \textcolor{magenta}{\textbf{66.28}\scalebox{0.75}{±1.85}} & 73.99\scalebox{0.75}{±1.18} & --- & 51.93\scalebox{0.75}{±2.88} \\
    DataDec~\cite{datadec2023} & \underline{53.70\scalebox{0.75}{±4.25}} & \textcolor{magenta}{\textbf{65.06}\scalebox{0.75}{±5.28}} & 62.39\scalebox{0.75}{±2.38} & 62.96\scalebox{0.75}{±1.21} & 64.22\scalebox{0.75}{±5.73} & \textcolor{magenta}{\textbf{79.80}\scalebox{0.75}{±7.38}} & --- & 62.31\scalebox{0.75}{±1.96} \\
    ImGKB~\cite{imgkb2023} & 53.34\scalebox{0.75}{±3.61} & 49.98\scalebox{0.75}{±0.06} & \textcolor{magenta}{\textbf{68.09}\scalebox{0.75}{±2.49}} & 62.33\scalebox{0.75}{±4.38} & 49.99\scalebox{0.75}{±0.47} & 50.24\scalebox{0.75}{±0.29} & --- & 33.38\scalebox{0.75}{±0.10} \\
    \midrule    
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.36\scalebox{0.75}{±2.25} & 61.90\scalebox{0.75}{±2.13} & 60.39\scalebox{0.75}{±2.22} & 57.33\scalebox{0.75}{±3.16} & 63.54\scalebox{0.75}{±3.46} & 62.89\scalebox{0.75}{±4.61} & 60.75\scalebox{0.75}{±3.79} & 47.03\scalebox{0.75}{±1.45} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{52.75\scalebox{0.75}{±2.14}} & \underline{63.31\scalebox{0.75}{±1.14}} & \textcolor{magenta}{\textbf{66.18}\scalebox{0.75}{±3.06}} & 61.09\scalebox{0.75}{±4.11} & \underline{64.28\scalebox{0.75}{±5.02}} & \underline{70.26\scalebox{0.75}{±3.41}} & \underline{65.00\scalebox{0.75}{±3.81}}  & \underline{60.76\scalebox{0.75}{±2.04}} \\
    TopoImb~\cite{topoimb2022} & 50.44\scalebox{0.75}{±3.75} & 56.57\scalebox{0.75}{±5.30} & 59.88\scalebox{0.75}{±6.33} & 58.33\scalebox{0.75}{±4.40} & 61.14\scalebox{0.75}{±4.56} & 61.34\scalebox{0.75}{±6.80} & --- & 48.95\scalebox{0.75}{±1.64} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{53.42}\scalebox{0.75}{±2.33}} & \textcolor{magenta}{\textbf{66.10}\scalebox{0.75}{±1.22}} & 61.54\scalebox{0.75}{±2.33} & \underline{61.27\scalebox{0.75}{±1.04}} & \textcolor{magenta}{\textbf{67.95}\scalebox{0.75}{±2.77}} & \textcolor{magenta}{\textbf{78.68}\scalebox{0.75}{±4.93}} & --- & \textcolor{magenta}{\textbf{68.71}\scalebox{0.75}{±1.11}} \\
    ImGKB~\cite{imgkb2023} & 51.61\scalebox{0.75}{±3.12} & 50.01\scalebox{0.75}{±0.02} & \underline{64.72\scalebox{0.75}{±5.37}} & \textcolor{magenta}{\textbf{63.39}\scalebox{0.75}{±1.76}} & 50.23\scalebox{0.75}{±0.28} & 50.07\scalebox{0.75}{±0.15} & \textcolor{magenta}{\textbf{67.50}\scalebox{0.75}{±2.70}} & 33.33\scalebox{0.75}{±0.00} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 47.89\scalebox{0.75}{±2.12} & 54.66\scalebox{0.75}{±1.53} & 53.30\scalebox{0.75}{±1.63} & 52.47\scalebox{0.75}{±4.58} & 57.46\scalebox{0.75}{±2.77} & 59.54\scalebox{0.75}{±7.11} & --- & 44.67\scalebox{0.75}{±2.98} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.76\scalebox{0.75}{±1.78} & \underline{60.38\scalebox{0.75}{±1.91}} & 51.32\scalebox{0.75}{±6.16} & 53.17\scalebox{0.75}{±2.90} & \underline{61.85\scalebox{0.75}{±5.36}} & \underline{65.97\scalebox{0.75}{±4.07}} & --- & \underline{54.91\scalebox{0.75}{±2.09}} \\
    TopoImb~\cite{topoimb2022} & 49.99\scalebox{0.75}{±0.93} & 55.82\scalebox{0.75}{±4.93} & 53.96\scalebox{0.75}{±2.78} & 52.05\scalebox{0.75}{±1.31} & 52.82\scalebox{0.75}{±3.06} & 55.87\scalebox{0.75}{±4.09} & --- & 47.98\scalebox{0.75}{±1.65} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{55.22}\scalebox{0.75}{±3.81}} & \textcolor{magenta}{\textbf{65.24}\scalebox{0.75}{±2.16}} & \underline{60.22\scalebox{0.75}{±3.13}} & \textcolor{magenta}{\textbf{61.60}\scalebox{0.75}{±2.60}} & \textcolor{magenta}{\textbf{66.30}\scalebox{0.75}{±4.93}} & \textcolor{magenta}{\textbf{77.77}\scalebox{0.75}{±5.49}} & --- & \textcolor{magenta}{\textbf{68.99}\scalebox{0.75}{±2.04}} \\
    ImGKB~\cite{imgkb2023} & \underline{51.38\scalebox{0.75}{±3.53}} & 50.00\scalebox{0.75}{±0.01} & \textcolor{magenta}{\textbf{64.48}\scalebox{0.75}{±5.90}} & \underline{59.14\scalebox{0.75}{±4.10}} & 50.07\scalebox{0.75}{±0.35} & 50.28\scalebox{0.75}{±0.23} & --- & 33.33\scalebox{0.75}{±0.00} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_bacc_all}%
\end{table}%

==> table/res_graph_cls_gin_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.85\scalebox{0.75}{±3.33} & \textcolor{magenta}{\textbf{63.86}}\scalebox{0.75}{±2.39} & \underline{63.98\scalebox{0.75}{±2.09}} & 59.87\scalebox{0.75}{±7.24} & \underline{65.24\scalebox{0.75}{±3.21}} & \underline{76.20\scalebox{0.75}{±5.00}} & \underline{60.83\scalebox{0.75}{±3.61}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{52.88\scalebox{0.75}{±3.70}} & 63.28\scalebox{0.75}{±1.13} & 63.89\scalebox{0.75}{±2.39} & \underline{63.31\scalebox{0.75}{±2.42}} & 60.99\scalebox{0.75}{±3.50} & 71.74\scalebox{0.75}{±3.14} & 46.71\scalebox{0.75}{±2.55} \\
    TopoImb~\cite{topoimb2022} & 48.33\scalebox{0.75}{±3.70} & 58.58\scalebox{0.75}{±5.21} & 53.13\scalebox{0.75}{±5.72} & \textcolor{magenta}{\textbf{65.72}}\scalebox{0.75}{±3.45} & \textcolor{magenta}{\textbf{65.85}}\scalebox{0.75}{±2.29} & 73.41\scalebox{0.75}{±0.01} & 51.32\scalebox{0.75}{±4.63} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.98}}\scalebox{0.75}{±4.65} & \underline{63.64\scalebox{0.75}{±9.26}} & 62.20\scalebox{0.75}{±3.28} & 62.83\scalebox{0.75}{±1.20} & 62.42\scalebox{0.75}{±8.07} & \textcolor{magenta}{\textbf{79.02}}\scalebox{0.75}{±8.63} & \textcolor{magenta}{\textbf{63.82}}\scalebox{0.75}{±1.02} \\
    ImGKB~\cite{imgkb2023} & 50.36\scalebox{0.75}{±5.89} & 34.59\scalebox{0.75}{±2.65} & \textcolor{magenta}{\textbf{67.98}}\scalebox{0.75}{±2.43} & 61.06\scalebox{0.75}{±7.96} & 35.27\scalebox{0.75}{±4.74} & 33.97\scalebox{0.75}{±0.42} & 18.66\scalebox{0.75}{±3.43} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_mf1_1_low}%
\end{table}%

==> table/res_graph_cls_gin_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 46.63\scalebox{0.75}{±2.95} & \underline{61.27\scalebox{0.75}{±2.51}} & 55.20\scalebox{0.75}{±3.70} & 49.89\scalebox{0.75}{±6.19} & 59.66\scalebox{0.75}{±5.94} & 56.10\scalebox{0.75}{±6.75} & 37.64\scalebox{0.75}{±1.08} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{47.64\scalebox{0.75}{±7.63}} & 61.11\scalebox{0.75}{±1.06} & \textcolor{magenta}{\textbf{62.89}}\scalebox{0.75}{±4.70} & 55.34\scalebox{0.75}{±8.20} & \underline{61.37\scalebox{0.75}{±8.64}} & \underline{69.03\scalebox{0.75}{±3.78}} & \underline{55.48\scalebox{0.75}{±2.78}} \\
    TopoImb~\cite{topoimb2022} & 40.26\scalebox{0.75}{±2.06} & 43.64\scalebox{0.75}{±11.61} & 49.66\scalebox{0.75}{±12.86} & 47.37\scalebox{0.75}{±9.53} & 56.78\scalebox{0.75}{±8.24} & 54.07\scalebox{0.75}{±11.22} & 47.31\scalebox{0.75}{±0.03} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.31}}\scalebox{0.75}{±3.50} & \textcolor{magenta}{\textbf{66.22}}\scalebox{0.75}{±1.25} & 61.66\scalebox{0.75}{±2.33} & \underline{61.12\scalebox{0.75}{±1.22}} & \textcolor{magenta}{\textbf{67.42}}\scalebox{0.75}{±3.69} & \textcolor{magenta}{\textbf{77.96}}\scalebox{0.75}{±5.66} & \textcolor{magenta}{\textbf{68.49}}\scalebox{0.75}{±0.60} \\
    ImGKB~\cite{imgkb2023} & 44.62\scalebox{0.75}{±8.86} & 29.05\scalebox{0.75}{±0.08} & \underline{62.49\scalebox{0.75}{±8.12}} & \textcolor{magenta}{\textbf{62.91}}\scalebox{0.75}{±2.34} & 32.70\scalebox{0.75}{±0.62} & 32.81\scalebox{0.75}{±1.21} & 22.58\scalebox{0.75}{±0.03} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_mf1_2_mid}%
\end{table}%

==> table/res_graph_cls_gin_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 35.14\scalebox{0.75}{±4.01} & 46.81\scalebox{0.75}{±3.33} & 41.20\scalebox{0.75}{±2.65} & 38.83\scalebox{0.75}{±8.36} & 47.51\scalebox{0.75}{±5.47} & 48.74\scalebox{0.75}{±11.66} & 36.37\scalebox{0.75}{±0.93} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 37.35\scalebox{0.75}{±7.10} & \underline{54.73\scalebox{0.75}{±4.33}} & 44.16\scalebox{0.75}{±10.15} & 42.22\scalebox{0.75}{±11.10} & \underline{56.79\scalebox{0.75}{±9.27}} & \underline{61.15\scalebox{0.75}{±6.30}} & \underline{50.73\scalebox{0.75}{±4.21}} \\
    TopoImb~\cite{topoimb2022} & 32.16\scalebox{0.75}{±3.27} & 40.55\scalebox{0.75}{±10.82} & 34.48\scalebox{0.75}{±6.61} & 34.24\scalebox{0.75}{±2.40} & 36.64\scalebox{0.75}{±6.35} & 41.81\scalebox{0.75}{±9.90} & 45.32\scalebox{0.75}{±0.02} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.76}}\scalebox{0.75}{±4.61} & \textcolor{magenta}{\textbf{64.94}}\scalebox{0.75}{±2.97} & \underline{58.47\scalebox{0.75}{±4.92}} & \textcolor{magenta}{\textbf{61.67}}\scalebox{0.75}{±2.67} & \textcolor{magenta}{\textbf{64.82}}\scalebox{0.75}{±8.14} & \textcolor{magenta}{\textbf{77.39}}\scalebox{0.75}{±5.38} & \textcolor{magenta}{\textbf{68.87}}\scalebox{0.75}{±1.57} \\
    ImGKB~\cite{imgkb2023} & \underline{41.35\scalebox{0.75}{±7.92}} & 27.73\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{59.75}}\scalebox{0.75}{±11.28} & \underline{57.16\scalebox{0.75}{±5.54}} & 32.23\scalebox{0.75}{±1.61} & 34.31\scalebox{0.75}{±2.68} & 22.28\scalebox{0.75}{±0.02} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_mf1_3_high}%
\end{table}%

==> table/res_graph_cls_gin_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.85\scalebox{0.75}{±3.33} & \textcolor{magenta}{\textbf{63.86}\scalebox{0.75}{±2.39}} & \underline{63.98\scalebox{0.75}{±2.09}} & 59.87\scalebox{0.75}{±7.24} & \underline{65.24\scalebox{0.75}{±3.21}} & \underline{76.20\scalebox{0.75}{±5.00}} & --- & \underline{60.83\scalebox{0.75}{±3.61}} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{52.88\scalebox{0.75}{±3.70}} & 63.28\scalebox{0.75}{±1.13} & 63.89\scalebox{0.75}{±2.39} & \underline{63.31\scalebox{0.75}{±2.42}} & 60.99\scalebox{0.75}{±3.50} & 71.74\scalebox{0.75}{±3.14} & --- & 46.71\scalebox{0.75}{±2.55} \\
    TopoImb~\cite{topoimb2022} & 48.33\scalebox{0.75}{±3.70} & 58.58\scalebox{0.75}{±5.21} & 53.13\scalebox{0.75}{±5.72} & \textcolor{magenta}{\textbf{65.72}\scalebox{0.75}{±3.45}} & \textcolor{magenta}{\textbf{65.85}\scalebox{0.75}{±2.29}} & 73.41\scalebox{0.75}{±0.01} & --- & 51.32\scalebox{0.75}{±4.63} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.98}\scalebox{0.75}{±4.65}} & \underline{63.64\scalebox{0.75}{±9.26}} & 62.20\scalebox{0.75}{±3.28} & 62.83\scalebox{0.75}{±1.20} & 62.42\scalebox{0.75}{±8.07} & \textcolor{magenta}{\textbf{79.02}\scalebox{0.75}{±8.63}} & --- & \textcolor{magenta}{\textbf{63.82}\scalebox{0.75}{±1.02}} \\
    ImGKB~\cite{imgkb2023} & 50.36\scalebox{0.75}{±5.89} & 34.59\scalebox{0.75}{±2.65} & \textcolor{magenta}{\textbf{67.98}\scalebox{0.75}{±2.43}} & 61.06\scalebox{0.75}{±7.96} & 35.27\scalebox{0.75}{±4.74} & 33.97\scalebox{0.75}{±0.42} & --- & 18.66\scalebox{0.75}{±3.43} \\
    \midrule    
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 46.63\scalebox{0.75}{±2.95} & \underline{61.27\scalebox{0.75}{±2.51}} & 55.20\scalebox{0.75}{±3.70} & 49.89\scalebox{0.75}{±6.19} & 59.66\scalebox{0.75}{±5.94} & 56.10\scalebox{0.75}{±6.75} & {53.49\scalebox{0.75}{±6.55}} & 37.64\scalebox{0.75}{±1.08} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & \underline{47.64\scalebox{0.75}{±7.63}} & 61.11\scalebox{0.75}{±1.06} & \textcolor{magenta}{\textbf{62.89}\scalebox{0.75}{±4.70}} & 55.34\scalebox{0.75}{±8.20} & \underline{61.37\scalebox{0.75}{±8.64}} & \underline{69.03\scalebox{0.75}{±3.78}} & \underline{{62.39}\scalebox{0.75}{±6.37}} & \underline{55.48\scalebox{0.75}{±2.78}} \\
    TopoImb~\cite{topoimb2022} & 40.26\scalebox{0.75}{±2.06} & 43.64\scalebox{0.75}{±11.61} & 49.66\scalebox{0.75}{±12.86} & 47.37\scalebox{0.75}{±9.53} & 56.78\scalebox{0.75}{±8.24} & 54.07\scalebox{0.75}{±11.22} & --- & 47.31\scalebox{0.75}{±0.03} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{52.31}\scalebox{0.75}{±3.50}} & \textcolor{magenta}{\textbf{66.22}\scalebox{0.75}{±1.25}} & 61.66\scalebox{0.75}{±2.33} & \underline{61.12\scalebox{0.75}{±1.22}} & \textcolor{magenta}{\textbf{67.42}\scalebox{0.75}{±3.69}} & \textcolor{magenta}{\textbf{77.96}\scalebox{0.75}{±5.66}} & --- & \textcolor{magenta}{\textbf{68.49}\scalebox{0.75}{±0.60}} \\
    ImGKB~\cite{imgkb2023} & 44.62\scalebox{0.75}{±8.86} & 29.05\scalebox{0.75}{±0.08} & \underline{62.49\scalebox{0.75}{±8.12}} & \textcolor{magenta}{\textbf{62.91}\scalebox{0.75}{±2.34}} & 32.70\scalebox{0.75}{±0.62} & 65.87\scalebox{0.75}{±3.81} & \textcolor{magenta}{\textbf{65.87}\scalebox{0.75}{±3.81}} & 22.58\scalebox{0.75}{±0.03} \\
    \midrule
    \multicolumn{9}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 35.14\scalebox{0.75}{±4.01} & 46.81\scalebox{0.75}{±3.33} & 41.20\scalebox{0.75}{±2.65} & 38.83\scalebox{0.75}{±8.36} & 47.51\scalebox{0.75}{±5.47} & 48.74\scalebox{0.75}{±11.66} & --- & 36.37\scalebox{0.75}{±0.93} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 37.35\scalebox{0.75}{±7.10} & \underline{54.73\scalebox{0.75}{±4.33}} & 44.16\scalebox{0.75}{±10.15} & 42.22\scalebox{0.75}{±11.10} & \underline{56.79\scalebox{0.75}{±9.27}} & \underline{61.15\scalebox{0.75}{±6.30}} & --- & \underline{50.73\scalebox{0.75}{±4.21}} \\
    TopoImb~\cite{topoimb2022} & 32.16\scalebox{0.75}{±3.27} & 40.55\scalebox{0.75}{±10.82} & 34.48\scalebox{0.75}{±6.61} & 34.24\scalebox{0.75}{±2.40} & 36.64\scalebox{0.75}{±6.35} & 41.81\scalebox{0.75}{±9.90} & --- & 45.32\scalebox{0.75}{±0.02} \\
    DataDec~\cite{datadec2023} & \textcolor{magenta}{\textbf{54.76}\scalebox{0.75}{±4.61}} & \textcolor{magenta}{\textbf{64.94}\scalebox{0.75}{±2.97}} & \underline{58.47\scalebox{0.75}{±4.92}} & \textcolor{magenta}{\textbf{61.67}\scalebox{0.75}{±2.67}} & \textcolor{magenta}{\textbf{64.82}\scalebox{0.75}{±8.14}} & \textcolor{magenta}{\textbf{77.39}\scalebox{0.75}{±5.38}} & --- & \textcolor{magenta}{\textbf{68.87}\scalebox{0.75}{±1.57}} \\
    ImGKB~\cite{imgkb2023} & \underline{41.35\scalebox{0.75}{±7.92}} & 27.73\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{59.75}\scalebox{0.75}{±11.28}} & \underline{57.16\scalebox{0.75}{±5.54}} & 32.23\scalebox{0.75}{±1.61} & 34.31\scalebox{0.75}{±2.68} & --- & 22.28\scalebox{0.75}{±0.02} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_gin_mf1_all}%
\end{table}%

==> table/res_graph_cls_sage_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 48.04\scalebox{0.75}{±5.82} & 51.51\scalebox{0.75}{±6.70} & 47.39\scalebox{0.75}{±13.31} & 60.36\scalebox{0.75}{±8.31} & 50.00\scalebox{0.75}{±0.00} & 52.24\scalebox{0.75}{±6.23} & 34.73\scalebox{0.75}{±7.31} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 54.60\scalebox{0.75}{±5.24} & 51.63\scalebox{0.75}{±6.83} & 51.13\scalebox{0.75}{±12.95} & 49.98\scalebox{0.75}{±10.76} & 49.94\scalebox{0.75}{±0.19} & 51.36\scalebox{0.75}{±2.72} & 51.79\scalebox{0.75}{±9.75} \\
    TopoImb~\cite{topoimb2022} & 49.55\scalebox{0.75}{±8.16} & 43.34\scalebox{0.75}{±0.44} & 40.85\scalebox{0.75}{±3.28} & 56.44\scalebox{0.75}{±6.80} & 49.96\scalebox{0.75}{±0.80} & 50.13\scalebox{0.75}{±0.27} & 42.65\scalebox{0.75}{±12.42} \\
    DataDec~\cite{datadec2023} & 55.59\scalebox{0.75}{±3.05} & 53.22\scalebox{0.75}{±6.73} & 67.46\scalebox{0.75}{±1.93} & 63.83\scalebox{0.75}{±1.52} & 49.44\scalebox{0.75}{±1.09} & 52.77\scalebox{0.75}{±8.69} & null \\
    ImGKB~\cite{imgkb2023} & 53.41\scalebox{0.75}{±3.70} & 49.99\scalebox{0.75}{±6.64} & 66.15\scalebox{0.75}{±9.46} & 64.29\scalebox{0.75}{±5.71} & 50.12\scalebox{0.75}{±0.50} & 50.24\scalebox{0.75}{±0.27} & 24.23\scalebox{0.75}{±14.68} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_acc_1_low}%
\end{table}%

==> table/res_graph_cls_sage_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 42.86\scalebox{0.75}{±4.40} & 40.81\scalebox{0.75}{±0.00} & 39.50\scalebox{0.75}{±5.77} & 53.71\scalebox{0.75}{±13.62} & 47.85\scalebox{0.75}{±1.59} & 47.50\scalebox{0.75}{±0.00} & 40.54\scalebox{0.75}{±7.89} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.49\scalebox{0.75}{±9.47} & 49.06\scalebox{0.75}{±0.48} & 46.68\scalebox{0.75}{±14.69} & 50.00\scalebox{0.75}{±13.17} & 50.47\scalebox{0.75}{±2.43} & 51.76\scalebox{0.75}{±3.79} & 32.34\scalebox{0.75}{±9.67} \\
    TopoImb~\cite{topoimb2022} & 45.60\scalebox{0.75}{±6.98} & 40.74\scalebox{0.75}{±0.46} & 36.59\scalebox{0.75}{±0.86} & 39.43\scalebox{0.75}{±2.48} & 50.13\scalebox{0.75}{±2.08} & 47.66\scalebox{0.75}{±0.23} & 47.37\scalebox{0.75}{±12.17} \\
    DataDec~\cite{datadec2023} & 55.09\scalebox{0.75}{±3.79} & 55.90\scalebox{0.75}{±7.66} & 65.10\scalebox{0.75}{±3.55} & 65.11\scalebox{0.75}{±1.46} & 50.44\scalebox{0.75}{±2.00} & 52.69\scalebox{0.75}{±9.93} & null \\
    ImGKB~\cite{imgkb2023} & 50.65\scalebox{0.75}{±4.59} & 40.83\scalebox{0.75}{±0.03} & 69.00\scalebox{0.75}{±2.04} & 66.71\scalebox{0.75}{±3.07} & 47.62\scalebox{0.75}{±0.25} & 50.00\scalebox{0.75}{±0.00} & 51.26\scalebox{0.75}{±0.12} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_acc_2_mid}%
\end{table}%

==> table/res_graph_cls_sage_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 42.43\scalebox{0.75}{±8.58} & 40.71\scalebox{0.75}{±7.12} & 39.79\scalebox{0.75}{±13.18} & 43.43\scalebox{0.75}{±14.71} & 47.69\scalebox{0.75}{±4.02} & 46.26\scalebox{0.75}{±3.23} & 39.37\scalebox{0.75}{±6.99} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 43.55\scalebox{0.75}{±9.54} & 40.67\scalebox{0.75}{±7.00} & 46.42\scalebox{0.75}{±15.20} & 46.95\scalebox{0.75}{±15.32} & 49.03\scalebox{0.75}{±4.78} & 52.45\scalebox{0.75}{±9.21} & 36.63\scalebox{0.75}{±12.11} \\
    TopoImb~\cite{topoimb2022} & 39.43\scalebox{0.75}{±3.70} & 38.34\scalebox{0.75}{±0.38} & 33.56\scalebox{0.75}{±0.78} & 34.60\scalebox{0.75}{±0.95} & 46.38\scalebox{0.75}{±2.83} & 45.14\scalebox{0.75}{±0.23} & 38.45\scalebox{0.75}{±22.47} \\
    DataDec~\cite{datadec2023} & 56.31\scalebox{0.75}{±2.90} & 57.35\scalebox{0.75}{±9.62} & 62.15\scalebox{0.75}{±8.55} & 64.85\scalebox{0.75}{±1.73} & 51.12\scalebox{0.75}{±4.01} & 58.67\scalebox{0.75}{±13.24} & null \\
    ImGKB~\cite{imgkb2023} & 46.63\scalebox{0.75}{±8.52} & 38.34\scalebox{0.75}{±0.01} & 64.06\scalebox{0.75}{±11.29} & 61.45\scalebox{0.75}{±9.82} & 45.11\scalebox{0.75}{±0.23} & 50.05\scalebox{0.75}{±0.15} & 50.25\scalebox{0.75}{±0.12} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_acc_3_high}%
\end{table}%

==> table/res_graph_cls_sage_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 48.63\scalebox{0.75}{±5.48} & 50.94\scalebox{0.75}{±6.60} & 47.23\scalebox{0.75}{±20.28} & 74.41\scalebox{0.75}{±18.14} & 50.02\scalebox{0.75}{±0.77} & 41.39\scalebox{0.75}{±25.27} & 58.97\scalebox{0.75}{±3.17} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 54.51\scalebox{0.75}{±4.16} & 53.44\scalebox{0.75}{±4.37} & 52.05\scalebox{0.75}{±19.91} & 50.83\scalebox{0.75}{±20.22} & 51.04\scalebox{0.75}{±2.21} & 35.65\scalebox{0.75}{±18.77} & 51.22\scalebox{0.75}{±1.41} \\
    TopoImb~\cite{topoimb2022} & 57.01\scalebox{0.75}{±4.86} & 50.57\scalebox{0.75}{±3.71} & 68.78\scalebox{0.75}{±8.43} & 72.72\scalebox{0.75}{±3.02} & 48.95\scalebox{0.75}{±2.38} & 38.82\scalebox{0.75}{±13.74} & 47.50\scalebox{0.75}{±5.08} \\
    DataDec~\cite{datadec2023} & 56.43\scalebox{0.75}{±3.18} & 54.11\scalebox{0.75}{±6.40} & 70.64\scalebox{0.75}{±2.56} & 67.60\scalebox{0.75}{±1.47} & 50.01\scalebox{0.75}{±2.07} & 44.35\scalebox{0.75}{±27.71} & null \\
    ImGKB~\cite{imgkb2023} & 54.72\scalebox{0.75}{±3.24} & 54.46\scalebox{0.75}{±2.38} & 72.93\scalebox{0.75}{±1.61} & 68.60\scalebox{0.75}{±2.21} & 46.04\scalebox{0.75}{±3.13} & 73.77\scalebox{0.75}{±6.36} & 50.13\scalebox{0.75}{±0.95} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_sage_cls_auc_1_low}%
\end{table}%

==> table/res_graph_cls_sage_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 46.23\scalebox{0.75}{±4.06} & 46.38\scalebox{0.75}{±6.52} & 46.16\scalebox{0.75}{±18.74} & 61.83\scalebox{0.75}{±27.18} & 49.85\scalebox{0.75}{±0.52} & 27.62\scalebox{0.75}{±12.21} & 57.97\scalebox{0.75}{±4.29} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.55\scalebox{0.75}{±5.83} & 54.74\scalebox{0.75}{±4.18} & 50.13\scalebox{0.75}{±18.25} & 52.40\scalebox{0.75}{±21.80} & 50.23\scalebox{0.75}{±2.33} & 54.72\scalebox{0.75}{±23.54} & 49.21\scalebox{0.75}{±1.43} \\
    TopoImb~\cite{topoimb2022} & 51.18\scalebox{0.75}{±1.60} & 51.97\scalebox{0.75}{±4.54} & 71.28\scalebox{0.75}{±5.11} & 72.11\scalebox{0.75}{±4.15} & 46.78\scalebox{0.75}{±1.04} & 48.65\scalebox{0.75}{±5.89} & 48.92\scalebox{0.75}{±3.88} \\
    DataDec~\cite{datadec2023} & 56.18\scalebox{0.75}{±3.56} & 56.78\scalebox{0.75}{±4.77} & 66.75\scalebox{0.75}{±4.01} & 68.65\scalebox{0.75}{±1.60} & 49.94\scalebox{0.75}{±1.00} & 38.97\scalebox{0.75}{±25.94} & null \\
    ImGKB~\cite{imgkb2023} & 54.61\scalebox{0.75}{±3.50} & 53.85\scalebox{0.75}{±1.06} & 72.82\scalebox{0.75}{±2.40} & 68.79\scalebox{0.75}{±2.41} & 51.20\scalebox{0.75}{±0.57} & 74.03\scalebox{0.75}{±3.50} & 49.87\scalebox{0.75}{±0.57} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_auc_2_mid}%
\end{table}%

==> table/res_graph_cls_sage_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 46.27\scalebox{0.75}{±6.09} & 47.28\scalebox{0.75}{±6.32} & 42.07\scalebox{0.75}{±14.95} & 37.68\scalebox{0.75}{±27.73} & 49.98\scalebox{0.75}{±0.49} & 46.92\scalebox{0.75}{±25.93} & 59.60\scalebox{0.75}{±1.95} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 47.88\scalebox{0.75}{±4.41} & 45.19\scalebox{0.75}{±3.56} & 47.42\scalebox{0.75}{±19.88} & 48.17\scalebox{0.75}{±17.63} & 50.06\scalebox{0.75}{±2.41} & 54.56\scalebox{0.75}{±23.55} & 50.23\scalebox{0.75}{±2.00} \\
    TopoImb~\cite{topoimb2022} & 48.00\scalebox{0.75}{±2.94} & 49.15\scalebox{0.75}{±3.79} & 70.35\scalebox{0.75}{±1.96} & 52.29\scalebox{0.75}{±3.86} & 49.62\scalebox{0.75}{±1.89} & 49.03\scalebox{0.75}{±2.04} & 52.93\scalebox{0.75}{±4.81} \\
    DataDec~\cite{datadec2023} & 54.08\scalebox{0.75}{±2.83} & 55.42\scalebox{0.75}{±5.87} & 65.97\scalebox{0.75}{±7.31} & 68.57\scalebox{0.75}{±1.75} & 50.41\scalebox{0.75}{±1.05} & 55.28\scalebox{0.75}{±27.87} & null \\
    ImGKB~\cite{imgkb2023} & 52.47\scalebox{0.75}{±4.58} & 54.37\scalebox{0.75}{±2.45} & 71.26\scalebox{0.75}{±1.71} & 65.25\scalebox{0.75}{±3.05} & 51.28\scalebox{0.75}{±1.46} & 47.50\scalebox{0.75}{±0.00} & 50.31\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_sage_cls_auc_3_high}%
\end{table}%

==> table/res_graph_cls_sage_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 50.77\scalebox{0.75}{±1.63} & 50.36\scalebox{0.75}{±1.03} & 52.56\scalebox{0.75}{±6.67} & 52.47\scalebox{0.75}{±6.29} & 50.00\scalebox{0.75}{±0.00} & 52.24\scalebox{0.75}{±6.23} & 33.33\scalebox{0.75}{±0.00} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.65\scalebox{0.75}{±2.18} & 50.50\scalebox{0.75}{±1.28} & 52.57\scalebox{0.75}{±4.06} & 49.96\scalebox{0.75}{±0.12} & 49.94\scalebox{0.75}{±0.19} & 51.36\scalebox{0.75}{±2.72} & 33.33\scalebox{0.75}{±0.00} \\
    TopoImb~\cite{topoimb2022} & 51.96\scalebox{0.75}{±3.69} & 50.00\scalebox{0.75}{±0.01} & 51.88\scalebox{0.75}{±2.31} & 61.30\scalebox{0.75}{±4.75} & 50.09\scalebox{0.75}{±0.19} & 50.13\scalebox{0.75}{±0.27} & 33.33\scalebox{0.75}{±0.07} \\
    DataDec~\cite{datadec2023} & 54.72\scalebox{0.75}{±2.83} & 51.07\scalebox{0.75}{±1.15} & 65.13\scalebox{0.75}{±2.80} & 62.14\scalebox{0.75}{±1.57} & 50.10\scalebox{0.75}{±0.44} & 52.54\scalebox{0.75}{±7.73} & null \\
    ImGKB~\cite{imgkb2023} & 52.40\scalebox{0.75}{±2.83} & 49.99\scalebox{0.75}{±0.03} & 65.64\scalebox{0.75}{±5.25} & 62.33\scalebox{0.75}{±3.40} & 50.12\scalebox{0.75}{±0.50} & 50.24\scalebox{0.75}{±0.27} & 33.41\scalebox{0.75}{±0.08} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_bacc_1_low}%
\end{table}%

==> table/res_graph_cls_sage_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 50.02\scalebox{0.75}{±1.93} & 50.00\scalebox{0.75}{±0.00} & 52.13\scalebox{0.75}{±3.13} & 51.42\scalebox{0.75}{±2.77} & 49.75\scalebox{0.75}{±0.80} & 50.00\scalebox{0.75}{±0.00} & 34.34\scalebox{0.75}{±2.03} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.42\scalebox{0.75}{±1.61} & 52.11\scalebox{0.75}{±3.06} & 53.42\scalebox{0.75}{±7.88} & 50.00\scalebox{0.75}{±0.00} & 49.98\scalebox{0.75}{±0.07} & 53.93\scalebox{0.75}{±3.47} & 33.25\scalebox{0.75}{±0.24} \\
    TopoImb~\cite{topoimb2022} & 50.77\scalebox{0.75}{±1.25} & 49.99\scalebox{0.75}{±0.01} & 50.59\scalebox{0.75}{±0.50} & 51.93\scalebox{0.75}{±1.78} & 50.08\scalebox{0.75}{±0.17} & 50.00\scalebox{0.75}{±0.00} & 33.32\scalebox{0.75}{±0.07} \\
    DataDec~\cite{datadec2023} & 53.49\scalebox{0.75}{±3.98} & 50.79\scalebox{0.75}{±0.72} & 62.68\scalebox{0.75}{±2.60} & 62.01\scalebox{0.75}{±1.35} & 50.02\scalebox{0.75}{±0.37} & 54.12\scalebox{0.75}{±8.69} & null \\
    ImGKB~\cite{imgkb2023} & 52.53\scalebox{0.75}{±3.48} & 50.00\scalebox{0.75}{±0.02} & 67.42\scalebox{0.75}{±1.17} & 61.09\scalebox{0.75}{±4.21} & 50.12\scalebox{0.75}{±0.24} & 32.20\scalebox{0.75}{±0.00} & 33.33\scalebox{0.75}{±0.00} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_bacc_2_mid}%
\end{table}%

==> table/res_graph_cls_sage_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 49.81\scalebox{0.75}{±0.40} & 50.08\scalebox{0.75}{±0.24} & 52.96\scalebox{0.75}{±6.13} & 49.55\scalebox{0.75}{±1.56} & 49.86\scalebox{0.75}{±0.53} & 50.25\scalebox{0.75}{±0.52} & 34.03\scalebox{0.75}{±1.95} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.42\scalebox{0.75}{±1.15} & 50.00\scalebox{0.75}{±0.00} & 52.17\scalebox{0.75}{±4.66} & 49.84\scalebox{0.75}{±0.47} & 50.03\scalebox{0.75}{±0.23} & 55.94\scalebox{0.75}{±7.01} & 33.95\scalebox{0.75}{±1.12} \\
    TopoImb~\cite{topoimb2022} & 49.83\scalebox{0.75}{±0.74} & 50.00\scalebox{0.75}{±0.00} & 50.26\scalebox{0.75}{±0.52} & 49.44\scalebox{0.75}{±0.70} & 49.94\scalebox{0.75}{±0.23} & 50.00\scalebox{0.75}{±0.00} & 33.35\scalebox{0.75}{±0.04} \\
    DataDec~\cite{datadec2023} & 53.38\scalebox{0.75}{±2.26} & 50.93\scalebox{0.75}{±0.63} & 61.86\scalebox{0.75}{±4.50} & 62.09\scalebox{0.75}{±1.70} & 50.05\scalebox{0.75}{±0.64} & 59.61\scalebox{0.75}{±10.06} & null \\
    ImGKB~\cite{imgkb2023} & 51.12\scalebox{0.75}{±2.98} & 49.99\scalebox{0.75}{±0.02} & 65.04\scalebox{0.75}{±5.32} & 57.78\scalebox{0.75}{±5.72} & 50.10\scalebox{0.75}{±0.21} & 31.59\scalebox{0.75}{±1.65} & 33.33\scalebox{0.75}{±0.00} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_bacc_3_high}%
\end{table}%

==> table/res_graph_cls_sage_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 48.63\scalebox{0.75}{±5.48} & 50.94\scalebox{0.75}{±6.60} & 47.23\scalebox{0.75}{±20.28} & 74.41\scalebox{0.75}{±18.14} & 50.02\scalebox{0.75}{±0.77} & 41.39\scalebox{0.75}{±25.27} & 58.97\scalebox{0.75}{±3.17} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 54.51\scalebox{0.75}{±4.16} & 53.44\scalebox{0.75}{±4.37} & 52.05\scalebox{0.75}{±19.91} & 50.83\scalebox{0.75}{±20.22} & 51.04\scalebox{0.75}{±2.21} & 35.65\scalebox{0.75}{±18.77} & 51.22\scalebox{0.75}{±1.41} \\
    TopoImb~\cite{topoimb2022} & 57.01\scalebox{0.75}{±4.86} & 50.57\scalebox{0.75}{±3.71} & 68.78\scalebox{0.75}{±8.43} & 72.72\scalebox{0.75}{±3.02} & 48.95\scalebox{0.75}{±2.38} & 38.82\scalebox{0.75}{±13.74} & 47.50\scalebox{0.75}{±5.08} \\
    DataDec~\cite{datadec2023} & 56.43\scalebox{0.75}{±3.18} & 54.11\scalebox{0.75}{±6.40} & 70.64\scalebox{0.75}{±2.56} & 67.60\scalebox{0.75}{±1.47} & 50.01\scalebox{0.75}{±2.07} & 44.35\scalebox{0.75}{±27.71} & null \\
    ImGKB~\cite{imgkb2023} & 54.72\scalebox{0.75}{±3.24} & 54.46\scalebox{0.75}{±2.38} & 72.93\scalebox{0.75}{±1.61} & 68.60\scalebox{0.75}{±2.21} & 46.04\scalebox{0.75}{±3.13} & 73.77\scalebox{0.75}{±6.36} & 50.13\scalebox{0.75}{±0.95} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_mf1_1_low}%
\end{table}%

==> table/res_graph_cls_sage_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 46.23\scalebox{0.75}{±4.06} & 46.38\scalebox{0.75}{±6.52} & 46.16\scalebox{0.75}{±18.74} & 61.83\scalebox{0.75}{±27.18} & 49.85\scalebox{0.75}{±0.52} & 27.62\scalebox{0.75}{±12.21} & 57.97\scalebox{0.75}{±4.29} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.55\scalebox{0.75}{±5.83} & 54.74\scalebox{0.75}{±4.18} & 50.13\scalebox{0.75}{±18.25} & 52.40\scalebox{0.75}{±21.80} & 50.23\scalebox{0.75}{±2.33} & 54.72\scalebox{0.75}{±23.54} & 49.21\scalebox{0.75}{±1.43} \\
    TopoImb~\cite{topoimb2022} & 51.18\scalebox{0.75}{±1.60} & 51.97\scalebox{0.75}{±4.54} & 71.28\scalebox{0.75}{±5.11} & 72.11\scalebox{0.75}{±4.15} & 46.78\scalebox{0.75}{±1.04} & 48.65\scalebox{0.75}{±5.89} & 48.92\scalebox{0.75}{±3.88} \\
    DataDec~\cite{datadec2023} & 56.18\scalebox{0.75}{±3.56} & 56.78\scalebox{0.75}{±4.77} & 66.75\scalebox{0.75}{±4.01} & 68.65\scalebox{0.75}{±1.60} & 49.94\scalebox{0.75}{±1.00} & 38.97\scalebox{0.75}{±25.94} & null \\
    ImGKB~\cite{imgkb2023} & 54.61\scalebox{0.75}{±3.50} & 53.85\scalebox{0.75}{±1.06} & 72.82\scalebox{0.75}{±2.40} & 68.79\scalebox{0.75}{±2.41} & 51.20\scalebox{0.75}{±0.57} & 74.03\scalebox{0.75}{±3.50} & 49.87\scalebox{0.75}{±0.57} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_mf1_2_mid}%
\end{table}%

==> table/res_graph_cls_sage_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.6em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GraphSAGE (bb.)~\cite{hamilton2017inductive}   & 30.98\scalebox{0.75}{±0.57} & 29.00\scalebox{0.75}{±3.85} & 33.09\scalebox{0.75}{±15.10} & 29.76\scalebox{0.75}{±6.79} & 33.34\scalebox{0.75}{±3.92} & 32.03\scalebox{0.75}{±2.08} & 6.58\scalebox{0.75}{±13.12} \\
    G\textsuperscript{2}GNN~\cite{g2gnn2022} & 31.51\scalebox{0.75}{±5.36} & 28.76\scalebox{0.75}{±3.13} & 36.42\scalebox{0.75}{±13.31} & 31.65\scalebox{0.75}{±6.67} & 33.08\scalebox{0.75}{±2.24} & 43.75\scalebox{0.75}{±13.98} & 30.40\scalebox{0.75}{±8.96} \\
    TopoImb~\cite{topoimb2022} & 31.10\scalebox{0.75}{±4.99} & 27.73\scalebox{0.75}{±0.18} & 25.56\scalebox{0.75}{±1.37} & 27.09\scalebox{0.75}{±1.85} & 31.63\scalebox{0.75}{±1.21} & 31.04\scalebox{0.75}{±0.10} & 17.11\scalebox{0.75}{±8.58} \\
    DataDec~\cite{datadec2023} & 52..84\scalebox{0.75}{±2.38} & 39.22\scalebox{0.75}{±5.94} & 60.09\scalebox{0.75}{±6.77} & 61.70\scalebox{0.75}{±1.58} & 35.08\scalebox{0.75}{±3.45} & 50.21\scalebox{0.75}{±18.89} & null \\
    ImGKB~\cite{imgkb2023} & 41.28\scalebox{0.75}{±8.93} & 27.75\scalebox{0.75}{±0.08} & 61.09\scalebox{0.75}{±12.54} & 53.35\scalebox{0.75}{±10.39} & 31.26\scalebox{0.75}{±0.46} & 75.24\scalebox{0.75}{±4.95} & 22.30\scalebox{0.75}{±0.04} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_cls_sage_mf1_3_high}%
\end{table}%

==> table/res_graph_topo_gcn_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & \textcolor{magenta}{\textbf{51.59}}\scalebox{0.75}{±7.07} & 50.53\scalebox{0.75}{±0.87} & \textcolor{magenta}{\textbf{65.33}}\scalebox{0.75}{±1.85} & 64.82\scalebox{0.75}{±0.75} & \textcolor{magenta}{\textbf{69.15}}\scalebox{0.75}{±1.44} & 53.44\scalebox{0.75}{±1.78} & \textcolor{magenta}{\textbf{64.29}}\scalebox{0.75}{±1.42} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.45\scalebox{0.75}{±3.13} & \textcolor{magenta}{\textbf{59.25}}\scalebox{0.75}{±0.91} & 65.24\scalebox{0.75}{±4.77} & \textcolor{magenta}{\textbf{65.69}}\scalebox{0.75}{±2.36} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} & 63.82\scalebox{0.75}{±2.64} \\
    TopoImb~\cite{topoimb2022} & 46.74\scalebox{0.75}{±1.57} & 54.36\scalebox{0.75}{±0.48} & 59.73\scalebox{0.75}{±5.13} & 56.18\scalebox{0.75}{±2.10} & 68.20\scalebox{0.75}{±0.70} & \textcolor{magenta}{\textbf{56.94}}\scalebox{0.75}{±3.23} & 60.47\scalebox{0.75}{±0.91} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_acc_1_low}%
\end{table}%

==> table/res_graph_topo_gcn_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.00\scalebox{0.75}{±5.87} & 50.10\scalebox{0.75}{±2.55} & 64.32\scalebox{0.75}{±2.81} & 63.99\scalebox{0.75}{±2.16} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{67.64}}\scalebox{0.75}{±2.04} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{56.23}}\scalebox{0.75}{±0.84} & \textcolor{magenta}{\textbf{66.42}}\scalebox{0.75}{±1.37} & \textcolor{magenta}{\textbf{68.91}}\scalebox{0.75}{±1.89} & 62.78\scalebox{0.75}{±1.33} & \textcolor{magenta}{\textbf{70.25}}\scalebox{0.75}{±1.15} & 61.95\scalebox{0.75}{±5.55} & 66.94\scalebox{0.75}{±3.67} \\
    TopoImb~\cite{topoimb2022} & 54.13\scalebox{0.75}{±4.62} & 55.38\scalebox{0.75}{±0.90} & 49.72\scalebox{0.75}{±13.46} & \textcolor{magenta}{\textbf{64.73}}\scalebox{0.75}{±7.09} & 68.75\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{69.12}}\scalebox{0.75}{±0.52} & 66.48\scalebox{0.75}{±1.03} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_acc_2_mid}%
\end{table}%

==> table/res_graph_topo_gcn_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.93\scalebox{0.75}{±5.90} & 51.12\scalebox{0.75}{±1.01} & 58.02\scalebox{0.75}{±5.02} & 60.98\scalebox{0.75}{±6.71} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{68.99}}\scalebox{0.75}{±1.36} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{54.78}}\scalebox{0.75}{±6.03} & \textcolor{magenta}{\textbf{68.26}}\scalebox{0.75}{±0.28} & \textcolor{magenta}{\textbf{67.38}}\scalebox{0.75}{±2.89} & 63.21\scalebox{0.75}{±3.40} & \textcolor{magenta}{\textbf{69.80}}\scalebox{0.75}{±2.07} & 67.05\scalebox{0.75}{±2.54} & 65.57\scalebox{0.75}{±5.59} \\
    TopoImb~\cite{topoimb2022} & 51.81\scalebox{0.75}{±1.26} & 55.20\scalebox{0.75}{±0.59} & 54.31\scalebox{0.75}{±13.19} & \textcolor{magenta}{\textbf{69.66}}\scalebox{0.75}{±1.92} & 66.60\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.09}}\scalebox{0.75}{±1.00} & 67.74\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_acc_3_high}%
\end{table}%

==> table/res_graph_topo_gcn_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & \textcolor{magenta}{\textbf{51.59}\scalebox{0.75}{±7.07}} & 50.53\scalebox{0.75}{±0.87} & \textcolor{magenta}{\textbf{65.33}\scalebox{0.75}{±1.85}} & 64.82\scalebox{0.75}{±0.75} & \textcolor{magenta}{\textbf{69.15}\scalebox{0.75}{±1.44}} & 53.44\scalebox{0.75}{±1.78} & \textcolor{magenta}{\textbf{64.29}\scalebox{0.75}{±1.42}} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.45\scalebox{0.75}{±3.13} & \textcolor{magenta}{\textbf{59.25}\scalebox{0.75}{±0.91}} & 65.24\scalebox{0.75}{±4.77} & \textcolor{magenta}{\textbf{65.69}\scalebox{0.75}{±2.36}} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} & 63.82\scalebox{0.75}{±2.64} \\
    TopoImb~\cite{topoimb2022} & 46.74\scalebox{0.75}{±1.57} & 54.36\scalebox{0.75}{±0.48} & 59.73\scalebox{0.75}{±5.13} & 56.18\scalebox{0.75}{±2.10} & 68.20\scalebox{0.75}{±0.70} & \textcolor{magenta}{\textbf{56.94}}\scalebox{0.75}{±3.23} & 60.47\scalebox{0.75}{±0.91} \\
    \midrule    
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.00\scalebox{0.75}{±5.87} & 50.10\scalebox{0.75}{±2.55} & 64.32\scalebox{0.75}{±2.81} & 63.99\scalebox{0.75}{±2.16} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{67.64}\scalebox{0.75}{±2.04}} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{56.23}\scalebox{0.75}{±0.84}} & \textcolor{magenta}{\textbf{66.42}\scalebox{0.75}{±1.37}} & \textcolor{magenta}{\textbf{68.91}\scalebox{0.75}{±1.89}} & 62.78\scalebox{0.75}{±1.33} & \textcolor{magenta}{\textbf{70.25}\scalebox{0.75}{±1.15}} & 61.95\scalebox{0.75}{±5.55} & 66.94\scalebox{0.75}{±3.67} \\
    TopoImb~\cite{topoimb2022} & 54.13\scalebox{0.75}{±4.62} & 55.38\scalebox{0.75}{±0.90} & 49.72\scalebox{0.75}{±13.46} & \textcolor{magenta}{\textbf{64.73}\scalebox{0.75}{±7.09}} & 68.75\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{69.12}\scalebox{0.75}{±0.52}} & 66.48\scalebox{0.75}{±1.03} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.93\scalebox{0.75}{±5.90} & 51.12\scalebox{0.75}{±1.01} & 58.02\scalebox{0.75}{±5.02} & 60.98\scalebox{0.75}{±6.71} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{68.99}\scalebox{0.75}{±1.36}} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{54.78}\scalebox{0.75}{±6.03}} & \textcolor{magenta}{\textbf{68.26}\scalebox{0.75}{±0.28}} & \textcolor{magenta}{\textbf{67.38}\scalebox{0.75}{±2.89}} & 63.21\scalebox{0.75}{±3.40} & \textcolor{magenta}{\textbf{69.80}\scalebox{0.75}{±2.07}} & 67.05\scalebox{0.75}{±2.54} & 65.57\scalebox{0.75}{±5.59} \\
    TopoImb~\cite{topoimb2022} & 51.81\scalebox{0.75}{±1.26} & 55.20\scalebox{0.75}{±0.59} & 54.31\scalebox{0.75}{±13.19} & \textcolor{magenta}{\textbf{69.66}\scalebox{0.75}{±1.92}} & 66.60\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.09}\scalebox{0.75}{±1.00}} & 67.74\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_acc_all}%
\end{table}%

==> table/res_graph_topo_gcn_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.81\scalebox{0.75}{±2.98} & 53.52\scalebox{0.75}{±0.69} & 62.80\scalebox{0.75}{±5.19} & 64.25\scalebox{0.75}{±0.94} & \textcolor{magenta}{\textbf{74.69}}\scalebox{0.75}{±1.04} & 50.48\scalebox{0.75}{±13.45} & 81.81\scalebox{0.75}{±0.88} \\
    SOLT-GNN~\cite{soltgnn2022} & 46.36\scalebox{0.75}{±0.64} & \textcolor{magenta}{\textbf{73.17}}\scalebox{0.75}{±0.36} & 59.26\scalebox{0.75}{±6.01} & \textcolor{magenta}{\textbf{65.61}}\scalebox{0.75}{±1.44} & 74.16\scalebox{0.75}{±1.36} & 32.50\scalebox{0.75}{±5.56} & 80.89\scalebox{0.75}{±1.27} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.94}}\scalebox{0.75}{±0.50} & 56.71\scalebox{0.75}{±0.57} & \textcolor{magenta}{\textbf{67.71}}\scalebox{0.75}{±4.70} & 60.66\scalebox{0.75}{±1.62} & 74.55\scalebox{0.75}{±1.80} & \textcolor{magenta}{\textbf{63.78}}\scalebox{0.75}{±2.65} & \textcolor{magenta}{\textbf{82.67}}\scalebox{0.75}{±0.42} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gcn_topo_auc_1_low}%
\end{table}%

==> table/res_graph_topo_gcn_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.03\scalebox{0.75}{±4.80} & 51.66\scalebox{0.75}{±0.64} & 62.02\scalebox{0.75}{±1.93} & 61.45\scalebox{0.75}{±4.93} & 74.23\scalebox{0.75}{±3.12} & 74.51\scalebox{0.75}{±2.91} & \textcolor{magenta}{\textbf{87.46}}\scalebox{0.75}{±0.79} \\
    SOLT-GNN~\cite{soltgnn2022} & 52.54\scalebox{0.75}{±0.92} & \textcolor{magenta}{\textbf{72.48}}\scalebox{0.75}{±1.32} & \textcolor{magenta}{\textbf{71.33}}\scalebox{0.75}{±2.35} & 59.75\scalebox{0.75}{±4.06} & \textcolor{magenta}{\textbf{78.21}}\scalebox{0.75}{±2.21} & 66.93\scalebox{0.75}{±6.74} & 86.46\scalebox{0.75}{±0.45} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{57.29}}\scalebox{0.75}{±2.45} & 56.98\scalebox{0.75}{±1.58} & 65.74\scalebox{0.75}{±3.16} & \textcolor{magenta}{\textbf{74.47}}\scalebox{0.75}{±2.44} & 74.30\scalebox{0.75}{±0.66} & \textcolor{magenta}{\textbf{77.25}}\scalebox{0.75}{±0.41} & 86.74\scalebox{0.75}{±0.85} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_auc_2_mid}%
\end{table}%

==> table/res_graph_topo_gcn_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 51.12\scalebox{0.75}{±1.94} & 52.85\scalebox{0.75}{±2.56} & 47.22\scalebox{0.75}{±5.45} & 65.50\scalebox{0.75}{±6.38} & 68.31\scalebox{0.75}{±3.07} & 73.41\scalebox{0.75}{±0.82} & 87.56\scalebox{0.75}{±0.44} \\
    SOLT-GNN~\cite{soltgnn2022} & 49.47\scalebox{0.75}{±4.36} & \textcolor{magenta}{\textbf{73.27}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{69.84}}\scalebox{0.75}{±3.01} & 64.79\scalebox{0.75}{±0.57} & \textcolor{magenta}{\textbf{78.04}}\scalebox{0.75}{±1.14} & 72.92\scalebox{0.75}{±1.77} & 86.77\scalebox{0.75}{±1.65} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{53.65}}\scalebox{0.75}{±2.72} & 57.66\scalebox{0.75}{±0.95} & 63.26\scalebox{0.75}{±12.24} & \textcolor{magenta}{\textbf{74.37}}\scalebox{0.75}{±3.19} & 71.84\scalebox{0.75}{±1.07} & \textcolor{magenta}{\textbf{75.52}}\scalebox{0.75}{±1.17} & \textcolor{magenta}{\textbf{88.42}}\scalebox{0.75}{±0.13} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gcn_topo_auc_3_high}%
\end{table}%

==> table/res_graph_topo_gcn_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.81\scalebox{0.75}{±2.98} & 53.52\scalebox{0.75}{±0.69} & 62.80\scalebox{0.75}{±5.19} & 64.25\scalebox{0.75}{±0.94} & \textcolor{magenta}{\textbf{74.69}\scalebox{0.75}{±1.04}} & 50.48\scalebox{0.75}{±13.45} & 81.81\scalebox{0.75}{±0.88} \\
    SOLT-GNN~\cite{soltgnn2022} & 46.36\scalebox{0.75}{±0.64} & \textcolor{magenta}{\textbf{73.17}\scalebox{0.75}{±0.36}} & 59.26\scalebox{0.75}{±6.01} & \textcolor{magenta}{\textbf{65.61}\scalebox{0.75}{±1.44}} & 74.16\scalebox{0.75}{±1.36} & 32.50\scalebox{0.75}{±5.56} & 80.89\scalebox{0.75}{±1.27} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.94}\scalebox{0.75}{±0.50}} & 56.71\scalebox{0.75}{±0.57} & \textcolor{magenta}{\textbf{67.71}\scalebox{0.75}{±4.70}} & 60.66\scalebox{0.75}{±1.62} & 74.55\scalebox{0.75}{±1.80} & \textcolor{magenta}{\textbf{63.78}\scalebox{0.75}{±2.65}} & \textcolor{magenta}{\textbf{82.67}\scalebox{0.75}{±0.42}} \\
    \midrule    
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 50.03\scalebox{0.75}{±4.80} & 51.66\scalebox{0.75}{±0.64} & 62.02\scalebox{0.75}{±1.93} & 61.45\scalebox{0.75}{±4.93} & 74.23\scalebox{0.75}{±3.12} & 74.51\scalebox{0.75}{±2.91} & \textcolor{magenta}{\textbf{87.46}\scalebox{0.75}{±0.79}} \\
    SOLT-GNN~\cite{soltgnn2022} & 52.54\scalebox{0.75}{±0.92} & \textcolor{magenta}{\textbf{72.48}\scalebox{0.75}{±1.32}} & \textcolor{magenta}{\textbf{71.33}\scalebox{0.75}{±2.35}} & 59.75\scalebox{0.75}{±4.06} & \textcolor{magenta}{\textbf{78.21}\scalebox{0.75}{±2.21}} & 66.93\scalebox{0.75}{±6.74} & 86.46\scalebox{0.75}{±0.45} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{57.29}\scalebox{0.75}{±2.45}} & 56.98\scalebox{0.75}{±1.58} & 65.74\scalebox{0.75}{±3.16} & \textcolor{magenta}{\textbf{74.47}\scalebox{0.75}{±2.44}} & 74.30\scalebox{0.75}{±0.66} & \textcolor{magenta}{\textbf{77.25}\scalebox{0.75}{±0.41}} & 86.74\scalebox{0.75}{±0.85} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 51.12\scalebox{0.75}{±1.94} & 52.85\scalebox{0.75}{±2.56} & 47.22\scalebox{0.75}{±5.45} & 65.50\scalebox{0.75}{±6.38} & 68.31\scalebox{0.75}{±3.07} & 73.41\scalebox{0.75}{±0.82} & 87.56\scalebox{0.75}{±0.44} \\
    SOLT-GNN~\cite{soltgnn2022} & 49.47\scalebox{0.75}{±4.36} & \textcolor{magenta}{\textbf{73.27}\scalebox{0.75}{±0.46}}& \textcolor{magenta}{\textbf{69.84}\scalebox{0.75}{±3.01}} & 64.79\scalebox{0.75}{±0.57} & \textcolor{magenta}{\textbf{78.04}\scalebox{0.75}{±1.14}} & 72.92\scalebox{0.75}{±1.77} & 86.77\scalebox{0.75}{±1.65} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{53.65}\scalebox{0.75}{±2.72}} & 57.66\scalebox{0.75}{±0.95} & 63.26\scalebox{0.75}{±12.24} & \textcolor{magenta}{\textbf{74.37}\scalebox{0.75}{±3.19}} & 71.84\scalebox{0.75}{±1.07} & \textcolor{magenta}{\textbf{75.52}\scalebox{0.75}{±1.17}} & \textcolor{magenta}{\textbf{88.42}\scalebox{0.75}{±0.13}}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_auc_all}%
\end{table}%

==> table/res_graph_topo_gcn_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & \textcolor{magenta}{\textbf{50.47}}\scalebox{0.75}{±0.75} & 52.46\scalebox{0.75}{±0.50} & 61.92\scalebox{0.75}{±2.38} & 63.13\scalebox{0.75}{±0.43} & \textcolor{magenta}{\textbf{69.15}}\scalebox{0.75}{±1.44} & 53.44\scalebox{0.75}{±1.78} & \textcolor{magenta}{\textbf{70.14}}\scalebox{0.75}{±1.68} \\
    SOLT-GNN~\cite{soltgnn2022} & 48.24\scalebox{0.75}{±1.20} & \textcolor{magenta}{\textbf{63.10}}\scalebox{0.75}{±0.74} & 61.76\scalebox{0.75}{±3.57} & \textcolor{magenta}{\textbf{63.81}}\scalebox{0.75}{±1.86} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} & 69.49\scalebox{0.75}{±0.19} \\
    TopoImb~\cite{topoimb2022} & 50.43\scalebox{0.75}{±0.87} & 55.53\scalebox{0.75}{±0.61} & \textcolor{magenta}{\textbf{62.18}}\scalebox{0.75}{±2.05} & 57.64\scalebox{0.75}{±0.94} & 68.20\scalebox{0.75}{±0.70} & \textcolor{magenta}{\textbf{56.94}}\scalebox{0.75}{±3.23} & 69.51\scalebox{0.75}{±0.91} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_bacc_1_low}%
\end{table}%

==> table/res_graph_topo_gcn_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.74\scalebox{0.75}{±2.52} & 50.83\scalebox{0.75}{±0.66} & 61.89\scalebox{0.75}{±1.10} & 58.27\scalebox{0.75}{±4.65} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{76.18}}\scalebox{0.75}{±0.89} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.13\scalebox{0.75}{±0.79} & \textcolor{magenta}{\textbf{66.62}}\scalebox{0.75}{±1.36} & \textcolor{magenta}{\textbf{67.58}}\scalebox{0.75}{±2.10} & 59.12\scalebox{0.75}{±2.47} & \textcolor{magenta}{\textbf{70.25}}\scalebox{0.75}{±1.15} & 61.95\scalebox{0.75}{±5.55} & 74.88\scalebox{0.75}{±1.59} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{54.34}}\scalebox{0.75}{±3.22} & 54.62\scalebox{0.75}{±1.00} & 54.47\scalebox{0.75}{±6.12} & \textcolor{magenta}{\textbf{64.63}}\scalebox{0.75}{±3.42} & 68.75\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{69.12}}\scalebox{0.75}{±0.52} & 74.87\scalebox{0.75}{±0.87} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_bacc_2_mid}%
\end{table}%

==> table/res_graph_topo_gcn_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.96\scalebox{0.75}{±0.54} & 52.43\scalebox{0.75}{±1.04} & 52.66\scalebox{0.75}{±2.17} & 57.58\scalebox{0.75}{±4.32} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} & 66.80\scalebox{0.75}{±1.08} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.11\scalebox{0.75}{±1.15} & \textcolor{magenta}{\textbf{68.06}}\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{66.34}}\scalebox{0.75}{±2.08} & 60.94\scalebox{0.75}{±1.68} & \textcolor{magenta}{\textbf{69.80}}\scalebox{0.75}{±2.07} & 67.05\scalebox{0.75}{±2.54} & 74.16\scalebox{0.75}{±2.63} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.12}}\scalebox{0.75}{±0.78} & 55.50\scalebox{0.75}{±1.13} & 55.34\scalebox{0.75}{±5.76} & \textcolor{magenta}{\textbf{66.63}}\scalebox{0.75}{±4.54} & 66.60\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.09}}\scalebox{0.75}{±1.00} & \textcolor{magenta}{\textbf{75.02}}\scalebox{0.75}{±0.79} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_bacc_3_high}%
\end{table}%

==> table/res_graph_topo_gcn_bacc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
   GCN (bb.)~\cite{kipf2016semi} & \textcolor{magenta}{\textbf{50.47}\scalebox{0.75}{±0.75}} & 52.46\scalebox{0.75}{±0.50} & 61.92\scalebox{0.75}{±2.38} & 63.13\scalebox{0.75}{±0.43} & \textcolor{magenta}{\textbf{69.15}\scalebox{0.75}{±1.44}} & 53.44\scalebox{0.75}{±1.78} & \textcolor{magenta}{\textbf{70.14}\scalebox{0.75}{±1.68}} \\
    SOLT-GNN~\cite{soltgnn2022} & 48.24\scalebox{0.75}{±1.20} & \textcolor{magenta}{\textbf{63.10}\scalebox{0.75}{±0.74}} & 61.76\scalebox{0.75}{±3.57} & \textcolor{magenta}{\textbf{63.81}\scalebox{0.75}{±1.86}} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} & 69.49\scalebox{0.75}{±0.19} \\
    TopoImb~\cite{topoimb2022} & 50.43\scalebox{0.75}{±0.87} & 55.53\scalebox{0.75}{±0.61} & \textcolor{magenta}{\textbf{62.18}\scalebox{0.75}{±2.05}} & 57.64\scalebox{0.75}{±0.94} & 68.20\scalebox{0.75}{±0.70} & \textcolor{magenta}{\textbf{56.94}\scalebox{0.75}{±3.23}} & 69.51\scalebox{0.75}{±0.91} \\
    \midrule    
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.74\scalebox{0.75}{±2.52} & 50.83\scalebox{0.75}{±0.66} & 61.89\scalebox{0.75}{±1.10} & 58.27\scalebox{0.75}{±4.65} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{76.18}\scalebox{0.75}{±0.89}} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.13\scalebox{0.75}{±0.79} & \textcolor{magenta}{\textbf{66.62}\scalebox{0.75}{±1.36}} & \textcolor{magenta}{\textbf{67.58}\scalebox{0.75}{±2.10}} & 59.12\scalebox{0.75}{±2.47} & \textcolor{magenta}{\textbf{70.25}\scalebox{0.75}{±1.15}} & 61.95\scalebox{0.75}{±5.55} & 74.88\scalebox{0.75}{±1.59} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{54.34}\scalebox{0.75}{±3.22}} & 54.62\scalebox{0.75}{±1.00} & 54.47\scalebox{0.75}{±6.12} & \textcolor{magenta}{\textbf{64.63}\scalebox{0.75}{±3.42}} & 68.75\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{69.12}\scalebox{0.75}{±0.52}} & 74.87\scalebox{0.75}{±0.87} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 49.96\scalebox{0.75}{±0.54} & 52.43\scalebox{0.75}{±1.04} & 52.66\scalebox{0.75}{±2.17} & 57.58\scalebox{0.75}{±4.32} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} & 66.80\scalebox{0.75}{±1.08} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.11\scalebox{0.75}{±1.15} & \textcolor{magenta}{\textbf{68.06}\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{66.34}\scalebox{0.75}{±2.08}} & 60.94\scalebox{0.75}{±1.68} & \textcolor{magenta}{\textbf{69.80}\scalebox{0.75}{±2.07}} & 67.05\scalebox{0.75}{±2.54} & 74.16\scalebox{0.75}{±2.63} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.12}\scalebox{0.75}{±0.78}} & 55.50\scalebox{0.75}{±1.13} & 55.34\scalebox{0.75}{±5.76} & \textcolor{magenta}{\textbf{66.63}\scalebox{0.75}{±4.54}} & 66.60\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.09}\scalebox{0.75}{±1.00}} & \textcolor{magenta}{\textbf{75.02}\scalebox{0.75}{±0.79}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_bacc_all}%
\end{table}%

==> table/res_graph_topo_gcn_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 36.72\scalebox{0.75}{±5.58} & 50.16\scalebox{0.75}{±1.26} & \textcolor{magenta}{\textbf{62.08}}\scalebox{0.75}{±2.40} & 63.09\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{69.02}}\scalebox{0.75}{±1.52} & 49.68\scalebox{0.75}{±8.19} & \textcolor{magenta}{\textbf{61.44}}\scalebox{0.75}{±1.38} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{45.00}}\scalebox{0.75}{±3.14} & \textcolor{magenta}{\textbf{57.49}}\scalebox{0.75}{±1.18} & 61.41\scalebox{0.75}{±4.07} & \textcolor{magenta}{\textbf{63.82}}\scalebox{0.75}{±2.01} & 67.88\scalebox{0.75}{±2.35} & 35.00\scalebox{0.75}{±2.77} & 61.07\scalebox{0.75}{±1.80} \\
    TopoImb~\cite{topoimb2022} & 44.72\scalebox{0.75}{±2.61} & 54.31\scalebox{0.75}{±0.49} & 58.67\scalebox{0.75}{±6.03} & 55.77\scalebox{0.75}{±1.91} & 67.78\scalebox{0.75}{±1.00} & \textcolor{magenta}{\textbf{56.09}}\scalebox{0.75}{±3.68} & 58.79\scalebox{0.75}{±1.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_mf1_1_low}%
\end{table}%

==> table/res_graph_topo_gcn_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 40.94\scalebox{0.75}{±5.67} & 48.11\scalebox{0.75}{±3.33} & 61.59\scalebox{0.75}{±1.64} & 54.22\scalebox{0.75}{±8.96} & 67.80\scalebox{0.75}{±2.84} & 67.18\scalebox{0.75}{±1.39} & \textcolor{magenta}{\textbf{65.45}}\scalebox{0.75}{±1.75} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.63\scalebox{0.75}{±4.84} & \textcolor{magenta}{\textbf{66.16}}\scalebox{0.75}{±1.30} & \textcolor{magenta}{\textbf{67.16}}\scalebox{0.75}{±2.03} & 58.14\scalebox{0.75}{±3.23} & \textcolor{magenta}{\textbf{70.05}}\scalebox{0.75}{±1.19} & 57.57\scalebox{0.75}{±8.59} & 64.70\scalebox{0.75}{±3.08} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.99}}\scalebox{0.75}{±3.88} & 54.34\scalebox{0.75}{±0.88} & 40.81\scalebox{0.75}{±15.22} & \textcolor{magenta}{\textbf{62.10}}\scalebox{0.75}{±6.59} & 68.64\scalebox{0.75}{±0.77} & \textcolor{magenta}{\textbf{69.10}}\scalebox{0.75}{±0.49} & 64.49\scalebox{0.75}{±0.93} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_mf1_2_mid}%
\end{table}%

==> table/res_graph_topo_gcn_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 39.32\scalebox{0.75}{±7.82} & 50.84\scalebox{0.75}{±1.33} & 51.29\scalebox{0.75}{±1.10} & 52.46\scalebox{0.75}{±8.79} & 63.65\scalebox{0.75}{±3.15} & 65.91\scalebox{0.75}{±0.31} & \textcolor{magenta}{\textbf{66.80}}\scalebox{0.75}{±1.08} \\
    SOLT-GNN~\cite{soltgnn2022} & 39.57\scalebox{0.75}{±6.16} & \textcolor{magenta}{\textbf{67.89}}\scalebox{0.75}{±0.33} & \textcolor{magenta}{\textbf{65.88}}\scalebox{0.75}{±2.46} & 60.32\scalebox{0.75}{±2.31} & \textcolor{magenta}{\textbf{69.54}}\scalebox{0.75}{±2.16} & 65.40\scalebox{0.75}{±3.77} & 63.70\scalebox{0.75}{±4.83} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.43}}\scalebox{0.75}{±0.98} & 54.99\scalebox{0.75}{±0.81} & 44.51\scalebox{0.75}{±14.79} & \textcolor{magenta}{\textbf{65.66}}\scalebox{0.75}{±5.28} & 66.54\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{68.76}}\scalebox{0.75}{±1.17} & 65.56\scalebox{0.75}{±0.52} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_mf1_3_high}%
\end{table}%

==> table/res_graph_topo_gcn_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 36.72\scalebox{0.75}{±5.58} & 50.16\scalebox{0.75}{±1.26} & \textcolor{magenta}{\textbf{62.08}\scalebox{0.75}{±2.40}} & 63.09\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{69.02}\scalebox{0.75}{±1.52}} & 49.68\scalebox{0.75}{±8.19} & \textcolor{magenta}{\textbf{61.44}}\scalebox{0.75}{±1.38} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{45.00}\scalebox{0.75}{±3.14}} & \textcolor{magenta}{\textbf{57.49}\scalebox{0.75}{±1.18}} & 61.41\scalebox{0.75}{±4.07} & \textcolor{magenta}{\textbf{63.82}\scalebox{0.75}{±2.01}} & 67.88\scalebox{0.75}{±2.35} & 35.00\scalebox{0.75}{±2.77} & 61.07\scalebox{0.75}{±1.80} \\
    TopoImb~\cite{topoimb2022} & 44.72\scalebox{0.75}{±2.61} & 54.31\scalebox{0.75}{±0.49} & 58.67\scalebox{0.75}{±6.03} & 55.77\scalebox{0.75}{±1.91} & 67.78\scalebox{0.75}{±1.00} & \textcolor{magenta}{\textbf{56.09}\scalebox{0.75}{±3.68}} & 58.79\scalebox{0.75}{±1.01} \\
    \midrule    
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 40.94\scalebox{0.75}{±5.67} & 48.11\scalebox{0.75}{±3.33} & 61.59\scalebox{0.75}{±1.64} & 54.22\scalebox{0.75}{±8.96} & 67.80\scalebox{0.75}{±2.84} & 67.18\scalebox{0.75}{±1.39} & \textcolor{magenta}{\textbf{65.45}\scalebox{0.75}{±1.75}} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.63\scalebox{0.75}{±4.84} & \textcolor{magenta}{\textbf{66.16}\scalebox{0.75}{±1.30}} & \textcolor{magenta}{\textbf{67.16}\scalebox{0.75}{±2.03}} & 58.14\scalebox{0.75}{±3.23} & \textcolor{magenta}{\textbf{70.05}\scalebox{0.75}{±1.19}} & 57.57\scalebox{0.75}{±8.59} & 64.70\scalebox{0.75}{±3.08} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.99}\scalebox{0.75}{±3.88}} & 54.34\scalebox{0.75}{±0.88} & 40.81\scalebox{0.75}{±15.22} & \textcolor{magenta}{\textbf{62.10}\scalebox{0.75}{±6.59}} & 68.64\scalebox{0.75}{±0.77} & \textcolor{magenta}{\textbf{69.10}\scalebox{0.75}{±0.49}} & 64.49\scalebox{0.75}{±0.93} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 39.32\scalebox{0.75}{±7.82} & 50.84\scalebox{0.75}{±1.33} & 51.29\scalebox{0.75}{±1.10} & 52.46\scalebox{0.75}{±8.79} & 63.65\scalebox{0.75}{±3.15} & 65.91\scalebox{0.75}{±0.31} & \textcolor{magenta}{\textbf{66.80}\scalebox{0.75}{±1.08}} \\
    SOLT-GNN~\cite{soltgnn2022} & 39.57\scalebox{0.75}{±6.16} & \textcolor{magenta}{\textbf{67.89}\scalebox{0.75}{±0.33}} & \textcolor{magenta}{\textbf{65.88}\scalebox{0.75}{±2.46}} & 60.32\scalebox{0.75}{±2.31} & \textcolor{magenta}{\textbf{69.54}\scalebox{0.75}{±2.16}} & 65.40\scalebox{0.75}{±3.77} & 63.70\scalebox{0.75}{±4.83} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.43}\scalebox{0.75}{±0.98}} & 54.99\scalebox{0.75}{±0.81} & 44.51\scalebox{0.75}{±14.79} & \textcolor{magenta}{\textbf{65.66}\scalebox{0.75}{±5.28}} & 66.54\scalebox{0.75}{±0.89} & \textcolor{magenta}{\textbf{68.76}\scalebox{0.75}{±1.17}} & 65.56\scalebox{0.75}{±0.52} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gcn_mf1_all}%
\end{table}%

==> table/res_graph_topo_gin_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{52.17}}\scalebox{0.75}{±4.36} & 54.96\scalebox{0.75}{±1.00} & 63.58\scalebox{0.75}{±1.76} & 65.01\scalebox{0.75}{±0.69} & \textcolor{magenta}{\textbf{66.38}}\scalebox{0.75}{±4.27} & 67.41\scalebox{0.75}{±2.32} & \textcolor{magenta}{\textbf{64.34}}\scalebox{0.75}{±3.55} \\
    SOLT-GNN~\cite{soltgnn2022} & 47.54\scalebox{0.75}{±4.33} & \textcolor{magenta}{\textbf{59.98}}\scalebox{0.75}{±1.11} & \textcolor{magenta}{\textbf{65.56}}\scalebox{0.75}{±4.83} & 63.78\scalebox{0.75}{±1.06} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78} & 61.79\scalebox{0.75}{±2.09} \\
    TopoImb~\cite{topoimb2022} & 49.71\scalebox{0.75}{±1.98} & 53.13\scalebox{0.75}{±0.45} & 61.19\scalebox{0.75}{±4.61} & \textcolor{magenta}{\textbf{65.16}}\scalebox{0.75}{±1.76} & 66.00\scalebox{0.75}{±2.41} & \textcolor{magenta}{\textbf{69.47}}\scalebox{0.75}{±3.70} & 62.71\scalebox{0.75}{±2.42} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_acc_1_low}%
\end{table}%

==> table/res_graph_topo_gin_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs.  
The best results are shown in \textcolor{magenta}{\textbf{bold}}.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.38\scalebox{0.75}{±6.78} & 54.82\scalebox{0.75}{±2.26} & 62.14\scalebox{0.75}{±2.43} & 61.46\scalebox{0.75}{±2.43} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} & 65.84\scalebox{0.75}{±3.12} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{53.04}}\scalebox{0.75}{±3.91} & \textcolor{magenta}{\textbf{68.71}}\scalebox{0.75}{±1.60} & \textcolor{magenta}{\textbf{71.95}}\scalebox{0.75}{±2.36} & 63.33\scalebox{0.75}{±1.86} & \textcolor{magenta}{\textbf{69.38}}\scalebox{0.75}{±1.23} & \textcolor{magenta}{\textbf{73.51}}\scalebox{0.75}{±1.14} & \textcolor{magenta}{\textbf{69.69}}\scalebox{0.75}{±2.45} \\
    TopoImb~\cite{topoimb2022} & 51.59\scalebox{0.75}{±4.30} & 54.52\scalebox{0.75}{±0.87} & 64.03\scalebox{0.75}{±4.43} & \textcolor{magenta}{\textbf{65.99}}\scalebox{0.75}{±1.25} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} & 68.68\scalebox{0.75}{±1.34} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_acc_2_mid}%
\end{table}%

==> table/res_graph_topo_gin_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.41\scalebox{0.75}{±7.07} & 53.99\scalebox{0.75}{±7.96} & 58.00\scalebox{0.75}{±4.19} & 60.68\scalebox{0.75}{±6.89} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} & 67.05\scalebox{0.75}{±2.46} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.74\scalebox{0.75}{±5.25} & \textcolor{magenta}{\textbf{67.88}}\scalebox{0.75}{±2.37} & \textcolor{magenta}{\textbf{72.04}}\scalebox{0.75}{±2.18} & \textcolor{magenta}{\textbf{64.97}}\scalebox{0.75}{±3.24} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11} & 67.12\scalebox{0.75}{±3.28} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.96}}\scalebox{0.75}{±1.16} & 56.32\scalebox{0.75}{±0.61} & 54.89\scalebox{0.75}{±13.58} & 64.16\scalebox{0.75}{±2.96} & \textcolor{magenta}{\textbf{66.75}}\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.14}}\scalebox{0.75}{±4.83} & \textcolor{magenta}{\textbf{67.52}}\scalebox{0.75}{±0.77} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_acc_3_high}%
\end{table}%

==> table/res_graph_topo_gin_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{52.17}\scalebox{0.75}{±4.36}} & 54.96\scalebox{0.75}{±1.00} & 63.58\scalebox{0.75}{±1.76} & 65.01\scalebox{0.75}{±0.69} & \textcolor{magenta}{\textbf{66.38}\scalebox{0.75}{±4.27}} & 67.41\scalebox{0.75}{±2.32} & 59.35\scalebox{0.75}{±2.58} & \textcolor{magenta}{\textbf{64.34}\scalebox{0.75}{±3.55}} \\
    SOLT-GNN~\cite{soltgnn2022} & 47.54\scalebox{0.75}{±4.33} & \textcolor{magenta}{\textbf{59.98}\scalebox{0.75}{±1.11}} & \textcolor{magenta}{\textbf{65.56}\scalebox{0.75}{±4.83}} & 63.78\scalebox{0.75}{±1.06} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78} & --- & 61.79\scalebox{0.75}{±2.09} \\
    TopoImb~\cite{topoimb2022} & 49.71\scalebox{0.75}{±1.98} & 53.13\scalebox{0.75}{±0.45} & 61.19\scalebox{0.75}{±4.61} & \textcolor{magenta}{\textbf{65.16}\scalebox{0.75}{±1.76}} & 66.00\scalebox{0.75}{±2.41} & \textcolor{magenta}{\textbf{69.47}\scalebox{0.75}{±3.70}} & --- & 62.71\scalebox{0.75}{±2.42} \\
    \midrule    
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 51.38\scalebox{0.75}{±6.78} & 54.82\scalebox{0.75}{±2.26} & 62.14\scalebox{0.75}{±2.43} & 61.46\scalebox{0.75}{±2.43} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} & 57.67\scalebox{0.75}{±3.12} & 65.84\scalebox{0.75}{±3.12} \\
    SOLT-GNN~\cite{soltgnn2022} & \textcolor{magenta}{\textbf{53.04}\scalebox{0.75}{±3.91}} & \textcolor{magenta}{\textbf{68.71}\scalebox{0.75}{±1.60}} & \textcolor{magenta}{\textbf{71.95}\scalebox{0.75}{±2.36}} & 63.33\scalebox{0.75}{±1.86} & \textcolor{magenta}{\textbf{69.38}\scalebox{0.75}{±1.23}} & \textcolor{magenta}{\textbf{73.51}\scalebox{0.75}{±1.14}} & --- & \textcolor{magenta}{\textbf{69.69}\scalebox{0.75}{±2.45}} \\
    TopoImb~\cite{topoimb2022} & 51.59\scalebox{0.75}{±4.30} & 54.52\scalebox{0.75}{±0.87} & 64.03\scalebox{0.75}{±4.43} & \textcolor{magenta}{\textbf{65.99}\scalebox{0.75}{±1.25}} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} & --- & 68.68\scalebox{0.75}{±1.34} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.41\scalebox{0.75}{±7.07} & 53.99\scalebox{0.75}{±7.96} & 58.00\scalebox{0.75}{±4.19} & 60.68\scalebox{0.75}{±6.89} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} & 56.69\scalebox{0.75}{±2.87} & 67.05\scalebox{0.75}{±2.46} \\
    SOLT-GNN~\cite{soltgnn2022} & 51.74\scalebox{0.75}{±5.25} & \textcolor{magenta}{\textbf{67.88}\scalebox{0.75}{±2.37}}& \textcolor{magenta}{\textbf{72.04}\scalebox{0.75}{±2.18}} & \textcolor{magenta}{\textbf{64.97}\scalebox{0.75}{±3.24}} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11} & --- & 67.12\scalebox{0.75}{±3.28} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.96}\scalebox{0.75}{±1.16}} & 56.32\scalebox{0.75}{±0.61} & 54.89\scalebox{0.75}{±13.58} & 64.16\scalebox{0.75}{±2.96} & \textcolor{magenta}{\textbf{66.75}\scalebox{0.75}{±0.91}} & \textcolor{magenta}{\textbf{69.14}\scalebox{0.75}{±4.83}} & --- & \textcolor{magenta}{\textbf{67.52}\scalebox{0.75}{±0.77}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_acc_all}%
\end{table}%

==> table/res_graph_topo_gin_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{51.36}}\scalebox{0.75}{±2.71} & 57.38\scalebox{0.75}{±1.46} & 60.17\scalebox{0.75}{±2.84} & 66.09\scalebox{0.75}{±0.71} & 71.34\scalebox{0.75}{±4.89} & \textcolor{magenta}{\textbf{78.51}}\scalebox{0.75}{±9.44} & 77.46\scalebox{0.75}{±2.90} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.70\scalebox{0.75}{±3.17} & \textcolor{magenta}{\textbf{72.90}}\scalebox{0.75}{±0.24} & 70.79\scalebox{0.75}{±7.53} & 68.55\scalebox{0.75}{±0.93} & 71.29\scalebox{0.75}{±6.08} & 48.18\scalebox{0.75}{±7.14} & \textcolor{magenta}{\textbf{82.66}}\scalebox{0.75}{±1.17} \\
    TopoImb~\cite{topoimb2022} & 49.33\scalebox{0.75}{±1.90} & 55.80\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{71.26}}\scalebox{0.75}{±3.18} & \textcolor{magenta}{\textbf{73.92}}\scalebox{0.75}{±3.23} & \textcolor{magenta}{\textbf{72.37}}\scalebox{0.75}{±2.68} & 65.86\scalebox{0.75}{±4.55} & 82.06\scalebox{0.75}{±1.77} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gin_topo_auc_1_low}%
\end{table}%

==> table/res_graph_topo_gin_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.84\scalebox{0.75}{±2.20} & 54.01\scalebox{0.75}{±8.26} & 53.62\scalebox{0.75}{±7.67} & 67.45\scalebox{0.75}{±0.86} & 68.30\scalebox{0.75}{±6.16} & \textcolor{magenta}{\textbf{78.44}}\scalebox{0.75}{±2.37} & 86.00\scalebox{0.75}{±1.23} \\
    SOLT-GNN~\cite{soltgnn2022} & 50.40\scalebox{0.75}{±2.91} & \textcolor{magenta}{\textbf{75.83}}\scalebox{0.75}{±0.29} & \textcolor{magenta}{\textbf{76.11}}\scalebox{0.75}{±2.55} & 68.57\scalebox{0.75}{±2.72} & \textcolor{magenta}{\textbf{76.53}}\scalebox{0.75}{±1.52} & 76.14\scalebox{0.75}{±4.50} & 87.51\scalebox{0.75}{±0.66} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.09}}\scalebox{0.75}{±1.56} & 55.67\scalebox{0.75}{±1.09} & 63.96\scalebox{0.75}{±8.30} & \textcolor{magenta}{\textbf{72.48}}\scalebox{0.75}{±2.37} & 73.33\scalebox{0.75}{±2.00} & 74.96\scalebox{0.75}{±1.51} & \textcolor{magenta}{\textbf{88.27}}\scalebox{0.75}{±0.10} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_auc_2_mid}%
\end{table}%

==> table/res_graph_topo_gin_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 49.85\scalebox{0.75}{±1.83} & 56.40\scalebox{0.75}{±9.37} & 52.96\scalebox{0.75}{±7.75} & 70.66\scalebox{0.75}{±0.82} & 69.92\scalebox{0.75}{±3.25} & \textcolor{magenta}{\textbf{75.86}}\scalebox{0.75}{±5.42} & 85.97\scalebox{0.75}{±0.28} \\
    SOLT-GNN~\cite{soltgnn2022} & 47.82\scalebox{0.75}{±3.75} & \textcolor{magenta}{\textbf{73.62}}\scalebox{0.75}{±1.58} & \textcolor{magenta}{\textbf{76.43}}\scalebox{0.75}{±2.46} & 73.57\scalebox{0.75}{±5.28} & 70.85\scalebox{0.75}{±5.29} & 43.84\scalebox{0.75}{±5.55} & 85.61\scalebox{0.75}{±1.65} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.26}}\scalebox{0.75}{±1.24} & 58.29\scalebox{0.75}{±0.54} & 61.66\scalebox{0.75}{±10.19} & \textcolor{magenta}{\textbf{73.84}}\scalebox{0.75}{±1.92} & \textcolor{magenta}{\textbf{72.55}}\scalebox{0.75}{±1.25} & 69.04\scalebox{0.75}{±9.48} & \textcolor{magenta}{\textbf{87.96}}\scalebox{0.75}{±0.71} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_gin_topo_auc_3_high}%
\end{table}%

==> table/res_graph_topo_gin_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{51.36}\scalebox{0.75}{±2.71}} & 57.38\scalebox{0.75}{±1.46} & 60.17\scalebox{0.75}{±2.84} & 66.09\scalebox{0.75}{±0.71} & 71.34\scalebox{0.75}{±4.89} & \textcolor{magenta}{\textbf{78.51}\scalebox{0.75}{±9.44}} & 63.71\scalebox{0.75}{±3.82} & 77.46\scalebox{0.75}{±2.90} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.70\scalebox{0.75}{±3.17} & \textcolor{magenta}{\textbf{72.90}\scalebox{0.75}{±0.24}} & 70.79\scalebox{0.75}{±7.53} & 68.55\scalebox{0.75}{±0.93} & 71.29\scalebox{0.75}{±6.08} & 48.18\scalebox{0.75}{±7.14} & --- & \textcolor{magenta}{\textbf{82.66}\scalebox{0.75}{±1.17}} \\
    TopoImb~\cite{topoimb2022} & 49.33\scalebox{0.75}{±1.90} & 55.80\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{71.26}\scalebox{0.75}{±3.18}} & \textcolor{magenta}{\textbf{73.92}\scalebox{0.75}{±3.23}} & \textcolor{magenta}{\textbf{72.37}\scalebox{0.75}{±2.68}} & 65.86\scalebox{0.75}{±4.55} & --- & 82.06\scalebox{0.75}{±1.77} \\
    \midrule    
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.84\scalebox{0.75}{±2.20} & 54.01\scalebox{0.75}{±8.26} & 53.62\scalebox{0.75}{±7.67} & 67.45\scalebox{0.75}{±0.86} & 68.30\scalebox{0.75}{±6.16} & \textcolor{magenta}{\textbf{78.44}\scalebox{0.75}{±2.37}} & 61.33\scalebox{0.75}{±4.06} & 86.00\scalebox{0.75}{±1.23} \\
    SOLT-GNN~\cite{soltgnn2022} & 50.40\scalebox{0.75}{±2.91} & \textcolor{magenta}{\textbf{75.83}\scalebox{0.75}{±0.29}} & \textcolor{magenta}{\textbf{76.11}\scalebox{0.75}{±2.55}} & 68.57\scalebox{0.75}{±2.72} & \textcolor{magenta}{\textbf{76.53}\scalebox{0.75}{±1.52}} & 76.14\scalebox{0.75}{±4.50} & --- & 87.51\scalebox{0.75}{±0.66} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.09}\scalebox{0.75}{±1.56}} & 55.67\scalebox{0.75}{±1.09} & 63.96\scalebox{0.75}{±8.30} & \textcolor{magenta}{\textbf{72.48}\scalebox{0.75}{±2.37}} & 73.33\scalebox{0.75}{±2.00} & 74.96\scalebox{0.75}{±1.51} & --- & \textcolor{magenta}{\textbf{88.27}\scalebox{0.75}{±0.10}} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 49.85\scalebox{0.75}{±1.83} & 56.40\scalebox{0.75}{±9.37} & 52.96\scalebox{0.75}{±7.75} & 70.66\scalebox{0.75}{±0.82} & 69.92\scalebox{0.75}{±3.25} & \textcolor{magenta}{\textbf{75.86}\scalebox{0.75}{±5.42}} & 58.96\scalebox{0.75}{±4.75} & 85.97\scalebox{0.75}{±0.28} \\
    SOLT-GNN~\cite{soltgnn2022} & 47.82\scalebox{0.75}{±3.75} & \textcolor{magenta}{\textbf{73.62}\scalebox{0.75}{±1.58}} & \textcolor{magenta}{\textbf{76.43}\scalebox{0.75}{±2.46}} & 73.57\scalebox{0.75}{±5.28} & 70.85\scalebox{0.75}{±5.29} & 43.84\scalebox{0.75}{±5.55} & --- & 85.61\scalebox{0.75}{±1.65} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.26}\scalebox{0.75}{±1.24}} & 58.29\scalebox{0.75}{±0.54} & 61.66\scalebox{0.75}{±10.19} & \textcolor{magenta}{\textbf{73.84}\scalebox{0.75}{±1.92}} & \textcolor{magenta}{\textbf{72.55}\scalebox{0.75}{±1.25}} & 69.04\scalebox{0.75}{±9.48} & --- & \textcolor{magenta}{\textbf{87.96}\scalebox{0.75}{±0.71}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_auc_all}%
\end{table}%

==> table/res_graph_topo_gin_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{51.08}}\scalebox{0.75}{±2.07} & 55.22\scalebox{0.75}{±1.39} & 59.76\scalebox{0.75}{±1.78} & 63.46\scalebox{0.75}{±0.92} & \textcolor{magenta}{\textbf{66.38}}\scalebox{0.75}{±4.27} & 67.41\scalebox{0.75}{±2.32} & 64.73\scalebox{0.75}{±5.42} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.47\scalebox{0.75}{±2.10} & \textcolor{magenta}{\textbf{63.58}}\scalebox{0.75}{±0.82} & \textcolor{magenta}{\textbf{66.60}}\scalebox{0.75}{±3.25} & 62.58\scalebox{0.75}{±0.61} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78} & 70.23\scalebox{0.75}{±1.56} \\
    TopoImb~\cite{topoimb2022} & 50.07\scalebox{0.75}{±2.77} & 54.44\scalebox{0.75}{±0.41} & 63.87\scalebox{0.75}{±1.68} & \textcolor{magenta}{\textbf{67.24}}\scalebox{0.75}{±1.53} & 66.00\scalebox{0.75}{±2.41} & \textcolor{magenta}{\textbf{69.47}}\scalebox{0.75}{±3.70} & \textcolor{magenta}{\textbf{71.56}}\scalebox{0.75}{±1.68} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_bacc_1_low}%
\end{table}%

==> table/res_graph_topo_gin_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 49.83\scalebox{0.75}{±1.30} & 54.43\scalebox{0.75}{±2.04} & 56.84\scalebox{0.75}{±2.54} & 62.22\scalebox{0.75}{±0.98} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} & 74.40\scalebox{0.75}{±1.72} \\
    SOLT-GNN~\cite{soltgnn2022} & 50.06\scalebox{0.75}{±0.75} & \textcolor{magenta}{\textbf{69.36}}\scalebox{0.75}{±0.87} & \textcolor{magenta}{\textbf{70.88}}\scalebox{0.75}{±1.67} & 59.61\scalebox{0.75}{±3.40} & \textcolor{magenta}{\textbf{69.38}}\scalebox{0.75}{±1.23} & \textcolor{magenta}{\textbf{73.51}}\scalebox{0.75}{±1.14} & 75.86\scalebox{0.75}{±1.12} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{50.88}}\scalebox{0.75}{±2.36} & 54.60\scalebox{0.75}{±1.03} & 59.45\scalebox{0.75}{±4.27} & \textcolor{magenta}{\textbf{65.25}}\scalebox{0.75}{±2.43} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} & \textcolor{magenta}{\textbf{76.54}}\scalebox{0.75}{±0.54} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_bacc_2_mid}%
\end{table}%

==> table/res_graph_topo_gin_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 50.20\scalebox{0.75}{±0.69} & 53.65\scalebox{0.75}{±3.89} & 55.82\scalebox{0.75}{±1.76} & 61.43\scalebox{0.75}{±2.36} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} & 74.99\scalebox{0.75}{±0.95} \\
    SOLT-GNN~\cite{soltgnn2022} & 48.02\scalebox{0.75}{±1.77} & \textcolor{magenta}{\textbf{67.98}}\scalebox{0.75}{±2.19} & \textcolor{magenta}{\textbf{71.07}}\scalebox{0.75}{±2.22} & 60.75\scalebox{0.75}{±6.03} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11} & 73.58\scalebox{0.75}{±2.12} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.07}}\scalebox{0.75}{±0.96} & 56.84\scalebox{0.75}{±0.41} & 55.47\scalebox{0.75}{±5.17} & \textcolor{magenta}{\textbf{66.48}}\scalebox{0.75}{±1.89} & \textcolor{magenta}{\textbf{66.75}}\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{69.14}}\scalebox{0.75}{±4.83} & \textcolor{magenta}{\textbf{76.10}}\scalebox{0.75}{±0.32} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_bacc_3_high}%
\end{table}%

==> table/res_graph_topo_gin_bacc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & \textcolor{magenta}{\textbf{51.08}}\scalebox{0.75}{±2.07} & 55.22\scalebox{0.75}{±1.39} & 59.76\scalebox{0.75}{±1.78} & 63.46\scalebox{0.75}{±0.92} & \textcolor{magenta}{\textbf{66.38}\scalebox{0.75}{±4.27}} & 67.41\scalebox{0.75}{±2.32} & 58.63\scalebox{0.75}{±2.23} & 64.73\scalebox{0.75}{±5.42} \\
    SOLT-GNN~\cite{soltgnn2022} & 45.47\scalebox{0.75}{±2.10} & \textcolor{magenta}{\textbf{63.58}\scalebox{0.75}{±0.82}} & \textcolor{magenta}{\textbf{66.60}\scalebox{0.75}{±3.25}} & 62.58\scalebox{0.75}{±0.61} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78} & --- & 70.23\scalebox{0.75}{±1.56} \\
    TopoImb~\cite{topoimb2022} & 50.07\scalebox{0.75}{±2.77} & 54.44\scalebox{0.75}{±0.41} & 63.87\scalebox{0.75}{±1.68} & \textcolor{magenta}{\textbf{67.24}\scalebox{0.75}{±1.53}} & 66.00\scalebox{0.75}{±2.41} & \textcolor{magenta}{\textbf{69.47}\scalebox{0.75}{±3.70}} & --- & \textcolor{magenta}{\textbf{71.56}\scalebox{0.75}{±1.68}} \\
    \midrule    
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 49.83\scalebox{0.75}{±1.30} & 54.43\scalebox{0.75}{±2.04} & 56.84\scalebox{0.75}{±2.54} & 62.22\scalebox{0.75}{±0.98} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} & 56.85\scalebox{0.75}{±3.10} & 74.40\scalebox{0.75}{±1.72} \\
    SOLT-GNN~\cite{soltgnn2022} & 50.06\scalebox{0.75}{±0.75} & \textcolor{magenta}{\textbf{69.36}\scalebox{0.75}{±0.87}} & \textcolor{magenta}{\textbf{70.88}\scalebox{0.75}{±1.67}} & 59.61\scalebox{0.75}{±3.40} & \textcolor{magenta}{\textbf{69.38}\scalebox{0.75}{±1.23}} & \textcolor{magenta}{\textbf{73.51}\scalebox{0.75}{±1.14}} & --- & 75.86\scalebox{0.75}{±1.12} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{50.88}\scalebox{0.75}{±2.36}} & 54.60\scalebox{0.75}{±1.03} & 59.45\scalebox{0.75}{±4.27} & \textcolor{magenta}{\textbf{65.25}\scalebox{0.75}{±2.43}} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} & --- & \textcolor{magenta}{\textbf{76.54}\scalebox{0.75}{±0.54}} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 50.20\scalebox{0.75}{±0.69} & 53.65\scalebox{0.75}{±3.89} & 55.82\scalebox{0.75}{±1.76} & 61.43\scalebox{0.75}{±2.36} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} & 56.22\scalebox{0.75}{±2.37} & 74.99\scalebox{0.75}{±0.95} \\
    SOLT-GNN~\cite{soltgnn2022} & 48.02\scalebox{0.75}{±1.77} & \textcolor{magenta}{\textbf{67.98}\scalebox{0.75}{±2.19}} & \textcolor{magenta}{\textbf{71.07}\scalebox{0.75}{±2.22}} & 60.75\scalebox{0.75}{±6.03} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11} & --- & 73.58\scalebox{0.75}{±2.12} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{52.07}\scalebox{0.75}{±0.96}} & 56.84\scalebox{0.75}{±0.41} & 55.47\scalebox{0.75}{±5.17} & \textcolor{magenta}{\textbf{66.48}\scalebox{0.75}{±1.89}} & \textcolor{magenta}{\textbf{66.75}\scalebox{0.75}{±0.91}} & \textcolor{magenta}{\textbf{69.14}\scalebox{0.75}{±4.83}} & --- & \textcolor{magenta}{\textbf{76.10}\scalebox{0.75}{±0.32}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_bacc_all}%
\end{table}%

==> table/res_graph_topo_gin_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.26\scalebox{0.75}{±3.11} & 54.63\scalebox{0.75}{±0.98} & 59.67\scalebox{0.75}{±1.87} & 63.39\scalebox{0.75}{±0.84} & 65.67\scalebox{0.75}{±5.40} & 66.14\scalebox{0.75}{±1.90} & 58.45\scalebox{0.75}{±1.80} \\
    SOLT-GNN~\cite{soltgnn2022} & 43.63\scalebox{0.75}{±1.91} & \textcolor{magenta}{\textbf{58.54}}\scalebox{0.75}{±1.50} & \textcolor{magenta}{\textbf{64.60}}\scalebox{0.75}{±4.66} & 62.34\scalebox{0.75}{±0.66} & 63.66\scalebox{0.75}{±5.94} & 49.17\scalebox{0.75}{±6.76} & 59.76\scalebox{0.75}{±1.81} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{48.87}}\scalebox{0.75}{±2.90} & 53.07\scalebox{0.75}{±0.49} & 59.94\scalebox{0.75}{±4.32} & \textcolor{magenta}{\textbf{64.97}}\scalebox{0.75}{±1.65} & \textcolor{magenta}{\textbf{65.71}}\scalebox{0.75}{±2.62} & \textcolor{magenta}{\textbf{69.15}}\scalebox{0.75}{±3.83} & \textcolor{magenta}{\textbf{60.91}}\scalebox{0.75}{±2.15} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_mf1_1_low}%
\end{table}%

==> table/res_graph_topo_gin_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 38.58\scalebox{0.75}{±5.97} & 50.50\scalebox{0.75}{±5.43} & 56.46\scalebox{0.75}{±2.90} & 60.89\scalebox{0.75}{±1.84} & 63.28\scalebox{0.75}{±9.06} & 67.20\scalebox{0.75}{±2.32} & 63.79\scalebox{0.75}{±2.55} \\
    SOLT-GNN~\cite{soltgnn2022} & 43.20\scalebox{0.75}{±5.36} & \textcolor{magenta}{\textbf{68.52}}\scalebox{0.75}{±1.49} & \textcolor{magenta}{\textbf{70.58}}\scalebox{0.75}{±2.03} & 58.67\scalebox{0.75}{±4.91} & \textcolor{magenta}{\textbf{68.73}}\scalebox{0.75}{±1.97} & \textcolor{magenta}{\textbf{73.24}}\scalebox{0.75}{±1.40} & \textcolor{magenta}{\textbf{66.96}}\scalebox{0.75}{±1.86} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{49.17}}\scalebox{0.75}{±0.95} & 54.25\scalebox{0.75}{±0.91} & 59.03\scalebox{0.75}{±4.35} & \textcolor{magenta}{\textbf{64.65}}\scalebox{0.75}{±1.76} & 67.98\scalebox{0.75}{±0.95} & 71.52\scalebox{0.75}{±0.75} & 66.58\scalebox{0.75}{±1.09} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_mf1_2_mid}%
\end{table}%

==> table/res_graph_topo_gin_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.8em}
    \begin{tabular}{lccccccccc}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN } & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{COLLAB} \\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 34.56\scalebox{0.75}{±6.32} & 43.71\scalebox{0.75}{±10.57} & 53.48\scalebox{0.75}{±2.03} & 57.98\scalebox{0.75}{±5.51} & 59.75\scalebox{0.75}{±6.69} & 66.20\scalebox{0.75}{±2.77} & 64.92\scalebox{0.75}{±2.18} \\
    SOLT-GNN~\cite{soltgnn2022} & 40.70\scalebox{0.75}{±3.27} & \textcolor{magenta}{\textbf{67.54}}\scalebox{0.75}{±2.28} & \textcolor{magenta}{\textbf{70.70}}\scalebox{0.75}{±2.20} & 58.50\scalebox{0.75}{±10.48} & 64.53\scalebox{0.75}{±4.68} & 54.80\scalebox{0.75}{±3.23} & 64.68\scalebox{0.75}{±2.81} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.65}}\scalebox{0.75}{±1.07} & 56.18\scalebox{0.75}{±0.53} & 44.79\scalebox{0.75}{±14.19} & \textcolor{magenta}{\textbf{63.97}}\scalebox{0.75}{±2.78} & \textcolor{magenta}{\textbf{66.67}}\scalebox{0.75}{±0.91} & \textcolor{magenta}{\textbf{68.41}}\scalebox{0.75}{±5.34} & \textcolor{magenta}{\textbf{65.65}}\scalebox{0.75}{±0.63} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_mf1_3_high}%
\end{table}%

==> table/res_graph_topo_gin_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{graph} classification on manipulated \textbf{topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.4em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lccccccc|c}
    \toprule
    \textbf{Algorithm} & \textbf{PTC-MR} & \textbf{FRANKENSTEIN} & \textbf{PROTEINS} & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} & \textbf{ogbg-molhiv} & \textbf{COLLAB} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 48.26\scalebox{0.75}{±3.11} & 54.63\scalebox{0.75}{±0.98} & 59.67\scalebox{0.75}{±1.87} & 63.39\scalebox{0.75}{±0.84} & 65.67\scalebox{0.75}{±5.40} & 66.14\scalebox{0.75}{±1.90} & 58.13\scalebox{0.75}{±4.10} & 58.45\scalebox{0.75}{±1.80} \\
    SOLT-GNN~\cite{soltgnn2022} & 43.63\scalebox{0.75}{±1.91} & \textcolor{magenta}{\textbf{58.54}\scalebox{0.75}{±1.50}} & \textcolor{magenta}{\textbf{64.60}\scalebox{0.75}{±4.66}} & 62.34\scalebox{0.75}{±0.66} & 63.66\scalebox{0.75}{±5.94} & 49.17\scalebox{0.75}{±6.76} & --- & 59.76\scalebox{0.75}{±1.81} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{48.87}\scalebox{0.75}{±2.90}} & 53.07\scalebox{0.75}{±0.49} & 59.94\scalebox{0.75}{±4.32} & \textcolor{magenta}{\textbf{64.97}\scalebox{0.75}{±1.65}} & \textcolor{magenta}{\textbf{65.71}\scalebox{0.75}{±2.62}} & \textcolor{magenta}{\textbf{69.15}\scalebox{0.75}{±3.83}} & --- & \textcolor{magenta}{\textbf{60.91}\scalebox{0.75}{±2.15}} \\
    \midrule    
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 38.58\scalebox{0.75}{±5.97} & 50.50\scalebox{0.75}{±5.43} & 56.46\scalebox{0.75}{±2.90} & 60.89\scalebox{0.75}{±1.84} & 63.28\scalebox{0.75}{±9.06} & 67.20\scalebox{0.75}{±2.32} & 55.05\scalebox{0.75}{±3.86} & 63.79\scalebox{0.75}{±2.55} \\
    SOLT-GNN~\cite{soltgnn2022} & 43.20\scalebox{0.75}{±5.36} & \textcolor{magenta}{\textbf{68.52}\scalebox{0.75}{±1.49}} & \textcolor{magenta}{\textbf{70.58}\scalebox{0.75}{±2.03}} & 58.67\scalebox{0.75}{±4.91} & \textcolor{magenta}{\textbf{68.73}\scalebox{0.75}{±1.97}} & \textcolor{magenta}{\textbf{73.24}\scalebox{0.75}{±1.40}} & --- & \textcolor{magenta}{\textbf{66.96}\scalebox{0.75}{±1.86}} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{49.17}\scalebox{0.75}{±0.95}} & 54.25\scalebox{0.75}{±0.91} & 59.03\scalebox{0.75}{±4.35} & \textcolor{magenta}{\textbf{64.65}\scalebox{0.75}{±1.76}} & 67.98\scalebox{0.75}{±0.95} & 71.52\scalebox{0.75}{±0.75} & --- & 66.58\scalebox{0.75}{±1.09} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GIN (bb.)~\cite{xu2018powerful} & 34.56\scalebox{0.75}{±6.32} & 43.71\scalebox{0.75}{±10.57} & 53.48\scalebox{0.75}{±2.03} & 57.98\scalebox{0.75}{±5.51} & 59.75\scalebox{0.75}{±6.69} & 66.20\scalebox{0.75}{±2.77} & 54.38\scalebox{0.75}{±4.67} & 64.92\scalebox{0.75}{±2.18} \\
    SOLT-GNN~\cite{soltgnn2022} & 40.70\scalebox{0.75}{±3.27} & \textcolor{magenta}{\textbf{67.54}\scalebox{0.75}{±2.28}} & \textcolor{magenta}{\textbf{70.70}\scalebox{0.75}{±2.20}}& 58.50\scalebox{0.75}{±10.48} & 64.53\scalebox{0.75}{±4.68} & 54.80\scalebox{0.75}{±3.23} & --- & 64.68\scalebox{0.75}{±2.81} \\
    TopoImb~\cite{topoimb2022} & \textcolor{magenta}{\textbf{51.65}\scalebox{0.75}{±1.07}} & 56.18\scalebox{0.75}{±0.53} & 44.79\scalebox{0.75}{±14.19} & \textcolor{magenta}{\textbf{63.97}\scalebox{0.75}{±2.78}} & \textcolor{magenta}{\textbf{66.67}\scalebox{0.75}{±0.91}} & \textcolor{magenta}{\textbf{68.41}\scalebox{0.75}{±5.34}} & --- & \textcolor{magenta}{\textbf{65.65}\scalebox{0.75}{±0.63}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_graph_topo_gin_mf1_all}%
\end{table}%

==> table/res_node_cls_acc_1.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.41\scalebox{0.75}{±0.78} & 66.39\scalebox{0.75}{±0.86} & 82.88\scalebox{0.75}{±0.15} & \underline{79.29\scalebox{0.75}{±0.66}} & \underline{88.30\scalebox{0.75}{±0.56}} & 45.92\scalebox{0.75}{±0.48} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    DRGCN~\cite{drgcn2020} & 77.78\scalebox{0.75}{±1.22} & 66.99\scalebox{0.75}{±1.70} & 81.37\scalebox{0.75}{±2.96} & 63.71\scalebox{0.75}{±26.04} & {85.67\scalebox{0.75}{±0.93}} & --- & 33.81\scalebox{0.75}{±1.64} & 24.90\scalebox{0.75}{±0.48} & 24.19\scalebox{0.75}{±1.55} \\
    DPGNN~\cite{dpgnn2021} & 74.20\scalebox{0.75}{±2.47} & 62.07\scalebox{0.75}{±3.03} & 80.96\scalebox{0.75}{±3.09} & 54.20\scalebox{0.75}{±14.00} & 79.98\scalebox{0.75}{±4.03} & --- & 32.06\scalebox{0.75}{±2.41} & \underline{25.00\scalebox{0.75}{±1.32}} & 22.49\scalebox{0.75}{±2.80}\\
    ImGAGN~\cite{imgagn2021} & 80.58\scalebox{0.75}{±0.65} & 66.27\scalebox{0.75}{±0.60} & 82.78\scalebox{0.75}{±0.11} & 67.70\scalebox{0.75}{±1.32} & 74.23\scalebox{0.75}{±5.35} & --- & 29.19\scalebox{0.75}{±2.26} & 21.61\scalebox{0.75}{±0.84} & 22.55\scalebox{0.75}{±0.94} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.92\scalebox{0.75}{±0.48} & 65.50\scalebox{0.75}{±0.42} & 81.85\scalebox{0.75}{±0.19} & 71.93\scalebox{0.75}{±1.38} & 76.60\scalebox{0.75}{±1.31} & --- & 25.05\scalebox{0.75}{±2.01} & 21.32\scalebox{0.75}{±0.22} & \underline{25.96\scalebox{0.75}{±0.31}} \\
    GraphENS~\cite{graphens2021} & 80.41\scalebox{0.75}{±0.78} & 66.42\scalebox{0.75}{±0.86} & 82.87\scalebox{0.75}{±0.15} & 67.93\scalebox{0.75}{±1.21} & 78.93\scalebox{0.75}{±4.94} & 
    \underline{46.68\scalebox{0.75}{±0.68}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.30\scalebox{0.75}{±0.64} & \underline{69.95\scalebox{0.75}{±1.09}} & \underline{83.85\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{82.16}}\scalebox{0.75}{±1.18} & \textcolor{magenta}{\textbf{90.56}}\scalebox{0.75}{±0.35} & 43.88\scalebox{0.75}{±1.02} & 35.05\scalebox{0.75}{±0.34} & 24.59\scalebox{0.75}{±0.32} & 24.29\scalebox{0.75}{±1.16} \\
    LTE4G~\cite{lte4g2022} & 80.48\scalebox{0.75}{±1.12} & 67.77\scalebox{0.75}{±2.25} & \textcolor{magenta}{\textbf{84.27}}\scalebox{0.75}{±0.30} & 
    {74.23\scalebox{0.75}{±4.72}} & 84.97\scalebox{0.75}{±9.37} & --- & \underline{35.71\scalebox{0.75}{±0.53}} & 24.62\scalebox{0.75}{±0.47} & 24.88\scalebox{0.75}{±1.11} \\
    TAM~\cite{tam2022} & \underline{81.33\scalebox{0.75}{±0.62}} & 66.26\scalebox{0.75}{±0.52} & 74.56\scalebox{0.75}{±0.78} & 67.13\scalebox{0.75}{±1.13} & 84.47\scalebox{0.75}{±0.52} & 46.66\scalebox{0.75}{±0.57} & 28.56\scalebox{0.75}{±1.24} & 21.51\scalebox{0.75}{±0.94} & 23.54\scalebox{0.75}{±0.50} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.69}}\scalebox{0.75}{±0.32} & \textcolor{magenta}{\textbf{73.41}}\scalebox{0.75}{±0.46} & --- & 69.79\scalebox{0.75}{±3.93} & 82.85\scalebox{0.75}{±2.33} & --- & \textcolor{magenta}{\textbf{37.14}}\scalebox{0.75}{±0.95} & \textcolor{magenta}{\textbf{25.24}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{26.25}}\scalebox{0.75}{±1.22} \\
    GraphSHA~\cite{graphsha2023} & 80.41\scalebox{0.75}{±0.78} & 66.40\scalebox{0.75}{±0.85} & 82.87\scalebox{0.75}{±0.14} & 68.50\scalebox{0.75}{±1.38} & 79.00\scalebox{0.75}{±4.99} & 
    \textcolor{magenta}
    {\textbf{47.32}\scalebox{0.75}{±0.39}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_acc_1}%
\end{table}%

==> table/res_node_cls_acc_100.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 100}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 62.20\scalebox{0.75}{±3.57} & 42.48\scalebox{0.75}{±0.24} & 47.31\scalebox{0.75}{±0.72} & 58.04\scalebox{0.75}{±0.98} & 46.54\scalebox{0.75}{±0.33} & 
    \textcolor{magenta}{\textbf{60.35}\scalebox{0.75}{±0.24}}  & 25.68\scalebox{0.75}{±0.12} & 15.17\scalebox{0.75}{±0.10} & 21.70\scalebox{0.75}{±0.22} \\
    DRGCN~\cite{drgcn2020} & 61.99\scalebox{0.75}{±2.46} & 45.69\scalebox{0.75}{±2.79} & 49.80\scalebox{0.75}{±4.33} & 66.02\scalebox{0.75}{±1.48} & 73.58\scalebox{0.75}{±5.44} & ---  & 25.79\scalebox{0.75}{±0.44} & 15.32\scalebox{0.75}{±0.43} & 23.03\scalebox{0.75}{±0.59} \\
    DPGNN~\cite{dpgnn2021} & 67.98\scalebox{0.75}{±3.35} & 51.10\scalebox{0.75}{±3.06} & 76.29\scalebox{0.75}{±3.38} & 58.70\scalebox{0.75}{±10.37} & 81.90\scalebox{0.75}{±2.06} & ---  & 
    \underline{28.82\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{23.91}\scalebox{0.75}{±1.90}} & 22.37\scalebox{0.75}{±0.74} \\
    ImGAGN~\cite{imgagn2021} & 66.16\scalebox{0.75}{±3.54} & 53.60\scalebox{0.75}{±3.32} & 64.03\scalebox{0.75}{±0.62} & 63.79\scalebox{0.75}{±5.79} & 71.02\scalebox{0.75}{±5.52} & --- & 23.72\scalebox{0.75}{±2.85} & 17.30\scalebox{0.75}{±3.16} & 24.10\scalebox{0.75}{±1.26} \\
    GraphSMOTE~\cite{graphsmote2021} & 69.81\scalebox{0.75}{±0.46} & 45.72\scalebox{0.75}{±0.80} & 47.97\scalebox{0.75}{±0.76} & 54.43\scalebox{0.75}{±4.32} & 41.83\scalebox{0.75}{±0.24} & ---  & 25.60\scalebox{0.75}{±0.12} & 15.41\scalebox{0.75}{±0.10} & 21.76\scalebox{0.75}{±0.21} \\
    GraphENS~\cite{graphens2021} & 77.68\scalebox{0.75}{±0.58} & 62.85\scalebox{0.75}{±0.72} & 
    \underline{76.69\scalebox{0.75}{±0.31}} & 69.67\scalebox{0.75}{±2.68} & 83.53\scalebox{0.75}{±1.89} & 54.13\scalebox{0.75}{±0.49}  & 26.26\scalebox{0.75}{±2.42} & 20.65\scalebox{0.75}{±2.30} & 20.67\scalebox{0.75}{±2.47} \\
    GraphMixup~\cite{graphmixup2022} & 70.01\scalebox{0.75}{±0.50} & 49.63\scalebox{0.75}{±0.28} & 63.47\scalebox{0.75}{±0.08} & \underline{79.34\scalebox{0.75}{±0.42}} & 73.02\scalebox{0.75}{±4.01} &57.40\scalebox{0.75}{±0.35}   & 26.41\scalebox{0.75}{±0.08} & 15.75\scalebox{0.75}{±0.16} & 23.39\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 73.70\scalebox{0.75}{±0.99} & 57.14\scalebox{0.75}{±1.28} & 70.58\scalebox{0.75}{±15.32} & 
    \textcolor{magenta}{\textbf{79.59}\scalebox{0.75}{±0.94}} & 
    \cellcolor{gray!30}{\textbf{88.96}\scalebox{0.75}{±1.03}} & ---  & 27.88\scalebox{0.75}{±0.60} & 16.18\scalebox{0.75}{±0.34} & 
    \underline{24.76\scalebox{0.75}{±0.42}}\\
    TAM~\cite{tam2022}   & 
    \textcolor{magenta}{\textbf{79.36}\scalebox{0.75}{±0.56}} & 
    \underline{64.30\scalebox{0.75}{±0.46}} & 
    \textcolor{magenta}{\textbf{80.53}\scalebox{0.75}{±0.18}} & 72.43\scalebox{0.75}{±1.98} & 
    \underline{84.18\scalebox{0.75}{±0.50}} & 54.25\scalebox{0.75}{±0.70}  & 23.47\scalebox{0.75}{±1.73} & 
    \underline{23.48\scalebox{0.75}{±1.24}} & 21.92\scalebox{0.75}{±0.18} \\
    TOPOAUC~\cite{topoauc2022} & 76.97\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{67.31}\scalebox{0.75}{±2.02}} & ---  & ---  & 82.74\scalebox{0.75}{±3.10} & ---  & 
    \cellcolor{gray!30}{\textbf{30.66}\scalebox{0.75}{±0.48}} & 17.67\scalebox{0.75}{±1.29} & 
    \cellcolor{gray!30}{\textbf{25.35}\scalebox{0.75}{±1.04}} \\
    GraphSHA~\cite{graphsha2023} & 
    \underline{78.66\scalebox{0.75}{±0.46}} & 57.63\scalebox{0.75}{±0.82} & 70.68\scalebox{0.75}{±2.42} & 72.37\scalebox{0.75}{±1.28} & 73.98\scalebox{0.75}{±8.00} & \underline{60.17\scalebox{0.75}{±0.17}}  & 24.14\scalebox{0.75}{±1.30} & 20.78\scalebox{0.75}{±2.19} & 20.82\scalebox{0.75}{±2.65} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_acc_100}%
\end{table}%

==> table/res_node_cls_acc_20.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. 
``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 76.36\scalebox{0.75}{±0.13} & 52.96\scalebox{0.75}{±0.55} & 60.57\scalebox{0.75}{±0.19} & 75.06\scalebox{0.75}{±0.50} & 69.80\scalebox{0.75}{±6.15} & \underline{59.83\scalebox{0.75}{±0.23}}  & 26.35\scalebox{0.75}{±0.24} & 17.16\scalebox{0.75}{±0.17} & 24.06\scalebox{0.75}{±0.14} \\
    DRGCN~\cite{drgcn2020} &  71.35\scalebox{0.75}{±0.77} & 55.22\scalebox{0.75}{±1.82} & 62.59\scalebox{0.75}{±4.62} & 67.71\scalebox{0.75}{±3.10} & 85.67\scalebox{0.75}{±5.30} & ---  & 26.40\scalebox{0.75}{±0.35} & 17.11\scalebox{0.75}{±0.81} & 25.03\scalebox{0.75}{±0.23}\\
    DPGNN~\cite{dpgnn2021} &      72.91\scalebox{0.75}{±3.95} & 56.78\scalebox{0.75}{±2.23} & \underline{81.87\scalebox{0.75}{±2.80}} & 51.01\scalebox{0.75}{±11.35} & 73.54\scalebox{0.75}{±9.34} & --- & 30.58\scalebox{0.75}{±1.48} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.48}} & 21.66\scalebox{0.75}{±1.68} \\
    ImGAGN~\cite{imgagn2021} & 73.48\scalebox{0.75}{±3.07} & 55.29\scalebox{0.75}{±3.00} & 72.16\scalebox{0.75}{±1.51} & 69.29\scalebox{0.75}{±4.08} & 75.69\scalebox{0.75}{±3.56} & ---  & 24.38\scalebox{0.75}{±2.86} & 18.75\scalebox{0.75}{±1.80} & 24.54\scalebox{0.75}{±3.38} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.21\scalebox{0.75}{±0.27} & 53.55\scalebox{0.75}{±0.95} & 60.11\scalebox{0.75}{±0.27} & 69.64\scalebox{0.75}{±0.88} & 72.44\scalebox{0.75}{±5.80} & ---  & 27.23\scalebox{0.75}{±0.21} & 16.79\scalebox{0.75}{±0.14} & 25.08\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 79.34\scalebox{0.75}{±0.49} & 61.98\scalebox{0.75}{±0.76} & 80.84\scalebox{0.75}{±0.17} & 70.10\scalebox{0.75}{±2.06} & 82.83\scalebox{0.75}{±3.45} & 53.23\scalebox{0.75}{±0.52}  & 24.34\scalebox{0.75}{±1.62} & 20.05\scalebox{0.75}{±1.61} & 25.03\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.88\scalebox{0.75}{±0.43} & 62.66\scalebox{0.75}{±0.70} & 75.94\scalebox{0.75}{±0.09} & 
    \textcolor{magenta}{\textbf{86.15}\scalebox{0.75}{±0.47}} & 
    \underline{89.69\scalebox{0.75}{±0.31}} & 56.08\scalebox{0.75}{±0.31}   & 
    {30.95}\scalebox{0.75}{±0.40} & 17.83\scalebox{0.75}{±0.32} & 24.75\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 80.53\scalebox{0.75}{±0.65} & \underline{64.48\scalebox{0.75}{±1.56}} & 
    \textcolor{magenta}{\textbf{83.02}\scalebox{0.75}{±0.33}} & \underline{79.35\scalebox{0.75}{±1.39}} & 
    \textcolor{magenta}{\textbf{90.18}\scalebox{0.75}{±0.69}} & ---  & 
    \underline{31.91\scalebox{0.75}{±0.34}} & 19.37\scalebox{0.75}{±0.41} & 
    \textcolor{magenta}{\textbf{25.43}\scalebox{0.75}{±0.26}} \\
    TAM~\cite{tam2022}   & \underline{80.69\scalebox{0.75}{±0.27}} & 64.16\scalebox{0.75}{±0.24} & 81.47\scalebox{0.75}{±0.15} & 70.88\scalebox{0.75}{±2.19} & 84.48\scalebox{0.75}{±0.26} & 53.49\scalebox{0.75}{±0.54}  & 23.27\scalebox{0.75}{±1.38} & 21.17\scalebox{0.75}{±0.95} & 24.53\scalebox{0.75}{±0.33} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.34}\scalebox{0.75}{±0.31}} & 
    \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.33}} & ---  & 70.85\scalebox{0.75}{±4.55} & 83.72\scalebox{0.75}{±2.23} & ---   & 
    \textcolor{magenta}{\textbf{33.60}\scalebox{0.75}{±1.51}} & \underline{21.38\scalebox{0.75}{±1.03}} & \underline{25.16\scalebox{0.75}{±0.46}} \\
    GraphSHA~\cite{graphsha2023} & 80.03\scalebox{0.75}{±0.46} & 60.51\scalebox{0.75}{±0.61} & 77.94\scalebox{0.75}{±0.36} & 72.03\scalebox{0.75}{±0.82} & 82.44\scalebox{0.75}{±1.04} & \textcolor{magenta}{\textbf{60.30}\scalebox{0.75}{±0.13}}
    & 23.73\scalebox{0.75}{±1.97} & 20.05\scalebox{0.75}{±1.61} & 23.59\scalebox{0.75}{±1.01} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_acc_20}%
\end{table}%

==> table/res_node_cls_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\vspace{1em}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.41\scalebox{0.75}{±0.78} & 66.39\scalebox{0.75}{±0.86} & 82.88\scalebox{0.75}{±0.15} & {79.29\scalebox{0.75}{±0.66}} & {88.30\scalebox{0.75}{±0.56}} & 45.92\scalebox{0.75}{±0.48} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    DRGCN~\cite{drgcn2020} & 77.78\scalebox{0.75}{±1.22} & 66.99\scalebox{0.75}{±1.70} & 81.37\scalebox{0.75}{±2.96} & 63.71\scalebox{0.75}{±26.04} & {85.67\scalebox{0.75}{±0.93}} & --- & 33.81\scalebox{0.75}{±1.64} & 24.90\scalebox{0.75}{±0.48} & 24.19\scalebox{0.75}{±1.55} \\
    DPGNN~\cite{dpgnn2021} & 74.20\scalebox{0.75}{±2.47} & 62.07\scalebox{0.75}{±3.03} & 80.96\scalebox{0.75}{±3.09} & 66.15\scalebox{0.75}{±11.96} & 87.58\scalebox{0.75}{±2.77} & --- & 32.06\scalebox{0.75}{±2.41} & \underline{25.00\scalebox{0.75}{±1.32}} & 22.49\scalebox{0.75}{±2.80}\\
    ImGAGN~\cite{imgagn2021} & 80.58\scalebox{0.75}{±0.65} & 66.27\scalebox{0.75}{±0.60} & 82.78\scalebox{0.75}{±0.11} & 76.67\scalebox{0.75}{±1.15} & 86.62\scalebox{0.75}{±0.37} & --- & 29.19\scalebox{0.75}{±2.26} & 21.61\scalebox{0.75}{±0.84} & 22.55\scalebox{0.75}{±0.94} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.92\scalebox{0.75}{±0.48} & 65.50\scalebox{0.75}{±0.42} & 81.85\scalebox{0.75}{±0.19} & \underline{79.46\scalebox{0.75}{±0.60}} & 86.89\scalebox{0.75}{±0.66} & --- & 25.05\scalebox{0.75}{±2.01} & 21.32\scalebox{0.75}{±0.22} & \underline{25.96\scalebox{0.75}{±0.31}} \\
    GraphENS~\cite{graphens2021} & 80.41\scalebox{0.75}{±0.78} & 66.42\scalebox{0.75}{±0.86} & 82.87\scalebox{0.75}{±0.15} & 78.71\scalebox{0.75}{±0.98} & \underline{88.63\scalebox{0.75}{±1.44}} & 
    \underline{46.68\scalebox{0.75}{±0.68}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.30\scalebox{0.75}{±0.64} & \underline{69.95\scalebox{0.75}{±1.09}} & \underline{83.85\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{82.16}\scalebox{0.75}{±1.18}} & \textcolor{magenta}{\textbf{90.56}\scalebox{0.75}{±0.35}} & 43.88\scalebox{0.75}{±1.02} & 35.05\scalebox{0.75}{±0.34} & 24.59\scalebox{0.75}{±0.32} & 24.29\scalebox{0.75}{±1.16} \\
    LTE4G~\cite{lte4g2022} & 80.48\scalebox{0.75}{±1.12} & 67.77\scalebox{0.75}{±2.25} & \textcolor{magenta}{\textbf{84.27}\scalebox{0.75}{±0.30}} & 
    {74.23\scalebox{0.75}{±4.72}} & 88.48\scalebox{0.75}{±3.83} & --- & \underline{35.71\scalebox{0.75}{±0.53}} & 24.62\scalebox{0.75}{±0.47} & 24.88\scalebox{0.75}{±1.11} \\
    TAM~\cite{tam2022} & \underline{81.33\scalebox{0.75}{±0.62}} & 66.26\scalebox{0.75}{±0.52} & 74.56\scalebox{0.75}{±0.78} & 78.76\scalebox{0.75}{±0.78} & 88.49\scalebox{0.75}{±1.57} & 46.66\scalebox{0.75}{±0.57} & 28.56\scalebox{0.75}{±1.24} & 21.51\scalebox{0.75}{±0.94} & 23.54\scalebox{0.75}{±0.50} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.69}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{73.41}\scalebox{0.75}{±0.46}} & --- & 69.79\scalebox{0.75}{±3.93} & 82.85\scalebox{0.75}{±2.33} & --- & \textcolor{magenta}{\textbf{37.14}\scalebox{0.75}{±0.95}} & \textcolor{magenta}{\textbf{25.24}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{26.25}\scalebox{0.75}{±1.22}} \\
    GraphSHA~\cite{graphsha2023} & 80.41\scalebox{0.75}{±0.78} & 66.40\scalebox{0.75}{±0.85} & 82.87\scalebox{0.75}{±0.14} & 78.88\scalebox{0.75}{±0.88} & 88.61\scalebox{0.75}{±4.99} & 
    \textcolor{magenta}
    {\textbf{47.32}\scalebox{0.75}{±0.39}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 76.36\scalebox{0.75}{±0.13} & 52.96\scalebox{0.75}{±0.55} & 60.57\scalebox{0.75}{±0.19} & 75.06\scalebox{0.75}{±0.50} & 69.80\scalebox{0.75}{±6.15} & \underline{59.83\scalebox{0.75}{±0.23}}  & 26.35\scalebox{0.75}{±0.24} & 17.16\scalebox{0.75}{±0.17} & 24.06\scalebox{0.75}{±0.14} \\
    DRGCN~\cite{drgcn2020} &  71.35\scalebox{0.75}{±0.77} & 55.22\scalebox{0.75}{±1.82} & 62.59\scalebox{0.75}{±4.62} & 67.71\scalebox{0.75}{±3.10} & 85.67\scalebox{0.75}{±5.30} & ---  & 26.40\scalebox{0.75}{±0.35} & 17.11\scalebox{0.75}{±0.81} & 25.03\scalebox{0.75}{±0.23}\\
    DPGNN~\cite{dpgnn2021} &      72.91\scalebox{0.75}{±3.95} & 56.78\scalebox{0.75}{±2.23} & \underline{81.87\scalebox{0.75}{±2.80}} & 68.69\scalebox{0.75}{±8.62} & 81.66\scalebox{0.75}{±9.19} & --- & 30.58\scalebox{0.75}{±1.48} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.48}} & 21.66\scalebox{0.75}{±1.68} \\
    ImGAGN~\cite{imgagn2021} & 73.48\scalebox{0.75}{±3.07} & 55.29\scalebox{0.75}{±3.00} & 72.16\scalebox{0.75}{±1.51} & 74.92\scalebox{0.75}{±1.87} & 83.10\scalebox{0.75}{±3.42} & ---  & 24.38\scalebox{0.75}{±2.86} & 18.75\scalebox{0.75}{±1.80} & 24.54\scalebox{0.75}{±3.38} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.21\scalebox{0.75}{±0.27} & 53.55\scalebox{0.75}{±0.95} & 71.25\scalebox{0.75}{±0.27} & 76.04\scalebox{0.75}{±1.52} & 89.07\scalebox{0.75}{±1.12} & ---  & 27.23\scalebox{0.75}{±0.21} & 16.79\scalebox{0.75}{±0.14} & 25.08\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 79.34\scalebox{0.75}{±0.49} & 63.98\scalebox{0.75}{±0.76} & 80.84\scalebox{0.75}{±0.17} & 80.72\scalebox{0.75}{±0.68} & \underline{90.38\scalebox{0.75}{±0.37}} & 53.23\scalebox{0.75}{±0.52}  & 24.34\scalebox{0.75}{±1.62} & 20.05\scalebox{0.75}{±1.61} & 25.03\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.88\scalebox{0.75}{±0.43} & 62.66\scalebox{0.75}{±0.70} & 75.94\scalebox{0.75}{±0.09} & 
    \textcolor{magenta}{\textbf{86.15}\scalebox{0.75}{±0.47}} & 
    {89.69\scalebox{0.75}{±0.31}} & 56.08\scalebox{0.75}{±0.31}   & 
    {30.95}\scalebox{0.75}{±0.40} & 17.83\scalebox{0.75}{±0.32} & 24.75\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 80.53\scalebox{0.75}{±0.65} & \underline{64.48\scalebox{0.75}{±1.56}} & 
    \textcolor{magenta}{\textbf{83.02}\scalebox{0.75}{±0.33}} & {79.35\scalebox{0.75}{±1.39}} & 
    {87.94\scalebox{0.75}{±1.82}} & ---  & 
    \underline{31.91\scalebox{0.75}{±0.34}} & 19.37\scalebox{0.75}{±0.41} & 
    \textcolor{magenta}{\textbf{25.43}\scalebox{0.75}{±0.26}} \\
    TAM~\cite{tam2022}   & \underline{80.69\scalebox{0.75}{±0.27}} & 64.16\scalebox{0.75}{±0.24} & 81.47\scalebox{0.75}{±0.15} & 81.30\scalebox{0.75}{±0.53} & 90.35\scalebox{0.75}{±0.42} & 53.49\scalebox{0.75}{±0.54}  & 23.27\scalebox{0.75}{±1.38} & 21.17\scalebox{0.75}{±0.95} & 24.53\scalebox{0.75}{±0.33} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.34}\scalebox{0.75}{±0.31}} & 
    \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.33}} & ---  & 70.85\scalebox{0.75}{±4.55} & 83.72\scalebox{0.75}{±2.23} & ---   & 
    \textcolor{magenta}{\textbf{33.60}\scalebox{0.75}{±1.51}} & \underline{21.38\scalebox{0.75}{±1.03}} & \underline{25.16\scalebox{0.75}{±0.46}} \\
    GraphSHA~\cite{graphsha2023} & 80.03\scalebox{0.75}{±0.46} & 60.51\scalebox{0.75}{±0.61} & 77.94\scalebox{0.75}{±0.36} & \underline{82.71\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{91.55}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{60.30}\scalebox{0.75}{±0.13}}
    & 23.73\scalebox{0.75}{±1.97} & 20.05\scalebox{0.75}{±1.61} & 23.59\scalebox{0.75}{±1.01} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 62.20\scalebox{0.75}{±3.57} & 42.48\scalebox{0.75}{±0.24} & 47.31\scalebox{0.75}{±0.72} & 58.04\scalebox{0.75}{±0.98} & 46.54\scalebox{0.75}{±0.33} & 
    \textcolor{magenta}{\textbf{60.35}\scalebox{0.75}{±0.24}}  & 25.68\scalebox{0.75}{±0.12} & 15.17\scalebox{0.75}{±0.10} & 21.70\scalebox{0.75}{±0.22} \\
    DRGCN~\cite{drgcn2020} & 61.99\scalebox{0.75}{±2.46} & 45.69\scalebox{0.75}{±2.79} & 49.80\scalebox{0.75}{±4.33} & 66.02\scalebox{0.75}{±1.48} & 73.58\scalebox{0.75}{±5.44} & ---  & 25.79\scalebox{0.75}{±0.44} & 15.32\scalebox{0.75}{±0.43} & 23.03\scalebox{0.75}{±0.59} \\
    DPGNN~\cite{dpgnn2021} & 67.98\scalebox{0.75}{±3.35} & 51.10\scalebox{0.75}{±3.06} & 76.29\scalebox{0.75}{±3.38} & 70.04\scalebox{0.75}{±8.56} & 87.70\scalebox{0.75}{±0.34} & ---  & 
    \underline{28.82\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{23.91}\scalebox{0.75}{±1.90}} & 22.37\scalebox{0.75}{±0.74} \\
    ImGAGN~\cite{imgagn2021} & 66.16\scalebox{0.75}{±3.54} & 53.60\scalebox{0.75}{±3.32} & 64.03\scalebox{0.75}{±0.62} & 66.89\scalebox{0.75}{±4.29} & 74.92\scalebox{0.75}{±5.89} & --- & 23.72\scalebox{0.75}{±2.85} & 17.30\scalebox{0.75}{±3.16} & 24.10\scalebox{0.75}{±1.26} \\
    GraphSMOTE~\cite{graphsmote2021} & 69.81\scalebox{0.75}{±0.46} & 45.72\scalebox{0.75}{±0.80} & 69.12\scalebox{0.75}{±0.22} & 56.55\scalebox{0.75}{±1.29} & 44.97\scalebox{0.75}{±0.22} & ---  & 25.60\scalebox{0.75}{±0.12} & 15.41\scalebox{0.75}{±0.10} & 21.76\scalebox{0.75}{±0.21} \\
    GraphENS~\cite{graphens2021} & 77.68\scalebox{0.75}{±0.58} & 62.85\scalebox{0.75}{±0.72} & 
    \underline{76.69\scalebox{0.75}{±0.31}} & \underline{80.99\scalebox{0.75}{±0.76}} & \underline{90.31\scalebox{0.75}{±0.33}} & 54.13\scalebox{0.75}{±0.49}  & 26.26\scalebox{0.75}{±2.42} & 20.65\scalebox{0.75}{±2.30} & 20.67\scalebox{0.75}{±2.47} \\
    GraphMixup~\cite{graphmixup2022} & 70.01\scalebox{0.75}{±0.50} & 49.63\scalebox{0.75}{±0.28} & 63.47\scalebox{0.75}{±0.08} & {79.34\scalebox{0.75}{±0.42}} & 73.02\scalebox{0.75}{±4.01} &57.40\scalebox{0.75}{±0.35}   & 26.41\scalebox{0.75}{±0.08} & 15.75\scalebox{0.75}{±0.16} & 23.39\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 73.70\scalebox{0.75}{±0.99} & 57.14\scalebox{0.75}{±1.28} & 70.58\scalebox{0.75}{±15.32} & 
    {{79.59}\scalebox{0.75}{±0.94}} & 
    {{89.53}\scalebox{0.75}{±0.74}} & ---  & 27.88\scalebox{0.75}{±0.60} & 16.18\scalebox{0.75}{±0.34} & 
    \underline{24.76\scalebox{0.75}{±0.42}}\\
    TAM~\cite{tam2022}   & 
    \textcolor{magenta}{\textbf{79.36}\scalebox{0.75}{±0.56}} & 
    \underline{64.30\scalebox{0.75}{±0.46}} & 
    \textcolor{magenta}{\textbf{80.53}\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{85.77}\scalebox{0.75}{±0.41}} & 
    {90.28\scalebox{0.75}{±0.32}} & 54.25\scalebox{0.75}{±0.70}  & 23.47\scalebox{0.75}{±1.73} & 
    \underline{23.48\scalebox{0.75}{±1.24}} & 21.92\scalebox{0.75}{±0.18} \\
    TOPOAUC~\cite{topoauc2022} & 76.97\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{67.31}\scalebox{0.75}{±2.02}} & ---  & ---  & 82.74\scalebox{0.75}{±3.10} & ---  & 
    \textcolor{magenta}{\textbf{30.66}\scalebox{0.75}{±0.48}} & 17.67\scalebox{0.75}{±1.29} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.04}} \\
    GraphSHA~\cite{graphsha2023} & 
    \underline{78.66\scalebox{0.75}{±0.46}} & 57.63\scalebox{0.75}{±0.82} & 70.68\scalebox{0.75}{±2.42} & 80.79\scalebox{0.75}{±0.65} & \textcolor{magenta}{\textbf{91.27}\scalebox{0.75}{±0.25}} & \underline{60.17\scalebox{0.75}{±0.17}}  & 24.14\scalebox{0.75}{±1.30} & 20.78\scalebox{0.75}{±2.19} & 20.82\scalebox{0.75}{±2.65} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_acc_all}%
\end{table}%

==> table/res_node_cls_acc_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\vspace{1em}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.41\scalebox{0.75}{±0.78} & 66.39\scalebox{0.75}{±0.86} & 82.88\scalebox{0.75}{±0.15} & {79.29\scalebox{0.75}{±0.66}} & {88.30\scalebox{0.75}{±0.56}} & 45.92\scalebox{0.75}{±0.48} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    DRGCN~\cite{drgcn2020} & 77.78\scalebox{0.75}{±1.22} & 66.99\scalebox{0.75}{±1.70} & 81.37\scalebox{0.75}{±2.96} & 63.71\scalebox{0.75}{±26.04} & {85.67\scalebox{0.75}{±0.93}} & --- & 33.81\scalebox{0.75}{±1.64} & 24.90\scalebox{0.75}{±0.48} & 24.19\scalebox{0.75}{±1.55} \\
    DPGNN~\cite{dpgnn2021} & 74.20\scalebox{0.75}{±2.47} & 62.07\scalebox{0.75}{±3.03} & 80.96\scalebox{0.75}{±3.09} & 66.15\scalebox{0.75}{±11.96} & 87.58\scalebox{0.75}{±2.77} & --- & 32.06\scalebox{0.75}{±2.41} & \underline{25.00\scalebox{0.75}{±1.32}} & 22.49\scalebox{0.75}{±2.80}\\
    ImGAGN~\cite{imgagn2021} & 80.58\scalebox{0.75}{±0.65} & 66.27\scalebox{0.75}{±0.60} & 82.78\scalebox{0.75}{±0.11} & 76.67\scalebox{0.75}{±1.15} & 86.62\scalebox{0.75}{±0.37} & --- & 29.19\scalebox{0.75}{±2.26} & 21.61\scalebox{0.75}{±0.84} & 22.55\scalebox{0.75}{±0.94} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.92\scalebox{0.75}{±0.48} & 65.50\scalebox{0.75}{±0.42} & 81.85\scalebox{0.75}{±0.19} & \underline{79.46\scalebox{0.75}{±0.60}} & 86.89\scalebox{0.75}{±0.66} & --- & 25.05\scalebox{0.75}{±2.01} & 21.32\scalebox{0.75}{±0.22} & \underline{25.96\scalebox{0.75}{±0.31}} \\
    GraphENS~\cite{graphens2021} & 80.41\scalebox{0.75}{±0.78} & 66.42\scalebox{0.75}{±0.86} & 82.87\scalebox{0.75}{±0.15} & 78.71\scalebox{0.75}{±0.98} & \underline{88.63\scalebox{0.75}{±1.44}} & 
    \underline{46.68\scalebox{0.75}{±0.68}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.30\scalebox{0.75}{±0.64} & \underline{69.95\scalebox{0.75}{±1.09}} & \underline{83.85\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{82.16}\scalebox{0.75}{±1.18}} & \textcolor{magenta}{\textbf{90.56}\scalebox{0.75}{±0.35}} & 43.88\scalebox{0.75}{±1.02} & 35.05\scalebox{0.75}{±0.34} & 24.59\scalebox{0.75}{±0.32} & 24.29\scalebox{0.75}{±1.16} \\
    LTE4G~\cite{lte4g2022} & 80.48\scalebox{0.75}{±1.12} & 67.77\scalebox{0.75}{±2.25} & \textcolor{magenta}{\textbf{84.27}\scalebox{0.75}{±0.30}} & 
    {74.23\scalebox{0.75}{±4.72}} & 88.48\scalebox{0.75}{±3.83} & --- & \underline{35.71\scalebox{0.75}{±0.53}} & 24.62\scalebox{0.75}{±0.47} & 24.88\scalebox{0.75}{±1.11} \\
    TAM~\cite{tam2022} & \underline{81.33\scalebox{0.75}{±0.62}} & 66.26\scalebox{0.75}{±0.52} & 74.56\scalebox{0.75}{±0.78} & 78.76\scalebox{0.75}{±0.78} & 88.49\scalebox{0.75}{±1.57} & 46.66\scalebox{0.75}{±0.57} & 28.56\scalebox{0.75}{±1.24} & 21.51\scalebox{0.75}{±0.94} & 23.54\scalebox{0.75}{±0.50} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.69}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{73.41}\scalebox{0.75}{±0.46}} & --- & 69.79\scalebox{0.75}{±3.93} & 82.85\scalebox{0.75}{±2.33} & --- & \textcolor{magenta}{\textbf{37.14}\scalebox{0.75}{±0.95}} & \textcolor{magenta}{\textbf{25.24}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{26.25}\scalebox{0.75}{±1.22}} \\
    GraphSHA~\cite{graphsha2023} & 80.41\scalebox{0.75}{±0.78} & 66.40\scalebox{0.75}{±0.85} & 82.87\scalebox{0.75}{±0.14} & 78.88\scalebox{0.75}{±0.88} & 88.61\scalebox{0.75}{±4.99} & 
    \textcolor{magenta}
    {\textbf{47.32}\scalebox{0.75}{±0.39}} & 26.76\scalebox{0.75}{±1.89} & 21.46\scalebox{0.75}{±0.87} & 23.07\scalebox{0.75}{±0.38} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 80.00\scalebox{0.75}{±0.89} } & \rbt{ 66.21\scalebox{0.75}{±0.94} } & \rbt{ 82.32\scalebox{0.75}{±0.10} } & \rbt{ 79.17\scalebox{0.75}{±1.26} } & \rbt{ 86.33\scalebox{0.75}{±2.79} } & \rbt{ 44.24\scalebox{0.75}{±0.21} } & \rbt{ 25.53\scalebox{0.75}{±0.67} } & \rbt{ 21.76\scalebox{0.75}{±0.42} } & \rbt{ 23.00\scalebox{0.75}{±0.61}} \\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 77.94\scalebox{0.75}{±0.40} } & \rbt{ 66.99\scalebox{0.75}{±1.09} } & \rbt{ 81.84\scalebox{0.75}{±0.36} } & \rbt{ 78.31\scalebox{0.75}{±5.93} } & \rbt{ 88.54\scalebox{0.75}{±4.60} } & \rbt{ 45.57\scalebox{0.75}{±0.47} } & \rbt{ 25.72\scalebox{0.75}{±0.30} } & \rbt{ 21.29\scalebox{0.75}{±0.62} } & \rbt{ 22.79\scalebox{0.75}{±0.34}} \\
    \rbt{BAT~\cite{bat2024}}  & \rbt{ 82.55\scalebox{0.75}{±0.15} } & \rbt{ 73.53\scalebox{0.75}{±0.13} } & \rbt{ 83.42\scalebox{0.75}{±0.09} } & \rbt{ 81.38\scalebox{0.75}{±0.05} } & \rbt{ 92.33\scalebox{0.75}{±0.12} } & \rbt{ 46.98\scalebox{0.75}{±2.66} } & \rbt{ 43.28\scalebox{0.75}{±0.54} } & \rbt{ 28.40\scalebox{0.75}{±1.57} } & \rbt{ 29.93\scalebox{0.75}{±0.45}} \\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 80.45\scalebox{0.75}{±1.32} } & \rbt{ 70.60\scalebox{0.75}{±0.40} } & \rbt{ 81.78\scalebox{0.75}{±0.10} } & \rbt{ 79.27\scalebox{0.75}{±0.36} } & \rbt{ 88.49\scalebox{0.75}{±0.21} } & \rbt{ 45.69\scalebox{0.75}{±0.48} } & \rbt{ 32.03\scalebox{0.75}{±0.35} } & \rbt{ 24.37\scalebox{0.75}{±0.32} } & \rbt{ 24.66\scalebox{0.75}{±0.24}} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 76.36\scalebox{0.75}{±0.13} & 52.96\scalebox{0.75}{±0.55} & 60.57\scalebox{0.75}{±0.19} & 75.06\scalebox{0.75}{±0.50} & 69.80\scalebox{0.75}{±6.15} & \underline{59.83\scalebox{0.75}{±0.23}}  & 26.35\scalebox{0.75}{±0.24} & 17.16\scalebox{0.75}{±0.17} & 24.06\scalebox{0.75}{±0.14} \\
    DRGCN~\cite{drgcn2020} &  71.35\scalebox{0.75}{±0.77} & 55.22\scalebox{0.75}{±1.82} & 62.59\scalebox{0.75}{±4.62} & 67.71\scalebox{0.75}{±3.10} & 85.67\scalebox{0.75}{±5.30} & ---  & 26.40\scalebox{0.75}{±0.35} & 17.11\scalebox{0.75}{±0.81} & 25.03\scalebox{0.75}{±0.23}\\
    DPGNN~\cite{dpgnn2021} &      72.91\scalebox{0.75}{±3.95} & 56.78\scalebox{0.75}{±2.23} & \underline{81.87\scalebox{0.75}{±2.80}} & 68.69\scalebox{0.75}{±8.62} & 81.66\scalebox{0.75}{±9.19} & --- & 30.58\scalebox{0.75}{±1.48} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.48}} & 21.66\scalebox{0.75}{±1.68} \\
    ImGAGN~\cite{imgagn2021} & 73.48\scalebox{0.75}{±3.07} & 55.29\scalebox{0.75}{±3.00} & 72.16\scalebox{0.75}{±1.51} & 74.92\scalebox{0.75}{±1.87} & 83.10\scalebox{0.75}{±3.42} & ---  & 24.38\scalebox{0.75}{±2.86} & 18.75\scalebox{0.75}{±1.80} & 24.54\scalebox{0.75}{±3.38} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.21\scalebox{0.75}{±0.27} & 53.55\scalebox{0.75}{±0.95} & 60.11\scalebox{0.75}{±0.27} & 76.04\scalebox{0.75}{±1.52} & 89.07\scalebox{0.75}{±1.12} & ---  & 27.23\scalebox{0.75}{±0.21} & 16.79\scalebox{0.75}{±0.14} & 25.08\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 79.34\scalebox{0.75}{±0.49} & 61.98\scalebox{0.75}{±0.76} & 80.84\scalebox{0.75}{±0.17} & 80.72\scalebox{0.75}{±0.68} & \underline{90.38\scalebox{0.75}{±0.37}} & 53.23\scalebox{0.75}{±0.52}  & 24.34\scalebox{0.75}{±1.62} & 20.05\scalebox{0.75}{±1.61} & 25.03\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 79.88\scalebox{0.75}{±0.43} & 62.66\scalebox{0.75}{±0.70} & 75.94\scalebox{0.75}{±0.09} & 
    \textcolor{magenta}{\textbf{86.15}\scalebox{0.75}{±0.47}} & 
    {89.69\scalebox{0.75}{±0.31}} & 56.08\scalebox{0.75}{±0.31}   & 
    {30.95}\scalebox{0.75}{±0.40} & 17.83\scalebox{0.75}{±0.32} & 24.75\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 80.53\scalebox{0.75}{±0.65} & \underline{64.48\scalebox{0.75}{±1.56}} & 
    \textcolor{magenta}{\textbf{83.02}\scalebox{0.75}{±0.33}} & {79.35\scalebox{0.75}{±1.39}} & 
    {87.94\scalebox{0.75}{±1.82}} & ---  & 
    \underline{31.91\scalebox{0.75}{±0.34}} & 19.37\scalebox{0.75}{±0.41} & 
    \textcolor{magenta}{\textbf{25.43}\scalebox{0.75}{±0.26}} \\
    TAM~\cite{tam2022}   & \underline{80.69\scalebox{0.75}{±0.27}} & 64.16\scalebox{0.75}{±0.24} & 81.47\scalebox{0.75}{±0.15} & 81.30\scalebox{0.75}{±0.53} & 90.35\scalebox{0.75}{±0.42} & 53.49\scalebox{0.75}{±0.54}  & 23.27\scalebox{0.75}{±1.38} & 21.17\scalebox{0.75}{±0.95} & 24.53\scalebox{0.75}{±0.33} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{83.34}\scalebox{0.75}{±0.31}} & 
    \textcolor{magenta}{\textbf{69.03}\scalebox{0.75}{±1.33}} & ---  & 70.85\scalebox{0.75}{±4.55} & 83.72\scalebox{0.75}{±2.23} & ---   & 
    \textcolor{magenta}{\textbf{33.60}\scalebox{0.75}{±1.51}} & \underline{21.38\scalebox{0.75}{±1.03}} & \underline{25.16\scalebox{0.75}{±0.46}} \\
    GraphSHA~\cite{graphsha2023} & 80.03\scalebox{0.75}{±0.46} & 60.51\scalebox{0.75}{±0.61} & 77.94\scalebox{0.75}{±0.36} & \underline{82.71\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{91.55}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{60.30}\scalebox{0.75}{±0.13}}
    & 23.73\scalebox{0.75}{±1.97} & 20.05\scalebox{0.75}{±1.61} & 23.59\scalebox{0.75}{±1.01} \\
    \rbt{{Reweight}~\cite{reweight2002}}  & \rbt{ 77.79\scalebox{0.75}{±1.32}} & \rbt{ 54.96\scalebox{0.75}{±1.65}} & \rbt{ 76.83\scalebox{0.75}{±0.25}} & \rbt{ 76.59\scalebox{0.75}{±1.52}} & \rbt{ 89.79\scalebox{0.75}{±0.70}} & \rbt{ 54.09\scalebox{0.75}{±0.21}} & \rbt{ 26.49\scalebox{0.75}{±0.43}} & \rbt{ 20.75\scalebox{0.75}{±0.67}} & \rbt{ 23.74\scalebox{0.75}{±0.24}} \\
    \rbt{{PC Softmax}}~\cite{pcloss2021}  & \rbt{ 76.30\scalebox{0.75}{±0.43}} & \rbt{ 55.85\scalebox{0.75}{±0.52}} & \rbt{ 73.94\scalebox{0.75}{±0.01}} & \rbt{ 76.89\scalebox{0.75}{±1.41}} & \rbt{ 80.89\scalebox{0.75}{±1.35}} & \rbt{ 53.09\scalebox{0.75}{±0.42}} & \rbt{ 26.88\scalebox{0.75}{±1.11}} & \rbt{ 16.31\scalebox{0.75}{±0.37}} & \rbt{ 22.50\scalebox{0.75}{±0.45}} \\
    \rbt{{BAT}}~\cite{bat2024}  & \rbt{ 79.69\scalebox{0.75}{±0.16}} & \rbt{ 72.13\scalebox{0.75}{±0.16}} & \rbt{ 82.58\scalebox{0.75}{±0.07}} & \rbt{ 81.96\scalebox{0.75}{±0.04}} & \rbt{ 92.53\scalebox{0.75}{±0.89}} & \rbt{ 65.16\scalebox{0.75}{±2.53}} & \rbt{ 36.03\scalebox{0.75}{±0.56}} & \rbt{ 23.14\scalebox{0.75}{±1.20}} & \rbt{ 29.81\scalebox{0.75}{±0.56}} \\
    \rbt{{AutoLINC}}~\cite{autolinc2024}  & \rbt{ 77.34\scalebox{0.75}{±0.17}} & \rbt{ 69.08\scalebox{0.75}{±0.24}} & \rbt{ 78.78\scalebox{0.75}{±0.32}} & \rbt{ 77.90\scalebox{0.75}{±0.20}} & \rbt{ 89.99\scalebox{0.75}{±0.35}} & \rbt{ 60.14\scalebox{0.75}{±0.14}} & \rbt{ 32.84\scalebox{0.75}{±0.11}} & \rbt{ 21.16\scalebox{0.75}{±0.19}} & \rbt{ 26.23\scalebox{0.75}{±0.46}} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 62.20\scalebox{0.75}{±3.57} & 42.48\scalebox{0.75}{±0.24} & 47.31\scalebox{0.75}{±0.72} & 58.04\scalebox{0.75}{±0.98} & 46.54\scalebox{0.75}{±0.33} & 
    \textcolor{magenta}{\textbf{60.35}\scalebox{0.75}{±0.24}}  & 25.68\scalebox{0.75}{±0.12} & 15.17\scalebox{0.75}{±0.10} & 21.70\scalebox{0.75}{±0.22} \\
    DRGCN~\cite{drgcn2020} & 61.99\scalebox{0.75}{±2.46} & 45.69\scalebox{0.75}{±2.79} & 49.80\scalebox{0.75}{±4.33} & 66.02\scalebox{0.75}{±1.48} & 73.58\scalebox{0.75}{±5.44} & ---  & 25.79\scalebox{0.75}{±0.44} & 15.32\scalebox{0.75}{±0.43} & 23.03\scalebox{0.75}{±0.59} \\
    DPGNN~\cite{dpgnn2021} & 67.98\scalebox{0.75}{±3.35} & 51.10\scalebox{0.75}{±3.06} & 76.29\scalebox{0.75}{±3.38} & 70.04\scalebox{0.75}{±8.56} & 87.70\scalebox{0.75}{±0.34} & ---  & 
    \underline{28.82\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{23.91}\scalebox{0.75}{±1.90}} & 22.37\scalebox{0.75}{±0.74} \\
    ImGAGN~\cite{imgagn2021} & 66.16\scalebox{0.75}{±3.54} & 53.60\scalebox{0.75}{±3.32} & 64.03\scalebox{0.75}{±0.62} & 66.89\scalebox{0.75}{±4.29} & 74.92\scalebox{0.75}{±5.89} & --- & 23.72\scalebox{0.75}{±2.85} & 17.30\scalebox{0.75}{±3.16} & 24.10\scalebox{0.75}{±1.26} \\
    GraphSMOTE~\cite{graphsmote2021} & 69.81\scalebox{0.75}{±0.46} & 45.72\scalebox{0.75}{±0.80} & 47.97\scalebox{0.75}{±0.76} & 56.55\scalebox{0.75}{±1.29} & 44.97\scalebox{0.75}{±0.22} & ---  & 25.60\scalebox{0.75}{±0.12} & 15.41\scalebox{0.75}{±0.10} & 21.76\scalebox{0.75}{±0.21} \\
    GraphENS~\cite{graphens2021} & 77.68\scalebox{0.75}{±0.58} & 62.85\scalebox{0.75}{±0.72} & 
    \underline{76.69\scalebox{0.75}{±0.31}} & \underline{80.99\scalebox{0.75}{±0.76}} & \underline{90.31\scalebox{0.75}{±0.33}} & 54.13\scalebox{0.75}{±0.49}  & 26.26\scalebox{0.75}{±2.42} & 20.65\scalebox{0.75}{±2.30} & 20.67\scalebox{0.75}{±2.47} \\
    GraphMixup~\cite{graphmixup2022} & 70.01\scalebox{0.75}{±0.50} & 49.63\scalebox{0.75}{±0.28} & 63.47\scalebox{0.75}{±0.08} & {79.34\scalebox{0.75}{±0.42}} & 73.02\scalebox{0.75}{±4.01} &57.40\scalebox{0.75}{±0.35}   & 26.41\scalebox{0.75}{±0.08} & 15.75\scalebox{0.75}{±0.16} & 23.39\scalebox{0.75}{±0.37} \\
    LTE4G~\cite{lte4g2022} & 73.70\scalebox{0.75}{±0.99} & 57.14\scalebox{0.75}{±1.28} & 70.58\scalebox{0.75}{±15.32} & 
    {{79.59}\scalebox{0.75}{±0.94}} & 
    {{89.53}\scalebox{0.75}{±0.74}} & ---  & 27.88\scalebox{0.75}{±0.60} & 16.18\scalebox{0.75}{±0.34} & 
    \underline{24.76\scalebox{0.75}{±0.42}}\\
    TAM~\cite{tam2022}   & 
    \textcolor{magenta}{\textbf{79.36}\scalebox{0.75}{±0.56}} & 
    \underline{64.30\scalebox{0.75}{±0.46}} & 
    \textcolor{magenta}{\textbf{80.53}\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{85.77}\scalebox{0.75}{±0.41}} & 
    {90.28\scalebox{0.75}{±0.32}} & 54.25\scalebox{0.75}{±0.70}  & 23.47\scalebox{0.75}{±1.73} & 
    \underline{23.48\scalebox{0.75}{±1.24}} & 21.92\scalebox{0.75}{±0.18} \\
    TOPOAUC~\cite{topoauc2022} & 76.97\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{67.31}\scalebox{0.75}{±2.02}} & ---  & ---  & 82.74\scalebox{0.75}{±3.10} & ---  & 
    \textcolor{magenta}{\textbf{30.66}\scalebox{0.75}{±0.48}} & 17.67\scalebox{0.75}{±1.29} & 
    \textcolor{magenta}{\textbf{25.35}\scalebox{0.75}{±1.04}} \\
    GraphSHA~\cite{graphsha2023} & 
    \underline{78.66\scalebox{0.75}{±0.46}} & 57.63\scalebox{0.75}{±0.82} & 70.68\scalebox{0.75}{±2.42} & 80.79\scalebox{0.75}{±0.65} & \textcolor{magenta}{\textbf{91.27}\scalebox{0.75}{±0.25}} & \underline{60.17\scalebox{0.75}{±0.17}}  & 24.14\scalebox{0.75}{±1.30} & 20.78\scalebox{0.75}{±2.19} & 20.82\scalebox{0.75}{±2.65} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 67.84\scalebox{0.75}{±1.04} } & \rbt{ 53.01\scalebox{0.75}{±2.52} } & \rbt{ 68.14\scalebox{0.75}{±0.15} } & \rbt{ 64.93\scalebox{0.75}{±1.59} } & \rbt{ 76.16\scalebox{0.75}{±1.39} } & \rbt{ 54.06\scalebox{0.75}{±0.32} } & \rbt{ 25.00\scalebox{0.75}{±0.35} } & \rbt{ 17.12\scalebox{0.75}{±0.82} } & \rbt{ 22.14\scalebox{0.75}{±0.72 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 63.26\scalebox{0.75}{±0.81} } & \rbt{ 44.04\scalebox{0.75}{±0.56} } & \rbt{ 67.50\scalebox{0.75}{±0.01} } & \rbt{ 61.79\scalebox{0.75}{±1.68} } & \rbt{ 75.83\scalebox{0.75}{±4.96} } & \rbt{ 53.86\scalebox{0.75}{±0.51} } & \rbt{ 25.11\scalebox{0.75}{±1.11} } & \rbt{ 14.19\scalebox{0.75}{±0.38} } & \rbt{ 20.11\scalebox{0.75}{±1.17 }} \\
    \rbt{BAT~\cite{bat2024}}  & \rbt{ 79.23\scalebox{0.75}{±0.20} } & \rbt{ 70.98\scalebox{0.75}{±0.29} } & \rbt{ 81.63\scalebox{0.75}{±0.11} } & \rbt{ 88.59\scalebox{0.75}{±0.05} } & \rbt{ 89.06\scalebox{0.75}{±0.88} } & \rbt{ 64.24\scalebox{0.75}{±2.52} } & \rbt{ 33.17\scalebox{0.75}{±0.46} } & \rbt{ 25.96\scalebox{0.75}{±2.04} } & \rbt{ 33.32\scalebox{0.75}{±0.56 }} \\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 72.08\scalebox{0.75}{±0.11} } & \rbt{ 66.67\scalebox{0.75}{±0.29} } & \rbt{ 69.67\scalebox{0.75}{±0.19} } & \rbt{ 79.24\scalebox{0.75}{±0.23} } & \rbt{ 89.31\scalebox{0.75}{±0.40} } & \rbt{ 60.89\scalebox{0.75}{±0.32} } & \rbt{ 26.63\scalebox{0.75}{±0.41} } & \rbt{ 22.26\scalebox{0.75}{±0.32} } & \rbt{ 23.87\scalebox{0.75}{±0.42 }} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_acc_all_rbt}%
\end{table}%

==> table/res_node_cls_auc_1.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & \underline{97.61\scalebox{0.75}{±0.04}} & \underline{98.73\scalebox{0.75}{±0.04}} & 
    \underline{93.39\scalebox{0.75}{±0.10}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    DRGCN~\cite{drgcn2020} & 95.01\scalebox{0.75}{±0.30} & 89.32\scalebox{0.75}{±0.22} & 94.73\scalebox{0.75}{±0.41} & 93.43\scalebox{0.75}{±11.13} & {98.49\scalebox{0.75}{±0.12}} & --- & 64.93\scalebox{0.75}{±0.49} & \underline{55.40\scalebox{0.75}{±0.32}} & 54.28\scalebox{0.75}{±0.45} \\
    DPGNN~\cite{dpgnn2021} & 93.84\scalebox{0.75}{±0.91} & 86.15\scalebox{0.75}{±1.58} & 92.59\scalebox{0.75}{±2.58} & 92.95\scalebox{0.75}{±2.33} & 96.42\scalebox{0.75}{±0.81} & --- & 63.30\scalebox{0.75}{±1.93} & 55.05\scalebox{0.75}{±1.31} & 52.51\scalebox{0.75}{±2.20} \\
    ImGAGN~\cite{imgagn2021} & 96.49\scalebox{0.75}{±0.17} & \underline{89.97\scalebox{0.75}{±0.13}} & 94.52\scalebox{0.75}{±0.03} & 94.00\scalebox{0.75}{±0.22} & 92.18\scalebox{0.75}{±3.81} & --- & 64.90\scalebox{0.75}{±0.86} & 51.28\scalebox{0.75}{±0.53} & 53.66\scalebox{0.75}{±1.05} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.88\scalebox{0.75}{±0.35} & 89.48\scalebox{0.75}{±0.13} & 93.94\scalebox{0.75}{±0.06} & 93.73\scalebox{0.75}{±0.18} & 96.35\scalebox{0.75}{±0.19} & --- & 60.33\scalebox{0.75}{±3.34} & 51.21\scalebox{0.75}{±0.33} & 53.70\scalebox{0.75}{±0.36} \\
    GraphENS~\cite{graphens2021} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & 94.18\scalebox{0.75}{±0.37} & 95.12\scalebox{0.75}{±2.76} & 93.33\scalebox{0.75}{±0.07} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    GraphMixup~\cite{graphmixup2022} & 96.42\scalebox{0.75}{±0.25} & 89.83\scalebox{0.75}{±0.94} & \underline{95.16\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{97.96}}\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{98.79}}\scalebox{0.75}{±0.03} & 92.64\scalebox{0.75}{±0.09} & 63.16\scalebox{0.75}{±0.65} & 54.01\scalebox{0.75}{±0.31} & 53.82\scalebox{0.75}{±0.76} \\
    LTE4G~\cite{lte4g2022} & 96.54\scalebox{0.75}{±0.39} & 89.00\scalebox{0.75}{±0.67} & \textcolor{magenta}{\textbf{95.61}}\scalebox{0.75}{±0.05} & {95.88\scalebox{0.75}{±3.08}} & 97.18\scalebox{0.75}{±2.26} & --- & \underline{65.42\scalebox{0.75}{±0.49}} & 55.22\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{57.75}}\scalebox{0.75}{±0.64} \\
    TAM~\cite{tam2022} & \underline{96.85\scalebox{0.75}{±0.04}} & 89.77\scalebox{0.75}{±0.08} & 92.62\scalebox{0.75}{±0.12} & 94.21\scalebox{0.75}{±0.35} & 97.06\scalebox{0.75}{±0.05} & 93.34\scalebox{0.75}{±0.06} & 60.11\scalebox{0.75}{±1.56} & 51.67\scalebox{0.75}{±0.78} & 51.84\scalebox{0.75}{±0.46} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.56}}\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{91.89}}\scalebox{0.75}{±0.23} & --- & 91.26\scalebox{0.75}{±2.37} & 94.11\scalebox{0.75}{±1.46} & --- & \textcolor{magenta}{\textbf{67.70}}\scalebox{0.75}{±0.88} & \textcolor{magenta}{\textbf{55.43}}\scalebox{0.75}{±0.09} & \underline{57.17\scalebox{0.75}{±0.53}} \\
    GraphSHA~\cite{graphsha2023} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.54\scalebox{0.75}{±0.04} & 94.20\scalebox{0.75}{±0.38} & 95.11\scalebox{0.75}{±2.76} & 
    \textcolor{magenta}
    {\textbf{93.50}\scalebox{0.75}{±0.08}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_auc_1}%
\end{table}%

==> table/res_node_cls_auc_100.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 100}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 91.55\scalebox{0.75}{±0.80} & 80.26\scalebox{0.75}{±0.32} & 79.13\scalebox{0.75}{±1.41} & 87.24\scalebox{0.75}{±1.56} & 76.98\scalebox{0.75}{±1.42} & 
    \textcolor{magenta}
    {\textbf{92.87}\scalebox{0.75}{±0.12}} & 57.86\scalebox{0.75}{±0.65} & 51.16\scalebox{0.75}{±0.06} & 50.79\scalebox{0.75}{±0.79} \\
    DRGCN~\cite{drgcn2020} & 89.80\scalebox{0.75}{±0.54} & 79.58\scalebox{0.75}{±1.24} & 84.19\scalebox{0.75}{±2.66} & 92.09\scalebox{0.75}{±0.75} & 96.50\scalebox{0.75}{±0.63} & --- & 55.79\scalebox{0.75}{±1.06} & 49.24\scalebox{0.75}{±0.39} & \textcolor{magenta}{\textbf{54.87}}\scalebox{0.75}{±0.25} \\
    DPGNN~\cite{dpgnn2021} & 87.41\scalebox{0.75}{±2.09} & 78.59\scalebox{0.75}{±1.51} & 90.02\scalebox{0.75}{±2.99} & 92.94\scalebox{0.75}{±2.91} & 96.31\scalebox{0.75}{±0.61} & --- & \underline{59.14\scalebox{0.75}{±2.36}} & \textcolor{magenta}{\textbf{54.25}}\scalebox{0.75}{±1.11} & 50.35\scalebox{0.75}{±0.72} \\
    ImGAGN~\cite{imgagn2021} & 88.38\scalebox{0.75}{±1.39} & 81.37\scalebox{0.75}{±0.69} & 87.52\scalebox{0.75}{±1.15} & 87.64\scalebox{0.75}{±2.27} & 90.36\scalebox{0.75}{±0.96} & --- & 52.73\scalebox{0.75}{±2.84} & 49.44\scalebox{0.75}{±0.71} & 53.60\scalebox{0.75}{±1.51} \\
    GraphSMOTE~\cite{graphsmote2021} & 93.29\scalebox{0.75}{±0.14} & 82.56\scalebox{0.75}{±0.37} & 78.88\scalebox{0.75}{±1.27} & 85.77\scalebox{0.75}{±4.19} & 72.95\scalebox{0.75}{±3.34} & --- & 56.82\scalebox{0.75}{±0.53} & 51.49\scalebox{0.75}{±0.11} & 52.51\scalebox{0.75}{±2.31} \\
    GraphENS~\cite{graphens2021} & 95.55\scalebox{0.75}{±0.13} & 85.91\scalebox{0.75}{±0.32} & \underline{91.38\scalebox{0.75}{±0.14}} & 95.12\scalebox{0.75}{±1.39} & 96.37\scalebox{0.75}{±1.56} & 92.83\scalebox{0.75}{±0.09} & 58.15\scalebox{0.75}{±1.92} & 52.87\scalebox{0.75}{±0.55} & 50.91\scalebox{0.75}{±1.27} \\
    GraphMixup~\cite{graphmixup2022} & 92.31\scalebox{0.75}{±0.22} & 82.50\scalebox{0.75}{±0.12} & 90.58\scalebox{0.75}{±0.09} & \underline{97.06\scalebox{0.75}{±0.17}} & 93.85\scalebox{0.75}{±0.69} & 92.03\scalebox{0.75}{±0.09}  & 58.73\scalebox{0.75}{±0.27} & \underline{53.24\scalebox{0.75}{±0.08}} & 52.46\scalebox{0.75}{±0.14} \\
    LTE4G~\cite{lte4g2022} & 92.82\scalebox{0.75}{±0.56} & 83.87\scalebox{0.75}{±1.13} & 90.77\scalebox{0.75}{±2.91} & \textcolor{magenta}{\textbf{97.19}}\scalebox{0.75}{±0.19} & \textcolor{magenta}{\textbf{97.18}}\scalebox{0.75}{±0.35} & --- & 59.10\scalebox{0.75}{±0.89} & 52.60\scalebox{0.75}{±0.18} & \underline{53.96\scalebox{0.75}{±0.67}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{96.24}}\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{87.22}}\scalebox{0.75}{±0.25} & \textcolor{magenta}{\textbf{93.14}}\scalebox{0.75}{±0.05} & 95.29\scalebox{0.75}{±0.68} & \underline{97.04\scalebox{0.75}{±0.09}} & \underline{92.84\scalebox{0.75}{±0.10}} & 56.81\scalebox{0.75}{±2.37} & 52.99\scalebox{0.75}{±0.46} & 52.42\scalebox{0.75}{±0.14} \\
    TOPOAUC~\cite{topoauc2022} & 90.42\scalebox{0.75}{±1.64} & \underline{86.50\scalebox{0.75}{±0.50}} & --- & --- & 93.14\scalebox{0.75}{±0.96} & --- & \textcolor{magenta}{\textbf{61.71}}\scalebox{0.75}{±0.80} & 52.17\scalebox{0.75}{±0.28} & 53.31\scalebox{0.75}{±0.34} \\
    GraphSHA~\cite{graphsha2023} & \underline{95.73\scalebox{0.75}{±0.11}} & 85.10\scalebox{0.75}{±0.16} & 90.09\scalebox{0.75}{±3.59} & 95.43\scalebox{0.75}{±0.11} & 96.36\scalebox{0.75}{±1.31} & 92.18\scalebox{0.75}{±0.13} & 56.00\scalebox{0.75}{±2.91} & 52.87\scalebox{0.75}{±0.55} & 50.72\scalebox{0.75}{±0.98} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_auc_100}%
\end{table}%

==> table/res_node_cls_auc_20.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 95.04\scalebox{0.75}{±0.08} & 86.57\scalebox{0.75}{±0.19} & 92.23\scalebox{0.75}{±0.09} & 94.41\scalebox{0.75}{±0.53} & 94.35\scalebox{0.75}{±0.96} & \textcolor{magenta}{\textbf{93.54}}\scalebox{0.75}{±0.09}  & 57.70\scalebox{0.75}{±0.42} & 51.70\scalebox{0.75}{±0.08} & 52.05\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 92.68\scalebox{0.75}{±0.30} & 84.92\scalebox{0.75}{±0.63} & 92.04\scalebox{0.75}{±0.35} & 93.84\scalebox{0.75}{±0.50} & 
    \underline{98.22\scalebox{0.75}{±0.49}} & ---  & 56.19\scalebox{0.75}{±0.66} & 49.42\scalebox{0.75}{±0.68} & 55.20\scalebox{0.75}{±0.28}  \\
    DPGNN~\cite{dpgnn2021} & 92.41\scalebox{0.75}{±1.08} & 81.04\scalebox{0.75}{±1.44} & 93.24\scalebox{0.75}{±1.77} & 91.51\scalebox{0.75}{±1.98} & 94.87\scalebox{0.75}{±2.36} & ---  & 60.45\scalebox{0.75}{±2.11} & 
    \textcolor{magenta}{\textbf{55.66}\scalebox{0.75}{±1.56}} & 51.20\scalebox{0.75}{±0.71} \\
    ImGAGN~\cite{imgagn2021} & 92.89\scalebox{0.75}{±0.45} & 83.52\scalebox{0.75}{±0.51} & 90.53\scalebox{0.75}{±1.69} & 91.65\scalebox{0.75}{±2.08} & 92.28\scalebox{0.75}{±1.70} & ---  & 53.11\scalebox{0.75}{±2.76} & 49.98\scalebox{0.75}{±0.74} & 54.92\scalebox{0.75}{±1.99} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.14\scalebox{0.75}{±0.16} & 86.59\scalebox{0.75}{±0.27} & 91.77\scalebox{0.75}{±0.09} & 94.32\scalebox{0.75}{±0.34} & 96.18\scalebox{0.75}{±0.41} & ---  & 56.92\scalebox{0.75}{±0.23} & 51.71\scalebox{0.75}{±0.06} & 53.79\scalebox{0.75}{±0.27} \\
    GraphENS~\cite{graphens2021} & 96.32\scalebox{0.75}{±0.13} & 87.46\scalebox{0.75}{±0.43} & 93.26\scalebox{0.75}{±0.11} & 95.21\scalebox{0.75}{±0.96} & 96.15\scalebox{0.75}{±2.14} & 93.04\scalebox{0.75}{±0.08}  & 58.54\scalebox{0.75}{±2.61} & 52.33\scalebox{0.75}{±0.77} & 
    \textcolor{magenta}{\textbf{56.10}\scalebox{0.75}{±0.13}} \\
    GraphMixup~\cite{graphmixup2022} & 96.23\scalebox{0.75}{±0.13} & 85.86\scalebox{0.75}{±0.30} & 
    \underline{93.81\scalebox{0.75}{±0.05}} & 
    \textcolor{magenta}{\textbf{98.24}\scalebox{0.75}{±0.05}} & 
    \textcolor{magenta}{\textbf{98.27}\scalebox{0.75}{±0.09}} & 92.75\scalebox{0.75}{±0.09}  & 61.05\scalebox{0.75}{±0.37} & 53.78\scalebox{0.75}{±0.39} & 52.70\scalebox{0.75}{±0.12} \\
    LTE4G~\cite{lte4g2022} & 95.67\scalebox{0.75}{±0.33} & 86.14\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{94.90}\scalebox{0.75}{±0.29}} & 
    \underline{96.85\scalebox{0.75}{±0.25}} & 98.00\scalebox{0.75}{±0.20} & ---  & 
    \underline{63.31\scalebox{0.75}{±0.60}} & 
    \underline{53.83\scalebox{0.75}{±0.29}} & 54.36\scalebox{0.75}{±0.44} \\
    TAM~\cite{tam2022}   & 
    \underline{96.74\scalebox{0.75}{±0.07}} & 
    \underline{88.41\scalebox{0.75}{±0.19}} & 93.71\scalebox{0.75}{±0.07} & 94.85\scalebox{0.75}{±1.01} & 97.16\scalebox{0.75}{±0.09} & 93.07\scalebox{0.75}{±0.07}  & 58.71\scalebox{0.75}{±1.96} & 51.17\scalebox{0.75}{±1.18} & 
    \underline{55.72\scalebox{0.75}{±0.17}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{97.09}\scalebox{0.75}{±0.16}} & 
    \textcolor{magenta}{\textbf{88.62}\scalebox{0.75}{±0.59}} & ---
    & 91.04\scalebox{0.75}{±1.72} & 93.96\scalebox{0.75}{±1.62} & ---  &
    \textcolor{magenta}{\textbf{65.86}\scalebox{0.75}{±0.82}} & 53.47\scalebox{0.75}{±0.49} & 54.78\scalebox{0.75}{±0.25} \\
    GraphSHA~\cite{graphsha2023} & 96.27\scalebox{0.75}{±0.05} & 87.36\scalebox{0.75}{±0.22} & 93.14\scalebox{0.75}{±0.10} & 95.59\scalebox{0.75}{±0.09} & 97.13\scalebox{0.75}{±0.09} & \underline{93.39\scalebox{0.75}{±0.11}}  & 58.19\scalebox{0.75}{±2.52} & 52.33\scalebox{0.75}{±0.77} & 52.48\scalebox{0.75}{±1.05} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_auc_20}%
\end{table}%

==> table/res_node_cls_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & {97.61\scalebox{0.75}{±0.04}} & {98.73\scalebox{0.75}{±0.04}} & 
    \underline{93.39\scalebox{0.75}{±0.10}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    DRGCN~\cite{drgcn2020} & 95.01\scalebox{0.75}{±0.30} & 89.32\scalebox{0.75}{±0.22} & 94.73\scalebox{0.75}{±0.41} & 93.43\scalebox{0.75}{±11.13} & {98.49\scalebox{0.75}{±0.12}} & --- & 64.93\scalebox{0.75}{±0.49} & \underline{55.40\scalebox{0.75}{±0.32}} & 54.28\scalebox{0.75}{±0.45} \\
    DPGNN~\cite{dpgnn2021} & 93.84\scalebox{0.75}{±0.91} & 86.15\scalebox{0.75}{±1.58} & 92.59\scalebox{0.75}{±2.58} & 95.06\scalebox{0.75}{±2.35} & 97.85\scalebox{0.75}{±0.63} & --- & 63.30\scalebox{0.75}{±1.93} & 55.05\scalebox{0.75}{±1.31} & 52.51\scalebox{0.75}{±2.20} \\
    ImGAGN~\cite{imgagn2021} & 96.49\scalebox{0.75}{±0.17} & \underline{89.97\scalebox{0.75}{±0.13}} & 94.52\scalebox{0.75}{±0.03} & 97.12\scalebox{0.75}{±0.13} & 98.53\scalebox{0.75}{±0.08} & --- & 64.90\scalebox{0.75}{±0.86} & 51.28\scalebox{0.75}{±0.53} & 53.66\scalebox{0.75}{±1.05} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.88\scalebox{0.75}{±0.35} & 89.48\scalebox{0.75}{±0.13} & 93.94\scalebox{0.75}{±0.06} & 97.18\scalebox{0.75}{±0.09} & 98.64\scalebox{0.75}{±0.04} & --- & 60.33\scalebox{0.75}{±3.34} & 51.21\scalebox{0.75}{±0.33} & 53.70\scalebox{0.75}{±0.36} \\
    GraphENS~\cite{graphens2021} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & 97.67\scalebox{0.75}{±0.07} & \underline{98.76\scalebox{0.75}{±0.11}} & 93.33\scalebox{0.75}{±0.07} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    GraphMixup~\cite{graphmixup2022} & 96.42\scalebox{0.75}{±0.25} & 89.83\scalebox{0.75}{±0.94} & \underline{95.16\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{97.96}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{98.79}\scalebox{0.75}{±0.03}} & 92.64\scalebox{0.75}{±0.09} & 63.16\scalebox{0.75}{±0.65} & 54.01\scalebox{0.75}{±0.31} & 53.82\scalebox{0.75}{±0.76} \\
    LTE4G~\cite{lte4g2022} & 96.54\scalebox{0.75}{±0.39} & 89.00\scalebox{0.75}{±0.67} & \textcolor{magenta}{\textbf{95.61}\scalebox{0.75}{±0.05}} & {95.88\scalebox{0.75}{±3.08}} & 98.17\scalebox{0.75}{±0.56} & --- & \underline{65.42\scalebox{0.75}{±0.49}} & 55.22\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{57.75}\scalebox{0.75}{±0.64}} \\
    TAM~\cite{tam2022} & {96.85\scalebox{0.75}{±0.04}} & 89.77\scalebox{0.75}{±0.08} & 92.62\scalebox{0.75}{±0.12} & \underline{97.69\scalebox{0.75}{±0.06}} & 98.71\scalebox{0.75}{±0.16} & 93.34\scalebox{0.75}{±0.06} & 60.11\scalebox{0.75}{±1.56} & 51.67\scalebox{0.75}{±0.78} & 51.84\scalebox{0.75}{±0.46} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.56}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{91.89}}\scalebox{0.75}{±0.23} & --- & 91.26\scalebox{0.75}{±2.37} & 94.11\scalebox{0.75}{±1.46} & --- & \textcolor{magenta}{\textbf{67.70}\scalebox{0.75}{±0.88}} & \textcolor{magenta}{\textbf{55.43}\scalebox{0.75}{±0.09}} & \underline{57.17\scalebox{0.75}{±0.53}} \\
    GraphSHA~\cite{graphsha2023} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.54\scalebox{0.75}{±0.04} & \underline{97.69\scalebox{0.75}{±0.06}} & \underline{98.76\scalebox{0.75}{±0.11}} & 
    \textcolor{magenta}
    {\textbf{93.50}\scalebox{0.75}{±0.08}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 95.04\scalebox{0.75}{±0.08} & 86.57\scalebox{0.75}{±0.19} & 92.23\scalebox{0.75}{±0.09} & 94.41\scalebox{0.75}{±0.53} & 94.35\scalebox{0.75}{±0.96} & \textcolor{magenta}{\textbf{93.54}\scalebox{0.75}{±0.09}}  & 57.70\scalebox{0.75}{±0.42} & 51.70\scalebox{0.75}{±0.08} & 52.05\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 92.68\scalebox{0.75}{±0.30} & 84.92\scalebox{0.75}{±0.63} & 92.04\scalebox{0.75}{±0.35} & 93.84\scalebox{0.75}{±0.50} & 
    {98.22\scalebox{0.75}{±0.49}} & ---  & 56.19\scalebox{0.75}{±0.66} & 49.42\scalebox{0.75}{±0.68} & 55.20\scalebox{0.75}{±0.28}  \\
    DPGNN~\cite{dpgnn2021} & 92.41\scalebox{0.75}{±1.08} & 81.04\scalebox{0.75}{±1.44} & 93.24\scalebox{0.75}{±1.77} & 95.03\scalebox{0.75}{±1.93} & 96.30\scalebox{0.75}{±2.20} & ---  & 60.45\scalebox{0.75}{±2.11} & 
    \textcolor{magenta}{\textbf{55.66}\scalebox{0.75}{±1.56}} & 51.20\scalebox{0.75}{±0.71} \\
    ImGAGN~\cite{imgagn2021} & 92.89\scalebox{0.75}{±0.45} & 83.52\scalebox{0.75}{±0.51} & 90.53\scalebox{0.75}{±1.69} & 94.55\scalebox{0.75}{±1.38} & 95.25\scalebox{0.75}{±1.19} & ---  & 53.11\scalebox{0.75}{±2.76} & 49.98\scalebox{0.75}{±0.74} & 54.92\scalebox{0.75}{±1.99} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.14\scalebox{0.75}{±0.16} & 86.59\scalebox{0.75}{±0.27} & 91.77\scalebox{0.75}{±0.09} & 96.51\scalebox{0.75}{±0.41} & 98.28\scalebox{0.75}{±0.31} & ---  & 56.92\scalebox{0.75}{±0.23} & 51.71\scalebox{0.75}{±0.06} & 53.79\scalebox{0.75}{±0.27} \\
    GraphENS~\cite{graphens2021} & 96.32\scalebox{0.75}{±0.13} & 87.46\scalebox{0.75}{±0.43} & 93.26\scalebox{0.75}{±0.11} & 97.70\scalebox{0.75}{±0.09} & \underline{98.71\scalebox{0.75}{±0.05}} & 93.04\scalebox{0.75}{±0.08}  & 58.54\scalebox{0.75}{±2.61} & 52.33\scalebox{0.75}{±0.77} & 
    \textcolor{magenta}{\textbf{56.10}\scalebox{0.75}{±0.13}} \\
    GraphMixup~\cite{graphmixup2022} & 96.23\scalebox{0.75}{±0.13} & 85.86\scalebox{0.75}{±0.30} & 
    \underline{93.81\scalebox{0.75}{±0.05}} & 
    \textcolor{magenta}{\textbf{98.24}\scalebox{0.75}{±0.05}} & 
    {{98.27}\scalebox{0.75}{±0.09}} & 92.75\scalebox{0.75}{±0.09}  & 61.05\scalebox{0.75}{±0.37} & 53.78\scalebox{0.75}{±0.39} & 52.70\scalebox{0.75}{±0.12} \\
    LTE4G~\cite{lte4g2022} & 95.67\scalebox{0.75}{±0.33} & 86.14\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{94.90}\scalebox{0.75}{±0.29}} & 
    \underline{96.85\scalebox{0.75}{±0.25}} & 98.69\scalebox{0.75}{±0.25} & ---  & 
    \underline{63.31\scalebox{0.75}{±0.60}} & 
    \underline{53.83\scalebox{0.75}{±0.29}} & 54.36\scalebox{0.75}{±0.44} \\
    TAM~\cite{tam2022}   & 
    \underline{96.74\scalebox{0.75}{±0.07}} & 
    \underline{88.41\scalebox{0.75}{±0.19}} & 93.71\scalebox{0.75}{±0.07} & 97.69\scalebox{0.75}{±0.10} & \underline{98.71\scalebox{0.75}{±0.04}} & 93.07\scalebox{0.75}{±0.07}  & 58.71\scalebox{0.75}{±1.96} & 51.17\scalebox{0.75}{±1.18} & 
    \underline{55.72\scalebox{0.75}{±0.17}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{97.09}\scalebox{0.75}{±0.16}} & 
    \textcolor{magenta}{\textbf{88.62}\scalebox{0.75}{±0.59}} & ---
    & 91.04\scalebox{0.75}{±1.72} & 93.96\scalebox{0.75}{±1.62} & ---  &
    \textcolor{magenta}{\textbf{65.86}\scalebox{0.75}{±0.82}} & 53.47\scalebox{0.75}{±0.49} & 54.78\scalebox{0.75}{±0.25} \\
    GraphSHA~\cite{graphsha2023} & 96.27\scalebox{0.75}{±0.05} & 87.36\scalebox{0.75}{±0.22} & 93.14\scalebox{0.75}{±0.10} & \underline{97.78\scalebox{0.75}{±0.06}} & \textcolor{magenta}{\textbf{98.74}\scalebox{0.75}{±0.06}} & \underline{93.39\scalebox{0.75}{±0.11}}  & 58.19\scalebox{0.75}{±2.52} & 52.33\scalebox{0.75}{±0.77} & 52.48\scalebox{0.75}{±1.05} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
        GCN (bb.)~\cite{kipf2016semi} & 91.55\scalebox{0.75}{±0.80} & 80.26\scalebox{0.75}{±0.32} & 79.13\scalebox{0.75}{±1.41} & 87.24\scalebox{0.75}{±1.56} & 76.98\scalebox{0.75}{±1.42} & 
    \textcolor{magenta}
    {\textbf{92.87}\scalebox{0.75}{±0.12}} & 57.86\scalebox{0.75}{±0.65} & 51.16\scalebox{0.75}{±0.06} & 50.79\scalebox{0.75}{±0.79} \\
    DRGCN~\cite{drgcn2020} & 89.80\scalebox{0.75}{±0.54} & 79.58\scalebox{0.75}{±1.24} & 84.19\scalebox{0.75}{±2.66} & 92.09\scalebox{0.75}{±0.75} & 96.50\scalebox{0.75}{±0.63} & --- & 55.79\scalebox{0.75}{±1.06} & 49.24\scalebox{0.75}{±0.39} & \textcolor{magenta}{\textbf{54.87}\scalebox{0.75}{±0.25}} \\
    DPGNN~\cite{dpgnn2021} & 87.41\scalebox{0.75}{±2.09} & 78.59\scalebox{0.75}{±1.51} & 90.02\scalebox{0.75}{±2.99} & 95.34\scalebox{0.75}{±1.58} & 97.09\scalebox{0.75}{±0.57} & --- & \underline{59.14\scalebox{0.75}{±2.36}} & \textcolor{magenta}{\textbf{54.25}\scalebox{0.75}{±1.11}} & 50.35\scalebox{0.75}{±0.72} \\
    ImGAGN~\cite{imgagn2021} & 88.38\scalebox{0.75}{±1.39} & 81.37\scalebox{0.75}{±0.69} & 87.52\scalebox{0.75}{±1.15} & 92.75\scalebox{0.75}{±1.38} & 94.82\scalebox{0.75}{±0.72} & --- & 52.73\scalebox{0.75}{±2.84} & 49.44\scalebox{0.75}{±0.71} & 53.60\scalebox{0.75}{±1.51} \\
    GraphSMOTE~\cite{graphsmote2021} & 93.29\scalebox{0.75}{±0.14} & 82.56\scalebox{0.75}{±0.37} & 78.88\scalebox{0.75}{±1.27} & 89.52\scalebox{0.75}{±1.39} & 84.03\scalebox{0.75}{±1.44} & --- & 56.82\scalebox{0.75}{±0.53} & 51.49\scalebox{0.75}{±0.11} & 52.51\scalebox{0.75}{±2.31} \\
    GraphENS~\cite{graphens2021} & 95.55\scalebox{0.75}{±0.13} & 85.91\scalebox{0.75}{±0.32} & \underline{91.38\scalebox{0.75}{±0.14}} & \underline{97.74}\scalebox{0.75}{±0.06} & \textcolor{magenta}{\textbf{98.65}\scalebox{0.75}{±0.03}} & 92.83\scalebox{0.75}{±0.09} & 58.15\scalebox{0.75}{±1.92} & 52.87\scalebox{0.75}{±0.55} & 50.91\scalebox{0.75}{±1.27} \\
    GraphMixup~\cite{graphmixup2022} & 92.31\scalebox{0.75}{±0.22} & 82.50\scalebox{0.75}{±0.12} & 90.58\scalebox{0.75}{±0.09} & {97.06\scalebox{0.75}{±0.17}} & 93.85\scalebox{0.75}{±0.69} & 92.03\scalebox{0.75}{±0.09}  & 58.73\scalebox{0.75}{±0.27} & \underline{53.24\scalebox{0.75}{±0.08}} & 52.46\scalebox{0.75}{±0.14} \\
    LTE4G~\cite{lte4g2022} & 92.82\scalebox{0.75}{±0.56} & 83.87\scalebox{0.75}{±1.13} & 90.77\scalebox{0.75}{±2.91} & {{97.19}}\scalebox{0.75}{±0.19} & {{97.26}}\scalebox{0.75}{±0.46} & --- & 59.10\scalebox{0.75}{±0.89} & 52.60\scalebox{0.75}{±0.18} & \underline{53.96\scalebox{0.75}{±0.67}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{96.24}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{87.22}\scalebox{0.75}{±0.25}} & \textcolor{magenta}{\textbf{93.14}\scalebox{0.75}{±0.05}} & \textcolor{magenta}{\textbf{97.75}\scalebox{0.75}{±0.05}} & \textcolor{magenta}{\textbf{98.65}\scalebox{0.75}{±0.03}} & \underline{92.84\scalebox{0.75}{±0.10}} & 56.81\scalebox{0.75}{±2.37} & 52.99\scalebox{0.75}{±0.46} & 52.42\scalebox{0.75}{±0.14} \\
    TOPOAUC~\cite{topoauc2022} & 90.42\scalebox{0.75}{±1.64} & \underline{86.50\scalebox{0.75}{±0.50}} & --- & --- & 93.14\scalebox{0.75}{±0.96} & --- & \textcolor{magenta}{\textbf{61.71}\scalebox{0.75}{±0.80}} & 52.17\scalebox{0.75}{±0.28} & 53.31\scalebox{0.75}{±0.34} \\
    GraphSHA~\cite{graphsha2023} & \underline{95.73\scalebox{0.75}{±0.11}} & 85.10\scalebox{0.75}{±0.16} & 90.09\scalebox{0.75}{±3.59} & 97.51\scalebox{0.75}{±0.14} & \underline{98.62\scalebox{0.75}{±0.06}} & 92.18\scalebox{0.75}{±0.13} & 56.00\scalebox{0.75}{±2.91} & 52.87\scalebox{0.75}{±0.55} & 50.72\scalebox{0.75}{±0.98} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_auc_all}%
\end{table}%

==> table/res_node_cls_auc_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & {97.61\scalebox{0.75}{±0.04}} & {98.73\scalebox{0.75}{±0.04}} & 
    \underline{93.39\scalebox{0.75}{±0.10}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    DRGCN~\cite{drgcn2020} & 95.01\scalebox{0.75}{±0.30} & 89.32\scalebox{0.75}{±0.22} & 94.73\scalebox{0.75}{±0.41} & 93.43\scalebox{0.75}{±11.13} & {98.49\scalebox{0.75}{±0.12}} & --- & 64.93\scalebox{0.75}{±0.49} & \underline{55.40\scalebox{0.75}{±0.32}} & 54.28\scalebox{0.75}{±0.45} \\
    DPGNN~\cite{dpgnn2021} & 93.84\scalebox{0.75}{±0.91} & 86.15\scalebox{0.75}{±1.58} & 92.59\scalebox{0.75}{±2.58} & 95.06\scalebox{0.75}{±2.35} & 97.85\scalebox{0.75}{±0.63} & --- & 63.30\scalebox{0.75}{±1.93} & 55.05\scalebox{0.75}{±1.31} & 52.51\scalebox{0.75}{±2.20} \\
    ImGAGN~\cite{imgagn2021} & 96.49\scalebox{0.75}{±0.17} & \underline{89.97\scalebox{0.75}{±0.13}} & 94.52\scalebox{0.75}{±0.03} & 97.12\scalebox{0.75}{±0.13} & 98.53\scalebox{0.75}{±0.08} & --- & 64.90\scalebox{0.75}{±0.86} & 51.28\scalebox{0.75}{±0.53} & 53.66\scalebox{0.75}{±1.05} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.88\scalebox{0.75}{±0.35} & 89.48\scalebox{0.75}{±0.13} & 93.94\scalebox{0.75}{±0.06} & 97.18\scalebox{0.75}{±0.09} & 98.64\scalebox{0.75}{±0.04} & --- & 60.33\scalebox{0.75}{±3.34} & 51.21\scalebox{0.75}{±0.33} & 53.70\scalebox{0.75}{±0.36} \\
    GraphENS~\cite{graphens2021} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.55\scalebox{0.75}{±0.04} & 97.67\scalebox{0.75}{±0.07} & \underline{98.76\scalebox{0.75}{±0.11}} & 93.33\scalebox{0.75}{±0.07} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    GraphMixup~\cite{graphmixup2022} & 96.42\scalebox{0.75}{±0.25} & 89.83\scalebox{0.75}{±0.94} & \underline{95.16\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{97.96}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{98.79}\scalebox{0.75}{±0.03}} & 92.64\scalebox{0.75}{±0.09} & 63.16\scalebox{0.75}{±0.65} & 54.01\scalebox{0.75}{±0.31} & 53.82\scalebox{0.75}{±0.76} \\
    LTE4G~\cite{lte4g2022} & 96.54\scalebox{0.75}{±0.39} & 89.00\scalebox{0.75}{±0.67} & \textcolor{magenta}{\textbf{95.61}\scalebox{0.75}{±0.05}} & {95.88\scalebox{0.75}{±3.08}} & 98.17\scalebox{0.75}{±0.56} & --- & \underline{65.42\scalebox{0.75}{±0.49}} & 55.22\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{57.75}\scalebox{0.75}{±0.64}} \\
    TAM~\cite{tam2022} & {96.85\scalebox{0.75}{±0.04}} & 89.77\scalebox{0.75}{±0.08} & 92.62\scalebox{0.75}{±0.12} & \underline{97.69\scalebox{0.75}{±0.06}} & 98.71\scalebox{0.75}{±0.16} & 93.34\scalebox{0.75}{±0.06} & 60.11\scalebox{0.75}{±1.56} & 51.67\scalebox{0.75}{±0.78} & 51.84\scalebox{0.75}{±0.46} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.56}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{91.89}}\scalebox{0.75}{±0.23} & --- & 91.26\scalebox{0.75}{±2.37} & 94.11\scalebox{0.75}{±1.46} & --- & \textcolor{magenta}{\textbf{67.70}\scalebox{0.75}{±0.88}} & \textcolor{magenta}{\textbf{55.43}\scalebox{0.75}{±0.09}} & \underline{57.17\scalebox{0.75}{±0.53}} \\
    GraphSHA~\cite{graphsha2023} & 96.08\scalebox{0.75}{±0.47} & 89.74\scalebox{0.75}{±0.11} & 94.54\scalebox{0.75}{±0.04} & \underline{97.69\scalebox{0.75}{±0.06}} & \underline{98.76\scalebox{0.75}{±0.11}} & 
    \textcolor{magenta}
    {\textbf{93.50}\scalebox{0.75}{±0.08}} & 63.48\scalebox{0.75}{±0.66} & 51.32\scalebox{0.75}{±0.95} & 53.22\scalebox{0.75}{±0.58} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 95.75\scalebox{0.75}{±1.81} } & \rbt{ 88.83\scalebox{0.75}{±0.94} } & \rbt{ 93.72\scalebox{0.75}{±0.58} } & \rbt{ 95.02\scalebox{0.75}{±1.14} } & \rbt{ 97.97\scalebox{0.75}{±1.79} } & \rbt{ 90.37\scalebox{0.75}{±0.25} } & \rbt{ 63.10\scalebox{0.75}{±0.91} } & \rbt{ 54.37\scalebox{0.75}{±0.21} } & \rbt{ 53.83\scalebox{0.75}{±0.39}} \\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 97.05\scalebox{0.75}{±0.24} } & \rbt{ 90.12\scalebox{0.75}{±0.52} } & \rbt{ 94.62\scalebox{0.75}{±0.39} } & \rbt{ 95.63\scalebox{0.75}{±0.83} } & \rbt{ 98.26\scalebox{0.75}{±1.75} } & \rbt{ 92.72\scalebox{0.75}{±0.43} } & \rbt{ 63.35\scalebox{0.75}{±0.83} } & \rbt{ 54.23\scalebox{0.75}{±0.59} } & \rbt{ 53.46\scalebox{0.75}{±0.15}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 96.84\scalebox{0.75}{±0.08} } & \rbt{ 92.76\scalebox{0.75}{±0.07}} & \rbt{ 95.78\scalebox{0.75}{±0.05} } & \rbt{ 96.70\scalebox{0.75}{±2.62} } & \rbt{ 96.05\scalebox{0.75}{±0.60} } & \rbt{ 94.63\scalebox{0.75}{±1.02} } & \rbt{ 64.59\scalebox{0.75}{±0.15} } & \rbt{ 56.33\scalebox{0.75}{±0.63} } & \rbt{ 58.17\scalebox{0.75}{±0.23}} \\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 95.10\scalebox{0.75}{±0.28} } & \rbt{ 91.28\scalebox{0.75}{±0.13} } & \rbt{ 93.51\scalebox{0.75}{±0.40} } & \rbt{ 95.27\scalebox{0.75}{±0.41} } & \rbt{ 97.50\scalebox{0.75}{±0.30} } & \rbt{ 91.50\scalebox{0.75}{±0.44} } & \rbt{ 64.20\scalebox{0.75}{±0.47} } & \rbt{ 52.74\scalebox{0.75}{±0.33} } & \rbt{ 53.92\scalebox{0.75}{±0.32}} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 95.04\scalebox{0.75}{±0.08} & 86.57\scalebox{0.75}{±0.19} & 92.23\scalebox{0.75}{±0.09} & 94.41\scalebox{0.75}{±0.53} & 94.35\scalebox{0.75}{±0.96} & \textcolor{magenta}{\textbf{93.54}\scalebox{0.75}{±0.09}}  & 57.70\scalebox{0.75}{±0.42} & 51.70\scalebox{0.75}{±0.08} & 52.05\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 92.68\scalebox{0.75}{±0.30} & 84.92\scalebox{0.75}{±0.63} & 92.04\scalebox{0.75}{±0.35} & 93.84\scalebox{0.75}{±0.50} & 
    {98.22\scalebox{0.75}{±0.49}} & ---  & 56.19\scalebox{0.75}{±0.66} & 49.42\scalebox{0.75}{±0.68} & 55.20\scalebox{0.75}{±0.28}  \\
    DPGNN~\cite{dpgnn2021} & 92.41\scalebox{0.75}{±1.08} & 81.04\scalebox{0.75}{±1.44} & 93.24\scalebox{0.75}{±1.77} & 95.03\scalebox{0.75}{±1.93} & 96.30\scalebox{0.75}{±2.20} & ---  & 60.45\scalebox{0.75}{±2.11} & 
    \textcolor{magenta}{\textbf{55.66}\scalebox{0.75}{±1.56}} & 51.20\scalebox{0.75}{±0.71} \\
    ImGAGN~\cite{imgagn2021} & 92.89\scalebox{0.75}{±0.45} & 83.52\scalebox{0.75}{±0.51} & 90.53\scalebox{0.75}{±1.69} & 94.55\scalebox{0.75}{±1.38} & 95.25\scalebox{0.75}{±1.19} & ---  & 53.11\scalebox{0.75}{±2.76} & 49.98\scalebox{0.75}{±0.74} & 54.92\scalebox{0.75}{±1.99} \\
    GraphSMOTE~\cite{graphsmote2021} & 95.14\scalebox{0.75}{±0.16} & 86.59\scalebox{0.75}{±0.27} & 91.77\scalebox{0.75}{±0.09} & 96.51\scalebox{0.75}{±0.41} & 98.28\scalebox{0.75}{±0.31} & ---  & 56.92\scalebox{0.75}{±0.23} & 51.71\scalebox{0.75}{±0.06} & 53.79\scalebox{0.75}{±0.27} \\
    GraphENS~\cite{graphens2021} & 96.32\scalebox{0.75}{±0.13} & 87.46\scalebox{0.75}{±0.43} & 93.26\scalebox{0.75}{±0.11} & 97.70\scalebox{0.75}{±0.09} & \underline{98.71\scalebox{0.75}{±0.05}} & 93.04\scalebox{0.75}{±0.08}  & 58.54\scalebox{0.75}{±2.61} & 52.33\scalebox{0.75}{±0.77} & 
    \textcolor{magenta}{\textbf{56.10}\scalebox{0.75}{±0.13}} \\
    GraphMixup~\cite{graphmixup2022} & 96.23\scalebox{0.75}{±0.13} & 85.86\scalebox{0.75}{±0.30} & 
    \underline{93.81\scalebox{0.75}{±0.05}} & 
    \textcolor{magenta}{\textbf{98.24}\scalebox{0.75}{±0.05}} & 
    {{98.27}\scalebox{0.75}{±0.09}} & 92.75\scalebox{0.75}{±0.09}  & 61.05\scalebox{0.75}{±0.37} & 53.78\scalebox{0.75}{±0.39} & 52.70\scalebox{0.75}{±0.12} \\
    LTE4G~\cite{lte4g2022} & 95.67\scalebox{0.75}{±0.33} & 86.14\scalebox{0.75}{±0.99} & 
    \textcolor{magenta}{\textbf{94.90}\scalebox{0.75}{±0.29}} & 
    \underline{96.85\scalebox{0.75}{±0.25}} & 98.69\scalebox{0.75}{±0.25} & ---  & 
    \underline{63.31\scalebox{0.75}{±0.60}} & 
    \underline{53.83\scalebox{0.75}{±0.29}} & 54.36\scalebox{0.75}{±0.44} \\
    TAM~\cite{tam2022}   & 
    \underline{96.74\scalebox{0.75}{±0.07}} & 
    \underline{88.41\scalebox{0.75}{±0.19}} & 93.71\scalebox{0.75}{±0.07} & 97.69\scalebox{0.75}{±0.10} & \underline{98.71\scalebox{0.75}{±0.04}} & 93.07\scalebox{0.75}{±0.07}  & 58.71\scalebox{0.75}{±1.96} & 51.17\scalebox{0.75}{±1.18} & 
    \underline{55.72\scalebox{0.75}{±0.17}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{97.09}\scalebox{0.75}{±0.16}} & 
    \textcolor{magenta}{\textbf{88.62}\scalebox{0.75}{±0.59}} & ---
    & 91.04\scalebox{0.75}{±1.72} & 93.96\scalebox{0.75}{±1.62} & ---  &
    \textcolor{magenta}{\textbf{65.86}\scalebox{0.75}{±0.82}} & 53.47\scalebox{0.75}{±0.49} & 54.78\scalebox{0.75}{±0.25} \\
    GraphSHA~\cite{graphsha2023} & 96.27\scalebox{0.75}{±0.05} & 87.36\scalebox{0.75}{±0.22} & 93.14\scalebox{0.75}{±0.10} & \underline{97.78\scalebox{0.75}{±0.06}} & \textcolor{magenta}{\textbf{98.74}\scalebox{0.75}{±0.06}} & \underline{93.39\scalebox{0.75}{±0.11}}  & 58.19\scalebox{0.75}{±2.52} & 52.33\scalebox{0.75}{±0.77} & 52.48\scalebox{0.75}{±1.05} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 95.68\scalebox{0.75}{±1.03} } & \rbt{ 85.67\scalebox{0.75}{±1.47} } & \rbt{ 91.66\scalebox{0.75}{±0.60} } & \rbt{ 93.95\scalebox{0.75}{±1.34} } & \rbt{ 95.33\scalebox{0.75}{±1.75} } & \rbt{ 90.28\scalebox{0.75}{±0.25} } & \rbt{ 62.00\scalebox{0.75}{±1.66} } & \rbt{ 50.61\scalebox{0.75}{±0.50} } & \rbt{ 55.24\scalebox{0.75}{±0.25}} \\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 95.50\scalebox{0.75}{±0.70} } & \rbt{ 87.26\scalebox{0.75}{±0.43} } & \rbt{ 92.98\scalebox{0.75}{±3.64} } & \rbt{ 92.94\scalebox{0.75}{±1.41} } & \rbt{ 94.24\scalebox{0.75}{±1.17} } & \rbt{ 92.78\scalebox{0.75}{±0.34} } & \rbt{ 56.43\scalebox{0.75}{±3.35} } & \rbt{ 49.96\scalebox{0.75}{±0.37} } & \rbt{ 55.27\scalebox{0.75}{±0.78}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 96.36\scalebox{0.75}{±0.08} } & \rbt{ 92.93\scalebox{0.75}{±0.08} } & \rbt{ 95.79\scalebox{0.75}{±0.04} } & \rbt{ 96.59\scalebox{0.75}{±3.12} } & \rbt{ 94.40\scalebox{0.75}{±7.38} } & \rbt{ 94.18\scalebox{0.75}{±1.06} } & \rbt{ 64.92\scalebox{0.75}{±0.27} } & \rbt{ 56.22\scalebox{0.75}{±0.41} } & \rbt{ 57.67\scalebox{0.75}{±0.52}} \\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 93.89\scalebox{0.75}{±0.48} } & \rbt{ 90.92\scalebox{0.75}{±0.42} } & \rbt{ 93.52\scalebox{0.75}{±0.17} } & \rbt{ 94.93\scalebox{0.75}{±0.17} } & \rbt{ 95.86\scalebox{0.75}{±0.31} } & \rbt{ 92.36\scalebox{0.75}{±0.16} } & \rbt{ 57.80\scalebox{0.75}{±0.19} } & \rbt{ 50.93\scalebox{0.75}{±0.30} } & \rbt{ 54.95\scalebox{0.75}{±0.22}} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
        GCN (bb.)~\cite{kipf2016semi} & 91.55\scalebox{0.75}{±0.80} & 80.26\scalebox{0.75}{±0.32} & 79.13\scalebox{0.75}{±1.41} & 87.24\scalebox{0.75}{±1.56} & 76.98\scalebox{0.75}{±1.42} & 
    \textcolor{magenta}
    {\textbf{92.87}\scalebox{0.75}{±0.12}} & 57.86\scalebox{0.75}{±0.65} & 51.16\scalebox{0.75}{±0.06} & 50.79\scalebox{0.75}{±0.79} \\
    DRGCN~\cite{drgcn2020} & 89.80\scalebox{0.75}{±0.54} & 79.58\scalebox{0.75}{±1.24} & 84.19\scalebox{0.75}{±2.66} & 92.09\scalebox{0.75}{±0.75} & 96.50\scalebox{0.75}{±0.63} & --- & 55.79\scalebox{0.75}{±1.06} & 49.24\scalebox{0.75}{±0.39} & \textcolor{magenta}{\textbf{54.87}\scalebox{0.75}{±0.25}} \\
    DPGNN~\cite{dpgnn2021} & 87.41\scalebox{0.75}{±2.09} & 78.59\scalebox{0.75}{±1.51} & 90.02\scalebox{0.75}{±2.99} & 95.34\scalebox{0.75}{±1.58} & 97.09\scalebox{0.75}{±0.57} & --- & \underline{59.14\scalebox{0.75}{±2.36}} & \textcolor{magenta}{\textbf{54.25}\scalebox{0.75}{±1.11}} & 50.35\scalebox{0.75}{±0.72} \\
    ImGAGN~\cite{imgagn2021} & 88.38\scalebox{0.75}{±1.39} & 81.37\scalebox{0.75}{±0.69} & 87.52\scalebox{0.75}{±1.15} & 92.75\scalebox{0.75}{±1.38} & 94.82\scalebox{0.75}{±0.72} & --- & 52.73\scalebox{0.75}{±2.84} & 49.44\scalebox{0.75}{±0.71} & 53.60\scalebox{0.75}{±1.51} \\
    GraphSMOTE~\cite{graphsmote2021} & 93.29\scalebox{0.75}{±0.14} & 82.56\scalebox{0.75}{±0.37} & 78.88\scalebox{0.75}{±1.27} & 89.52\scalebox{0.75}{±1.39} & 84.03\scalebox{0.75}{±1.44} & --- & 56.82\scalebox{0.75}{±0.53} & 51.49\scalebox{0.75}{±0.11} & 52.51\scalebox{0.75}{±2.31} \\
    GraphENS~\cite{graphens2021} & 95.55\scalebox{0.75}{±0.13} & 85.91\scalebox{0.75}{±0.32} & \underline{91.38\scalebox{0.75}{±0.14}} & \underline{97.74}\scalebox{0.75}{±0.06} & \textcolor{magenta}{\textbf{98.65}\scalebox{0.75}{±0.03}} & 92.83\scalebox{0.75}{±0.09} & 58.15\scalebox{0.75}{±1.92} & 52.87\scalebox{0.75}{±0.55} & 50.91\scalebox{0.75}{±1.27} \\
    GraphMixup~\cite{graphmixup2022} & 92.31\scalebox{0.75}{±0.22} & 82.50\scalebox{0.75}{±0.12} & 90.58\scalebox{0.75}{±0.09} & {97.06\scalebox{0.75}{±0.17}} & 93.85\scalebox{0.75}{±0.69} & 92.03\scalebox{0.75}{±0.09}  & 58.73\scalebox{0.75}{±0.27} & \underline{53.24\scalebox{0.75}{±0.08}} & 52.46\scalebox{0.75}{±0.14} \\
    LTE4G~\cite{lte4g2022} & 92.82\scalebox{0.75}{±0.56} & 83.87\scalebox{0.75}{±1.13} & 90.77\scalebox{0.75}{±2.91} & {{97.19}}\scalebox{0.75}{±0.19} & {{97.26}}\scalebox{0.75}{±0.46} & --- & 59.10\scalebox{0.75}{±0.89} & 52.60\scalebox{0.75}{±0.18} & \underline{53.96\scalebox{0.75}{±0.67}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{96.24}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{87.22}\scalebox{0.75}{±0.25}} & \textcolor{magenta}{\textbf{93.14}\scalebox{0.75}{±0.05}} & \textcolor{magenta}{\textbf{97.75}\scalebox{0.75}{±0.05}} & \textcolor{magenta}{\textbf{98.65}\scalebox{0.75}{±0.03}} & \underline{92.84\scalebox{0.75}{±0.10}} & 56.81\scalebox{0.75}{±2.37} & 52.99\scalebox{0.75}{±0.46} & 52.42\scalebox{0.75}{±0.14} \\
    TOPOAUC~\cite{topoauc2022} & 90.42\scalebox{0.75}{±1.64} & \underline{86.50\scalebox{0.75}{±0.50}} & --- & --- & 93.14\scalebox{0.75}{±0.96} & --- & \textcolor{magenta}{\textbf{61.71}\scalebox{0.75}{±0.80}} & 52.17\scalebox{0.75}{±0.28} & 53.31\scalebox{0.75}{±0.34} \\
    GraphSHA~\cite{graphsha2023} & \underline{95.73\scalebox{0.75}{±0.11}} & 85.10\scalebox{0.75}{±0.16} & 90.09\scalebox{0.75}{±3.59} & 97.51\scalebox{0.75}{±0.14} & \underline{98.62\scalebox{0.75}{±0.06}} & 92.18\scalebox{0.75}{±0.13} & 56.00\scalebox{0.75}{±2.91} & 52.87\scalebox{0.75}{±0.55} & 50.72\scalebox{0.75}{±0.98} \\
    Reweight & 88.46±1.39 & 83.40±1.60 & 90.83±0.61 & 92.09±2.06 & 93.23±1.67 & 89.79±0.18 & 57.26±0.36 & 49.62±0.23 & 50.10±0.79 \\
    PC Softmax & 88.65±0.65 & 83.44±0.48 & 89.81±3.91 & 90.61±3.15 & 91.63±3.81 & 91.93±0.43 & 56.87±3.56 & 49.71±0.30 & 50.75±0.76 \\
    BAT   & 95.40±0.07 & 90.96±0.12 & 95.81±0.04 & 96.51±3.19 & 94.82±4.09 & 94.63±1.25 & 54.94±0.13 & 56.24±0.49 & 67.62±0.36 \\
    AutoLINC & 95.12±0.34 & 89.38±0.18 & 93.63±0.24 & 95.32±0.26 & 92.58±0.30 & 91.39±0.48 & 56.87±0.20 & 49.78±0.18 & 51.69±0.29 \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 88.46\scalebox{0.75}{±1.39} } & \rbt{ 83.40\scalebox{0.75}{±1.60} } & \rbt{ 90.83\scalebox{0.75}{±0.61} } & \rbt{ 92.09\scalebox{0.75}{±2.06} } & \rbt{ 93.23\scalebox{0.75}{±1.67} } & \rbt{ 89.79\scalebox{0.75}{±0.18} } & \rbt{ 57.26\scalebox{0.75}{±0.36} } & \rbt{ 49.62\scalebox{0.75}{±0.23} } & \rbt{ 50.10\scalebox{0.75}{±0.79}} \\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 88.65\scalebox{0.75}{±0.65} } & \rbt{ 83.44\scalebox{0.75}{±0.48} } & \rbt{ 89.81\scalebox{0.75}{±3.91} } & \rbt{ 90.61\scalebox{0.75}{±3.15} } & \rbt{ 91.63\scalebox{0.75}{±3.81} } & \rbt{ 91.93\scalebox{0.75}{±0.43} } & \rbt{ 56.87\scalebox{0.75}{±3.56} } & \rbt{ 49.71\scalebox{0.75}{±0.30} } & \rbt{ 50.75\scalebox{0.75}{±0.76}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 95.40\scalebox{0.75}{±0.07} } & \rbt{ 90.96\scalebox{0.75}{±0.12} } & \rbt{ 95.81\scalebox{0.75}{±0.04} } & \rbt{ 96.51\scalebox{0.75}{±3.19} } & \rbt{ 94.82\scalebox{0.75}{±4.09} } & \rbt{ 94.63\scalebox{0.75}{±1.25} } & \rbt{ 54.94\scalebox{0.75}{±0.13} } & \rbt{ 56.24\scalebox{0.75}{±0.49} } & \rbt{ 67.62\scalebox{0.75}{±0.36}} \\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 95.12\scalebox{0.75}{±0.34} } & \rbt{ 89.38\scalebox{0.75}{±0.18} } & \rbt{ 93.63\scalebox{0.75}{±0.24} } & \rbt{ 95.32\scalebox{0.75}{±0.26} } & \rbt{ 92.58\scalebox{0.75}{±0.30} } & \rbt{ 91.39\scalebox{0.75}{±0.48} } & \rbt{ 56.87\scalebox{0.75}{±0.20} } & \rbt{ 49.78\scalebox{0.75}{±0.18} } & \rbt{ 51.69\scalebox{0.75}{±0.29}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_auc_all_rbt}%
\end{table}%

==> table/res_node_cls_bacc_1.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.98\scalebox{0.75}{±0.63} & 62.62\scalebox{0.75}{±0.60} & 83.13\scalebox{0.75}{±0.06} & \underline{87.20\scalebox{0.75}{±0.26}} & \underline{89.70\scalebox{0.75}{±0.26}} & 45.93\scalebox{0.75}{±0.56} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    DRGCN~\cite{drgcn2020} & 77.20\scalebox{0.75}{±0.78} & 63.05\scalebox{0.75}{±0.82} & 82.22\scalebox{0.75}{±2.10} & 73.23\scalebox{0.75}{±23.82} & {88.22\scalebox{0.75}{±0.71}} & --- & 34.36\scalebox{0.75}{±1.20} & 24.89\scalebox{0.75}{±0.48} & 23.33\scalebox{0.75}{±0.34}  \\
    DPGNN~\cite{dpgnn2021} & 75.79\scalebox{0.75}{±2.44} & 58.96\scalebox{0.75}{±3.21} & 81.42\scalebox{0.75}{±3.08} & 62.14\scalebox{0.75}{±11.06} & 81.71\scalebox{0.75}{±3.08} & --- & 33.07\scalebox{0.75}{±1.92} & \underline{24.99\scalebox{0.75}{±1.32}} & 22.13\scalebox{0.75}{±1.79} \\
    ImGAGN~\cite{imgagn2021} & 80.20\scalebox{0.75}{±0.41} & 62.55\scalebox{0.75}{±0.38} & 83.11\scalebox{0.75}{±0.08} & 74.60\scalebox{0.75}{±0.91} & 76.65\scalebox{0.75}{±2.28} & --- & 29.65\scalebox{0.75}{±1.78} & 21.61\scalebox{0.75}{±0.84} & 22.57\scalebox{0.75}{±0.60} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.04\scalebox{0.75}{±0.44} & 62.16\scalebox{0.75}{±0.41} & 82.11\scalebox{0.75}{±0.14} & 71.06\scalebox{0.75}{±0.41} & 75.01\scalebox{0.75}{±1.14} & --- & 26.83\scalebox{0.75}{±2.01} & 21.34\scalebox{0.75}{±0.22} & 22.04\scalebox{0.75}{±0.32} \\
    GraphENS~\cite{graphens2021} & 79.98\scalebox{0.75}{±0.63} & 62.65\scalebox{0.75}{±0.60} & 83.12\scalebox{0.75}{±0.08} & 75.70\scalebox{0.75}{±0.49} & 80.89\scalebox{0.75}{±1.92} & 45.98\scalebox{0.75}{±0.49} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    GraphMixup~\cite{graphmixup2022} & \underline{82.41\scalebox{0.75}{±0.24}} & \underline{67.48\scalebox{0.75}{±1.01}} & \underline{84.72\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{88.96}}\scalebox{0.75}{±0.35} & \textcolor{magenta}{\textbf{91.90}}\scalebox{0.75}{±0.24} & 43.97\scalebox{0.75}{±0.49} & \underline{35.60\scalebox{0.75}{±0.33}} & 24.59\scalebox{0.75}{±0.32} & 23.50\scalebox{0.75}{±0.52} \\
    LTE4G~\cite{lte4g2022} & 81.97\scalebox{0.75}{±1.02} & 65.10\scalebox{0.75}{±2.07} & \textcolor{magenta}{\textbf{85.21}}\scalebox{0.75}{±0.13} & {83.59\scalebox{0.75}{±2.06}} & 85.26\scalebox{0.75}{±9.59} & --- & 35.13\scalebox{0.75}{±0.53} & 24.61\scalebox{0.75}{±0.47} & \underline{24.88\scalebox{0.75}{±0.73}} \\
    TAM~\cite{tam2022} & 80.98\scalebox{0.75}{±0.33} & 62.99\scalebox{0.75}{±0.26} & 77.26\scalebox{0.75}{±0.62} & 74.45\scalebox{0.75}{±0.29} & 82.48\scalebox{0.75}{±0.61} & \underline{46.05\scalebox{0.75}{±0.77}} & 28.82\scalebox{0.75}{±0.76} & 21.51\scalebox{0.75}{±0.94} & 22.93\scalebox{0.75}{±0.45} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{84.86}}\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{69.90}}\scalebox{0.75}{±0.42} & --- & 77.23\scalebox{0.75}{±1.73} & 85.24\scalebox{0.75}{±1.32} & --- & \textcolor{magenta}{\textbf{37.92}}\scalebox{0.75}{±0.68} & \textcolor{magenta}{\textbf{25.23}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{25.68}}\scalebox{0.75}{±0.41} \\
    GraphSHA~\cite{graphsha2023} & 79.98\scalebox{0.75}{±0.63} & 62.63\scalebox{0.75}{±0.59} & 83.13\scalebox{0.75}{±0.07} & 75.76\scalebox{0.75}{±0.50} & 80.94\scalebox{0.75}{±1.95} & 
    \textcolor{magenta}
    {\textbf{46.40}\scalebox{0.75}{±0.83}} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_bacc_1}%
\end{table}%

==> table/res_node_cls_bacc_100.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 100}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 47.96\scalebox{0.75}{±5.26} & 38.66\scalebox{0.75}{±0.20} & 43.02\scalebox{0.75}{±0.55} & 22.83\scalebox{0.75}{±2.07} & 25.06\scalebox{0.75}{±0.36} & 30.20\scalebox{0.75}{±0.41} & 27.02\scalebox{0.75}{±0.12} & 20.62\scalebox{0.75}{±0.09} & 20.22\scalebox{0.75}{±0.12} \\
    DRGCN~\cite{drgcn2020} & 49.11\scalebox{0.75}{±3.52} & 41.40\scalebox{0.75}{±2.34} & 44.87\scalebox{0.75}{±3.23} & 35.80\scalebox{0.75}{±1.98} & 54.85\scalebox{0.75}{±6.26} & --- & 27.11\scalebox{0.75}{±0.44} & 20.57\scalebox{0.75}{±0.38} & 21.03\scalebox{0.75}{±0.36} \\
    DPGNN~\cite{dpgnn2021} & 58.09\scalebox{0.75}{±3.37} & 46.01\scalebox{0.75}{±2.71} & \underline{74.95\scalebox{0.75}{±3.08}} & 65.45\scalebox{0.75}{±10.30} & 81.55\scalebox{0.75}{±1.50} & --- & \underline{29.74\scalebox{0.75}{±2.13}} & \textcolor{magenta}{\textbf{25.88}}\scalebox{0.75}{±1.23} & 21.18\scalebox{0.75}{±0.92} \\
    ImGAGN~\cite{imgagn2021} & 57.01\scalebox{0.75}{±4.30} & 48.70\scalebox{0.75}{±3.16} & 55.56\scalebox{0.75}{±0.44} & 65.88\scalebox{0.75}{±2.15} & 63.04\scalebox{0.75}{±5.15} & --- & 24.76\scalebox{0.75}{±2.93} & 19.81\scalebox{0.75}{±0.63} & 22.21\scalebox{0.75}{±1.01} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.91\scalebox{0.75}{±0.55} & 41.60\scalebox{0.75}{±0.74} & 43.52\scalebox{0.75}{±0.57} & 23.05\scalebox{0.75}{±2.56} & 22.20\scalebox{0.75}{±0.13} & --- & 26.91\scalebox{0.75}{±0.13} & 20.67\scalebox{0.75}{±0.14} & 20.27\scalebox{0.75}{±0.12} \\
    GraphENS~\cite{graphens2021} & \underline{76.25\scalebox{0.75}{±0.70}} & 58.08\scalebox{0.75}{±0.59} & 73.62\scalebox{0.75}{±0.43} & \underline{71.12\scalebox{0.75}{±1.10}} & \underline{83.43\scalebox{0.75}{±1.01}} & \underline{40.42\scalebox{0.75}{±0.59}} & 27.12\scalebox{0.75}{±2.61} & 22.03\scalebox{0.75}{±1.49} & 20.99\scalebox{0.75}{±1.43} \\
    GraphMixup~\cite{graphmixup2022} & 56.43\scalebox{0.75}{±0.59} & 44.63\scalebox{0.75}{±0.22} & 57.86\scalebox{0.75}{±0.13} & 49.37\scalebox{0.75}{±0.63} & 54.60\scalebox{0.75}{±4.88} & 34.44\scalebox{0.75}{±0.19} & 27.93\scalebox{0.75}{±0.09} & 20.50\scalebox{0.75}{±0.15} & 21.25\scalebox{0.75}{±0.27} \\
    LTE4G~\cite{lte4g2022} & 62.22\scalebox{0.75}{±1.22} & 51.16\scalebox{0.75}{±1.21} & 67.89\scalebox{0.75}{±10.50} & \textcolor{magenta}{\textbf{72.49}}\scalebox{0.75}{±2.92} & 82.23\scalebox{0.75}{±2.95} & --- & 29.69\scalebox{0.75}{±0.51} & 21.08\scalebox{0.75}{±0.29} & \underline{22.79\scalebox{0.75}{±0.51}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{78.11}}\scalebox{0.75}{±0.39} & \underline{59.10\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{78.98}}\scalebox{0.75}{±0.27} & 70.10\scalebox{0.75}{±0.93} & 83.25\scalebox{0.75}{±0.49} & 
    \textcolor{magenta}
    {\textbf{40.61}\scalebox{0.75}{±0.55}} & 23.96\scalebox{0.75}{±1.94} & \underline{22.74\scalebox{0.75}{±0.84}} & 21.97\scalebox{0.75}{±0.15} \\
    TOPOAUC~\cite{topoauc2022} & 71.10\scalebox{0.75}{±1.30} & \textcolor{magenta}{\textbf{61.13}}\scalebox{0.75}{±2.02} & --- & --- & \textcolor{magenta}{\textbf{85.13}}\scalebox{0.75}{±2.23} & --- & \textcolor{magenta}{\textbf{32.10}}\scalebox{0.75}{±0.42} & 21.22\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{24.05}}\scalebox{0.75}{±0.61} \\
    GraphSHA~\cite{graphsha2023} & 75.24\scalebox{0.75}{±0.54} & 53.92\scalebox{0.75}{±0.69} & 65.28\scalebox{0.75}{±0.56} & 67.77\scalebox{0.75}{±0.80} & 67.88\scalebox{0.75}{±1.51} & 28.12\scalebox{0.75}{±0.32} & 24.80\scalebox{0.75}{±1.36} & 22.05\scalebox{0.75}{±1.49} & 20.84\scalebox{0.75}{±1.34} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_bacc_100}%
\end{table}%

==> table/res_node_cls_bacc_20.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 69.17\scalebox{0.75}{±0.26} & 47.61\scalebox{0.75}{±0.48} & 52.40\scalebox{0.75}{±0.15} & 40.86\scalebox{0.75}{±0.77} & 49.87\scalebox{0.75}{±7.16} & 37.36\scalebox{0.75}{±0.31}  & 26.75\scalebox{0.75}{±0.22} & 20.83\scalebox{0.75}{±0.17} & 20.62\scalebox{0.75}{±0.10} \\
    DRGCN~\cite{drgcn2020} & 63.04\scalebox{0.75}{±0.99} & 49.86\scalebox{0.75}{±1.68} & 56.40\scalebox{0.75}{±3.91} & 43.92\scalebox{0.75}{±2.58} & 74.82\scalebox{0.75}{±9.35} & ---  & 26.79\scalebox{0.75}{±0.35} & 19.98\scalebox{0.75}{±0.45} & 22.10\scalebox{0.75}{±0.21} \\
    DPGNN~\cite{dpgnn2021} & 67.64\scalebox{0.75}{±3.32} & 51.34\scalebox{0.75}{±2.01} & 
    \textcolor{magenta}{\textbf{81.94}\scalebox{0.75}{±2.85}} & 63.43\scalebox{0.75}{±8.24} & 75.70\scalebox{0.75}{±8.67} & ---  & 30.72\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{26.52}\scalebox{0.75}{±1.59}} & 21.47\scalebox{0.75}{±0.80} \\
    ImGAGN~\cite{imgagn2021} & 67.78\scalebox{0.75}{±3.46} & 50.40\scalebox{0.75}{±3.03} & 67.34\scalebox{0.75}{±1.14} & 69.80\scalebox{0.75}{±2.36} & 72.20\scalebox{0.75}{±3.37} & ---  & 24.50\scalebox{0.75}{±2.71} & 20.14\scalebox{0.75}{±0.74} & 23.83\scalebox{0.75}{±1.73} \\
    GraphSMOTE~\cite{graphsmote2021} & 70.54\scalebox{0.75}{±0.42} & 48.27\scalebox{0.75}{±0.91} & 52.04\scalebox{0.75}{±0.21} & 44.35\scalebox{0.75}{±3.14} & 60.97\scalebox{0.75}{±7.17} & ---  & 27.54\scalebox{0.75}{±0.20} & 20.63\scalebox{0.75}{±0.13} & 21.73\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 78.54\scalebox{0.75}{±0.55} & 58.76\scalebox{0.75}{±0.95} & 79.47\scalebox{0.75}{±0.27} & 70.92\scalebox{0.75}{±1.27} & 83.37\scalebox{0.75}{±1.81} & \underline{41.83\scalebox{0.75}{±0.79}}  & 24.80\scalebox{0.75}{±1.64} & 21.03\scalebox{0.75}{±1.00} & \underline{25.64\scalebox{0.75}{±0.49}} \\
    GraphMixup~\cite{graphmixup2022} & 72.63\scalebox{0.75}{±0.69} & 56.76\scalebox{0.75}{±0.68} & 72.40\scalebox{0.75}{±0.10} & 
    \textcolor{magenta}{\textbf{82.91}\scalebox{0.75}{±0.65}} & 81.21\scalebox{0.75}{±0.48} &39.67\scalebox{0.75}{±0.36}   & 31.21\scalebox{0.75}{±0.36} & 20.81\scalebox{0.75}{±0.25} & 21.68\scalebox{0.75}{±0.36} \\
    LTE4G~\cite{lte4g2022} & 75.42\scalebox{0.75}{±1.26} & 58.52\scalebox{0.75}{±1.35} & 
    \underline{81.68\scalebox{0.75}{±0.22}} & 72.29\scalebox{0.75}{±3.90} & 
    \textcolor{magenta}{\textbf{86.46}\scalebox{0.75}{±1.71}} & ---  & 
    \underline{32.00\scalebox{0.75}{±0.34}} & 22.37\scalebox{0.75}{±0.34} & 23.11\scalebox{0.75}{±0.33} \\
    TAM~\cite{tam2022}   &
    \textcolor{magenta}{\textbf{80.29}\scalebox{0.75}{±0.37}} & 
    \underline{60.88\scalebox{0.75}{±0.26}} & 81.20\scalebox{0.75}{±0.18} & 69.82\scalebox{0.75}{±1.54} & 83.89\scalebox{0.75}{±0.15} & 
    \textcolor{magenta}{\textbf{41.94}\scalebox{0.75}{±0.53}}  & 23.82\scalebox{0.75}{±1.46} & 21.11\scalebox{0.75}{±0.49} & 
    \textcolor{magenta}{\textbf{25.84}\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} &
    \underline{79.98\scalebox{0.75}{±0.33}}
    & \textcolor{magenta}{\textbf{63.69}\scalebox{0.75}{±0.93}} 
    & ---  & 
    \underline{77.02\scalebox{0.75}{±2.60}} & 
    \underline{85.79\scalebox{0.75}{±1.62}}  & ---  & 
    \textcolor{magenta}{\textbf{33.87}\scalebox{0.75}{±1.28}} & 
    \underline{23.17\scalebox{0.75}{±0.80}} & 24.24\scalebox{0.75}{±0.24} \\
    GraphSHA~\cite{graphsha2023} & 77.11\scalebox{0.75}{±0.40} & 56.98\scalebox{0.75}{±0.74} & 75.18\scalebox{0.75}{±0.39} & 69.67\scalebox{0.75}{±0.52} & 76.36\scalebox{0.75}{±1.40} & 35.92\scalebox{0.75}{±0.48}  & 24.17\scalebox{0.75}{±2.16} & 21.03\scalebox{0.75}{±1.00} & 22.54\scalebox{0.75}{±0.82} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_bacc_20}%
\end{table}%


==> table/res_node_cls_bacc_all.tex <==
\begin{table}[!ht] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.98\scalebox{0.75}{±0.63} & 62.62\scalebox{0.75}{±0.60} & 83.13\scalebox{0.75}{±0.06} & \underline{87.20\scalebox{0.75}{±0.26}} & {89.70\scalebox{0.75}{±0.26}} & 45.93\scalebox{0.75}{±0.56} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    DRGCN~\cite{drgcn2020} & 77.20\scalebox{0.75}{±0.78} & 63.05\scalebox{0.75}{±0.82} & 82.22\scalebox{0.75}{±2.10} & 73.23\scalebox{0.75}{±23.82} & {88.22\scalebox{0.75}{±0.71}} & --- & 34.36\scalebox{0.75}{±1.20} & 24.89\scalebox{0.75}{±0.48} & 23.33\scalebox{0.75}{±0.34}  \\
    DPGNN~\cite{dpgnn2021} & 75.79\scalebox{0.75}{±2.44} & 58.96\scalebox{0.75}{±3.21} & 81.42\scalebox{0.75}{±3.08} & 74.75\scalebox{0.75}{±10.80} & 88.15\scalebox{0.75}{±2.56} & --- & 33.07\scalebox{0.75}{±1.92} & \underline{24.99\scalebox{0.75}{±1.32}} & 22.13\scalebox{0.75}{±1.79} \\
    ImGAGN~\cite{imgagn2021} & 80.20\scalebox{0.75}{±0.41} & 62.55\scalebox{0.75}{±0.38} & 83.11\scalebox{0.75}{±0.08} & 84.20\scalebox{0.75}{±0.36} & 88.80\scalebox{0.75}{±0.27} & --- & 29.65\scalebox{0.75}{±1.78} & 21.61\scalebox{0.75}{±0.84} & 22.57\scalebox{0.75}{±0.60} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.04\scalebox{0.75}{±0.44} & 62.16\scalebox{0.75}{±0.41} & 82.11\scalebox{0.75}{±0.14} & 80.07\scalebox{0.75}{±0.54} & 88.89\scalebox{0.75}{±0.26} & --- & 26.83\scalebox{0.75}{±2.01} & 21.34\scalebox{0.75}{±0.22} & 22.04\scalebox{0.75}{±0.32} \\
    GraphENS~\cite{graphens2021} & 79.98\scalebox{0.75}{±0.63} & 62.65\scalebox{0.75}{±0.60} & 83.12\scalebox{0.75}{±0.08} & 86.26\scalebox{0.75}{±0.51} & 89.85\scalebox{0.75}{±0.64} & 45.98\scalebox{0.75}{±0.49} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    GraphMixup~\cite{graphmixup2022} & \underline{82.41\scalebox{0.75}{±0.24}} & \underline{67.48\scalebox{0.75}{±1.01}} & \underline{84.72\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{88.96}\scalebox{0.75}{±0.35}} & \textcolor{magenta}{\textbf{91.90}\scalebox{0.75}{±0.24}} & 43.97\scalebox{0.75}{±0.49} & \underline{35.60\scalebox{0.75}{±0.33}} & 24.59\scalebox{0.75}{±0.32} & 23.50\scalebox{0.75}{±0.52} \\
    LTE4G~\cite{lte4g2022} & 81.97\scalebox{0.75}{±1.02} & 65.10\scalebox{0.75}{±2.07} & \textcolor{magenta}{\textbf{85.21}\scalebox{0.75}{±0.13}} & {83.59\scalebox{0.75}{±2.06}} & 88.83\scalebox{0.75}{±3.48} & --- & 35.13\scalebox{0.75}{±0.53} & 24.61\scalebox{0.75}{±0.47} & \underline{24.88\scalebox{0.75}{±0.73}} \\
    TAM~\cite{tam2022} & 80.98\scalebox{0.75}{±0.33} & 62.99\scalebox{0.75}{±0.26} & 77.26\scalebox{0.75}{±0.62} & 86.06\scalebox{0.75}{±0.52} & 89.77\scalebox{0.75}{±0.74} & \underline{46.05\scalebox{0.75}{±0.77}} & 28.82\scalebox{0.75}{±0.76} & 21.51\scalebox{0.75}{±0.94} & 22.93\scalebox{0.75}{±0.45} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{84.86}\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{69.90}\scalebox{0.75}{±0.42}} & --- & 77.23\scalebox{0.75}{±1.73} & 85.24\scalebox{0.75}{±1.32} & --- & \textcolor{magenta}{\textbf{37.92}\scalebox{0.75}{±0.68}} & \textcolor{magenta}{\textbf{25.23}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{25.68}\scalebox{0.75}{±0.41}} \\
    GraphSHA~\cite{graphsha2023} & 79.98\scalebox{0.75}{±0.63} & 62.63\scalebox{0.75}{±0.59} & 83.13\scalebox{0.75}{±0.07} & 86.11\scalebox{0.75}{±0.44} & \underline{89.81\scalebox{0.75}{±0.63}} & 
    \textcolor{magenta}
    {\textbf{46.40}\scalebox{0.75}{±0.83}} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 69.17\scalebox{0.75}{±0.26} & 47.61\scalebox{0.75}{±0.48} & 52.40\scalebox{0.75}{±0.15} & 40.86\scalebox{0.75}{±0.77} & 49.87\scalebox{0.75}{±7.16} & 37.36\scalebox{0.75}{±0.31}  & 26.75\scalebox{0.75}{±0.22} & 20.83\scalebox{0.75}{±0.17} & 20.62\scalebox{0.75}{±0.10} \\
    DRGCN~\cite{drgcn2020} & 63.04\scalebox{0.75}{±0.99} & 49.86\scalebox{0.75}{±1.68} & 56.40\scalebox{0.75}{±3.91} & 43.92\scalebox{0.75}{±2.58} & 74.82\scalebox{0.75}{±9.35} & ---  & 26.79\scalebox{0.75}{±0.35} & 19.98\scalebox{0.75}{±0.45} & 22.10\scalebox{0.75}{±0.21} \\
    DPGNN~\cite{dpgnn2021} & 67.64\scalebox{0.75}{±3.32} & 51.34\scalebox{0.75}{±2.01} & 
    \textcolor{magenta}{\textbf{81.94}\scalebox{0.75}{±2.85}} & 76.17\scalebox{0.75}{±9.32} & 82.20\scalebox{0.75}{±9.18} & ---  & 30.72\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{26.52}\scalebox{0.75}{±1.59}} & 21.47\scalebox{0.75}{±0.80} \\
    ImGAGN~\cite{imgagn2021} & 67.78\scalebox{0.75}{±3.46} & 50.40\scalebox{0.75}{±3.03} & 67.34\scalebox{0.75}{±1.14} & 73.92\scalebox{0.75}{±0.82} & 78.14\scalebox{0.75}{±2.13} & ---  & 24.50\scalebox{0.75}{±2.71} & 20.14\scalebox{0.75}{±0.74} & 23.83\scalebox{0.75}{±1.73} \\
    GraphSMOTE~\cite{graphsmote2021} & 70.54\scalebox{0.75}{±0.42} & 48.27\scalebox{0.75}{±0.91} & 70.54\scalebox{0.75}{±0.21} & 51.46\scalebox{0.75}{±4.33} & 80.21\scalebox{0.75}{±1.46} & ---  & 27.54\scalebox{0.75}{±0.20} & 20.63\scalebox{0.75}{±0.13} & 21.73\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 78.54\scalebox{0.75}{±0.55} & 58.76\scalebox{0.75}{±0.95} & 79.47\scalebox{0.75}{±0.27} & \underline{86.03\scalebox{0.75}{±0.25}} & \textcolor{magenta}{\textbf{90.26}\scalebox{0.75}{±0.24}} & \underline{41.83\scalebox{0.75}{±0.79}}  & 24.80\scalebox{0.75}{±1.64} & 21.03\scalebox{0.75}{±1.00} & \underline{25.64\scalebox{0.75}{±0.49}} \\
    GraphMixup~\cite{graphmixup2022} & 72.63\scalebox{0.75}{±0.69} & 56.76\scalebox{0.75}{±0.68} & 72.40\scalebox{0.75}{±0.10} & 
    {{82.91}\scalebox{0.75}{±0.65}} & 81.21\scalebox{0.75}{±0.48} &39.67\scalebox{0.75}{±0.36}   & 31.21\scalebox{0.75}{±0.36} & 20.81\scalebox{0.75}{±0.25} & 21.68\scalebox{0.75}{±0.36} \\
    LTE4G~\cite{lte4g2022} & 75.42\scalebox{0.75}{±1.26} & 58.52\scalebox{0.75}{±1.35} & 
    \underline{81.68\scalebox{0.75}{±0.22}} & 72.29\scalebox{0.75}{±3.90} & 
    {{87.99}\scalebox{0.75}{±1.34}} & ---  & 
    \underline{32.00\scalebox{0.75}{±0.34}} & 22.37\scalebox{0.75}{±0.34} & 23.11\scalebox{0.75}{±0.33} \\
    TAM~\cite{tam2022}   &
    \textcolor{magenta}{\textbf{80.29}\scalebox{0.75}{±0.37}} & 
    \underline{60.88\scalebox{0.75}{±0.26}} & 81.20\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{86.19}\scalebox{0.75}{±0.24}} & \textcolor{magenta}{\textbf{90.19}\scalebox{0.75}{±0.21}} & 
    \textcolor{magenta}{\textbf{41.94}\scalebox{0.75}{±0.53}}  & 23.82\scalebox{0.75}{±1.46} & 21.11\scalebox{0.75}{±0.49} & 
    \textcolor{magenta}{\textbf{25.84}\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} &
    \underline{79.98\scalebox{0.75}{±0.33}}
    & \textcolor{magenta}{\textbf{63.69}\scalebox{0.75}{±0.93}} 
    & ---  & 
    {77.02\scalebox{0.75}{±2.60}} & 
    {85.79\scalebox{0.75}{±1.62}}  & ---  & 
    \textcolor{magenta}{\textbf{33.87}\scalebox{0.75}{±1.28}} & 
    \underline{23.17\scalebox{0.75}{±0.80}} & 24.24\scalebox{0.75}{±0.24} \\
    GraphSHA~\cite{graphsha2023} & 77.11\scalebox{0.75}{±0.40} & 56.98\scalebox{0.75}{±0.74} & 75.18\scalebox{0.75}{±0.39} & 77.04\scalebox{0.75}{±0.64} & 88.83\scalebox{0.75}{±0.28} & 35.92\scalebox{0.75}{±0.48}  & 24.17\scalebox{0.75}{±2.16} & 21.03\scalebox{0.75}{±1.00} & 22.54\scalebox{0.75}{±0.82} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 47.96\scalebox{0.75}{±5.26} & 38.66\scalebox{0.75}{±0.20} & 43.02\scalebox{0.75}{±0.55} & 22.83\scalebox{0.75}{±2.07} & 25.06\scalebox{0.75}{±0.36} & 30.20\scalebox{0.75}{±0.41} & 27.02\scalebox{0.75}{±0.12} & 20.62\scalebox{0.75}{±0.09} & 20.22\scalebox{0.75}{±0.12} \\
    DRGCN~\cite{drgcn2020} & 49.11\scalebox{0.75}{±3.52} & 41.40\scalebox{0.75}{±2.34} & 44.87\scalebox{0.75}{±3.23} & 35.80\scalebox{0.75}{±1.98} & 54.85\scalebox{0.75}{±6.26} & --- & 27.11\scalebox{0.75}{±0.44} & 20.57\scalebox{0.75}{±0.38} & 21.03\scalebox{0.75}{±0.36} \\
    DPGNN~\cite{dpgnn2021} & 58.09\scalebox{0.75}{±3.37} & 46.01\scalebox{0.75}{±2.71} & \underline{74.95\scalebox{0.75}{±3.08}} & 76.51\scalebox{0.75}{±7.76} & 85.55\scalebox{0.75}{±1.77} & --- & \underline{29.74\scalebox{0.75}{±2.13}} & \textcolor{magenta}{\textbf{25.88}\scalebox{0.75}{±1.23}} & 21.18\scalebox{0.75}{±0.92} \\
    ImGAGN~\cite{imgagn2021} & 57.01\scalebox{0.75}{±4.30} & 48.70\scalebox{0.75}{±3.16} & 55.56\scalebox{0.75}{±0.44} & 60.84\scalebox{0.75}{±6.59} & 69.88\scalebox{0.75}{±3.24} & --- & 24.76\scalebox{0.75}{±2.93} & 19.81\scalebox{0.75}{±0.63} & 22.21\scalebox{0.75}{±1.01} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.91\scalebox{0.75}{±0.55} & 41.60\scalebox{0.75}{±0.74} & 64.02\scalebox{0.75}{±0.20} & 21.05\scalebox{0.75}{±0.88} & 23.91\scalebox{0.75}{±0.12} & --- & 26.91\scalebox{0.75}{±0.13} & 20.67\scalebox{0.75}{±0.14} & 20.27\scalebox{0.75}{±0.12} \\
    GraphENS~\cite{graphens2021} & \underline{73.61\scalebox{0.75}{±0.32}} & 58.08\scalebox{0.75}{±0.59} & 73.62\scalebox{0.75}{±0.43} & \underline{85.72\scalebox{0.75}{±0.42}} & \underline{90.19\scalebox{0.75}{±0.31}} & \underline{40.42\scalebox{0.75}{±0.59}} & 27.12\scalebox{0.75}{±2.61} & 22.03\scalebox{0.75}{±1.49} & 20.99\scalebox{0.75}{±1.43} \\
    GraphMixup~\cite{graphmixup2022} & 56.43\scalebox{0.75}{±0.59} & 44.63\scalebox{0.75}{±0.22} & 57.86\scalebox{0.75}{±0.13} & 49.37\scalebox{0.75}{±0.63} & 54.60\scalebox{0.75}{±4.88} & 34.44\scalebox{0.75}{±0.19} & 27.93\scalebox{0.75}{±0.09} & 20.50\scalebox{0.75}{±0.15} & 21.25\scalebox{0.75}{±0.27} \\
    LTE4G~\cite{lte4g2022} & 62.22\scalebox{0.75}{±1.22} & 51.16\scalebox{0.75}{±1.21} & 67.89\scalebox{0.75}{±10.50} & {{72.49}}\scalebox{0.75}{±2.92} & 83.28\scalebox{0.75}{±1.91} & --- & 29.69\scalebox{0.75}{±0.51} & 21.08\scalebox{0.75}{±0.29} & \underline{22.79\scalebox{0.75}{±0.51}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{75.11}\scalebox{0.75}{±0.39}} & \underline{59.10\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{78.98}\scalebox{0.75}{±0.27}} & \textcolor{magenta}{\textbf{85.77}\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{90.20}\scalebox{0.75}{±0.24}} & 
    \textcolor{magenta}
    {\textbf{40.61}\scalebox{0.75}{±0.55}} & 23.96\scalebox{0.75}{±1.94} & \underline{22.74\scalebox{0.75}{±0.84}} & 21.97\scalebox{0.75}{±0.15} \\
    TOPOAUC~\cite{topoauc2022} & 71.10\scalebox{0.75}{±1.30} & \textcolor{magenta}{\textbf{61.13}\scalebox{0.75}{±2.02}} & --- & --- & {{85.13}}\scalebox{0.75}{±2.23} & --- & \textcolor{magenta}{\textbf{32.10}\scalebox{0.75}{±0.42}} & 21.22\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{24.05}\scalebox{0.75}{±0.61}} \\
    GraphSHA~\cite{graphsha2023} & 73.05\scalebox{0.75}{±0.35} & 53.92\scalebox{0.75}{±0.69} & 65.28\scalebox{0.75}{±0.56} & 72.59\scalebox{0.75}{±1.36} & 87.06\scalebox{0.75}{±0.58} & 28.12\scalebox{0.75}{±0.32} & 24.80\scalebox{0.75}{±1.36} & 22.05\scalebox{0.75}{±1.49} & 20.84\scalebox{0.75}{±1.34} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_bacc_all}%
\end{table}%

==> table/res_node_cls_bacc_all_rbt.tex <==
\begin{table}[!ht] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.98\scalebox{0.75}{±0.63} & 62.62\scalebox{0.75}{±0.60} & 83.13\scalebox{0.75}{±0.06} & \underline{87.20\scalebox{0.75}{±0.26}} & {89.70\scalebox{0.75}{±0.26}} & 45.93\scalebox{0.75}{±0.56} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    DRGCN~\cite{drgcn2020} & 77.20\scalebox{0.75}{±0.78} & 63.05\scalebox{0.75}{±0.82} & 82.22\scalebox{0.75}{±2.10} & 73.23\scalebox{0.75}{±23.82} & {88.22\scalebox{0.75}{±0.71}} & --- & 34.36\scalebox{0.75}{±1.20} & 24.89\scalebox{0.75}{±0.48} & 23.33\scalebox{0.75}{±0.34}  \\
    DPGNN~\cite{dpgnn2021} & 75.79\scalebox{0.75}{±2.44} & 58.96\scalebox{0.75}{±3.21} & 81.42\scalebox{0.75}{±3.08} & 74.75\scalebox{0.75}{±10.80} & 88.15\scalebox{0.75}{±2.56} & --- & 33.07\scalebox{0.75}{±1.92} & \underline{24.99\scalebox{0.75}{±1.32}} & 22.13\scalebox{0.75}{±1.79} \\
    ImGAGN~\cite{imgagn2021} & 80.20\scalebox{0.75}{±0.41} & 62.55\scalebox{0.75}{±0.38} & 83.11\scalebox{0.75}{±0.08} & 84.20\scalebox{0.75}{±0.36} & 88.80\scalebox{0.75}{±0.27} & --- & 29.65\scalebox{0.75}{±1.78} & 21.61\scalebox{0.75}{±0.84} & 22.57\scalebox{0.75}{±0.60} \\
    GraphSMOTE~\cite{graphsmote2021} & 78.04\scalebox{0.75}{±0.44} & 62.16\scalebox{0.75}{±0.41} & 82.11\scalebox{0.75}{±0.14} & 80.07\scalebox{0.75}{±0.54} & 88.89\scalebox{0.75}{±0.26} & --- & 26.83\scalebox{0.75}{±2.01} & 21.34\scalebox{0.75}{±0.22} & 22.04\scalebox{0.75}{±0.32} \\
    GraphENS~\cite{graphens2021} & 79.98\scalebox{0.75}{±0.63} & 62.65\scalebox{0.75}{±0.60} & 83.12\scalebox{0.75}{±0.08} & 86.26\scalebox{0.75}{±0.51} & 89.85\scalebox{0.75}{±0.64} & 45.98\scalebox{0.75}{±0.49} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    GraphMixup~\cite{graphmixup2022} & \underline{82.41\scalebox{0.75}{±0.24}} & \underline{67.48\scalebox{0.75}{±1.01}} & \underline{84.72\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{88.96}\scalebox{0.75}{±0.35}} & \textcolor{magenta}{\textbf{91.90}\scalebox{0.75}{±0.24}} & 43.97\scalebox{0.75}{±0.49} & \underline{35.60\scalebox{0.75}{±0.33}} & 24.59\scalebox{0.75}{±0.32} & 23.50\scalebox{0.75}{±0.52} \\
    LTE4G~\cite{lte4g2022} & 81.97\scalebox{0.75}{±1.02} & 65.10\scalebox{0.75}{±2.07} & \textcolor{magenta}{\textbf{85.21}\scalebox{0.75}{±0.13}} & {83.59\scalebox{0.75}{±2.06}} & 88.83\scalebox{0.75}{±3.48} & --- & 35.13\scalebox{0.75}{±0.53} & 24.61\scalebox{0.75}{±0.47} & \underline{24.88\scalebox{0.75}{±0.73}} \\
    TAM~\cite{tam2022} & 80.98\scalebox{0.75}{±0.33} & 62.99\scalebox{0.75}{±0.26} & 77.26\scalebox{0.75}{±0.62} & 86.06\scalebox{0.75}{±0.52} & 89.77\scalebox{0.75}{±0.74} & \underline{46.05\scalebox{0.75}{±0.77}} & 28.82\scalebox{0.75}{±0.76} & 21.51\scalebox{0.75}{±0.94} & 22.93\scalebox{0.75}{±0.45} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{84.86}\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{69.90}\scalebox{0.75}{±0.42}} & --- & 77.23\scalebox{0.75}{±1.73} & 85.24\scalebox{0.75}{±1.32} & --- & \textcolor{magenta}{\textbf{37.92}\scalebox{0.75}{±0.68}} & \textcolor{magenta}{\textbf{25.23}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{25.68}\scalebox{0.75}{±0.41}} \\
    GraphSHA~\cite{graphsha2023} & 79.98\scalebox{0.75}{±0.63} & 62.63\scalebox{0.75}{±0.59} & 83.13\scalebox{0.75}{±0.07} & 86.11\scalebox{0.75}{±0.44} & \underline{89.81\scalebox{0.75}{±0.63}} & 
    \textcolor{magenta}
    {\textbf{46.40}\scalebox{0.75}{±0.83}} & 28.04\scalebox{0.75}{±1.60} & 21.47\scalebox{0.75}{±0.87} & 22.65\scalebox{0.75}{±0.33} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 79.98\scalebox{0.75}{±0.61} } & \rbt{ 62.28\scalebox{0.75}{±0.78} } & \rbt{ 83.40\scalebox{0.75}{±0.07} } & \rbt{ 86.79\scalebox{0.75}{±0.67} } & \rbt{ 88.42\scalebox{0.75}{±1.33} } & \rbt{ 46.21\scalebox{0.75}{±0.49} } & \rbt{ 29.60\scalebox{0.75}{±0.75} } & \rbt{ 21.74\scalebox{0.75}{±0.42} } & \rbt{ 23.34\scalebox{0.75}{±0.35 }} \\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 78.55\scalebox{0.75}{±0.34} } & \rbt{ 62.25\scalebox{0.75}{±0.92} } & \rbt{ 82.02\scalebox{0.75}{±0.27} } & \rbt{ 86.74\scalebox{0.75}{±6.87} } & \rbt{ 89.88\scalebox{0.75}{±2.60} } & \rbt{ 45.46\scalebox{0.75}{±0.12} } & \rbt{ 29.01\scalebox{0.75}{±0.51} } & \rbt{ 21.28\scalebox{0.75}{±0.62} } & \rbt{ 22.69\scalebox{0.75}{±0.36 }}\\
    \rbt{BAT~\cite{bat2024}}  & \rbt{ 80.70\scalebox{0.75}{±0.17} } & \rbt{ 69.95\scalebox{0.75}{±0.13} } & \rbt{ 86.89\scalebox{0.75}{±0.08} } & \rbt{ 86.03\scalebox{0.75}{±1.20} } & \rbt{ 94.65\scalebox{0.75}{±0.06} } & \rbt{ 47.56\scalebox{0.75}{±0.94} } & \rbt{ 39.97\scalebox{0.75}{±0.55} } & \rbt{ 23.40\scalebox{0.75}{±1.57} } & \rbt{ 28.83\scalebox{0.75}{±0.43 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 80.86\scalebox{0.75}{±0.35} } & \rbt{ 69.13\scalebox{0.75}{±0.19} } & \rbt{ 84.71\scalebox{0.75}{±0.36} } & \rbt{ 87.96\scalebox{0.75}{±0.46} } & \rbt{ 90.34\scalebox{0.75}{±0.23} } & \rbt{ 46.96\scalebox{0.75}{±0.47} } & \rbt{ 30.77\scalebox{0.75}{±0.33} } & \rbt{ 20.57\scalebox{0.75}{±0.12} } & \rbt{ 24.16\scalebox{0.75}{±0.33 }}\\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 69.17\scalebox{0.75}{±0.26} & 47.61\scalebox{0.75}{±0.48} & 52.40\scalebox{0.75}{±0.15} & 40.86\scalebox{0.75}{±0.77} & 49.87\scalebox{0.75}{±7.16} & 37.36\scalebox{0.75}{±0.31}  & 26.75\scalebox{0.75}{±0.22} & 20.83\scalebox{0.75}{±0.17} & 20.62\scalebox{0.75}{±0.10} \\
    DRGCN~\cite{drgcn2020} & 63.04\scalebox{0.75}{±0.99} & 49.86\scalebox{0.75}{±1.68} & 56.40\scalebox{0.75}{±3.91} & 43.92\scalebox{0.75}{±2.58} & 74.82\scalebox{0.75}{±9.35} & ---  & 26.79\scalebox{0.75}{±0.35} & 19.98\scalebox{0.75}{±0.45} & 22.10\scalebox{0.75}{±0.21} \\
    DPGNN~\cite{dpgnn2021} & 67.64\scalebox{0.75}{±3.32} & 51.34\scalebox{0.75}{±2.01} & 
    \textcolor{magenta}{\textbf{81.94}\scalebox{0.75}{±2.85}} & 76.17\scalebox{0.75}{±9.32} & 82.20\scalebox{0.75}{±9.18} & ---  & 30.72\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{26.52}\scalebox{0.75}{±1.59}} & 21.47\scalebox{0.75}{±0.80} \\
    ImGAGN~\cite{imgagn2021} & 67.78\scalebox{0.75}{±3.46} & 50.40\scalebox{0.75}{±3.03} & 67.34\scalebox{0.75}{±1.14} & 73.92\scalebox{0.75}{±0.82} & 78.14\scalebox{0.75}{±2.13} & ---  & 24.50\scalebox{0.75}{±2.71} & 20.14\scalebox{0.75}{±0.74} & 23.83\scalebox{0.75}{±1.73} \\
    GraphSMOTE~\cite{graphsmote2021} & 70.54\scalebox{0.75}{±0.42} & 48.27\scalebox{0.75}{±0.91} & 52.04\scalebox{0.75}{±0.21} & 51.46\scalebox{0.75}{±4.33} & 80.21\scalebox{0.75}{±1.46} & ---  & 27.54\scalebox{0.75}{±0.20} & 20.63\scalebox{0.75}{±0.13} & 21.73\scalebox{0.75}{±0.31} \\
    GraphENS~\cite{graphens2021} & 78.54\scalebox{0.75}{±0.55} & 58.76\scalebox{0.75}{±0.95} & 79.47\scalebox{0.75}{±0.27} & \underline{86.03\scalebox{0.75}{±0.25}} & \textcolor{magenta}{\textbf{90.26}\scalebox{0.75}{±0.24}} & \underline{41.83\scalebox{0.75}{±0.79}}  & 24.80\scalebox{0.75}{±1.64} & 21.03\scalebox{0.75}{±1.00} & \underline{25.64\scalebox{0.75}{±0.49}} \\
    GraphMixup~\cite{graphmixup2022} & 72.63\scalebox{0.75}{±0.69} & 56.76\scalebox{0.75}{±0.68} & 72.40\scalebox{0.75}{±0.10} & 
    {{82.91}\scalebox{0.75}{±0.65}} & 81.21\scalebox{0.75}{±0.48} &39.67\scalebox{0.75}{±0.36}   & 31.21\scalebox{0.75}{±0.36} & 20.81\scalebox{0.75}{±0.25} & 21.68\scalebox{0.75}{±0.36} \\
    LTE4G~\cite{lte4g2022} & 75.42\scalebox{0.75}{±1.26} & 58.52\scalebox{0.75}{±1.35} & 
    \underline{81.68\scalebox{0.75}{±0.22}} & 72.29\scalebox{0.75}{±3.90} & 
    {{87.99}\scalebox{0.75}{±1.34}} & ---  & 
    \underline{32.00\scalebox{0.75}{±0.34}} & 22.37\scalebox{0.75}{±0.34} & 23.11\scalebox{0.75}{±0.33} \\
    TAM~\cite{tam2022}   &
    \textcolor{magenta}{\textbf{80.29}\scalebox{0.75}{±0.37}} & 
    \underline{60.88\scalebox{0.75}{±0.26}} & 81.20\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{86.19}\scalebox{0.75}{±0.24}} & \textcolor{magenta}{\textbf{90.19}\scalebox{0.75}{±0.21}} & 
    \textcolor{magenta}{\textbf{41.94}\scalebox{0.75}{±0.53}}  & 23.82\scalebox{0.75}{±1.46} & 21.11\scalebox{0.75}{±0.49} & 
    \textcolor{magenta}{\textbf{25.84}\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} &
    \underline{79.98\scalebox{0.75}{±0.33}}
    & \textcolor{magenta}{\textbf{63.69}\scalebox{0.75}{±0.93}} 
    & ---  & 
    {77.02\scalebox{0.75}{±2.60}} & 
    {85.79\scalebox{0.75}{±1.62}}  & ---  & 
    \textcolor{magenta}{\textbf{33.87}\scalebox{0.75}{±1.28}} & 
    \underline{23.17\scalebox{0.75}{±0.80}} & 24.24\scalebox{0.75}{±0.24} \\
    GraphSHA~\cite{graphsha2023} & 77.11\scalebox{0.75}{±0.40} & 56.98\scalebox{0.75}{±0.74} & 75.18\scalebox{0.75}{±0.39} & 77.04\scalebox{0.75}{±0.64} & 88.83\scalebox{0.75}{±0.28} & 35.92\scalebox{0.75}{±0.48}  & 24.17\scalebox{0.75}{±2.16} & 21.03\scalebox{0.75}{±1.00} & 22.54\scalebox{0.75}{±0.82} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 72.22\scalebox{0.75}{±1.37} } & \rbt{ 52.08\scalebox{0.75}{±1.62} } & \rbt{ 72.44\scalebox{0.75}{±0.15} } & \rbt{ 78.18\scalebox{0.75}{±1.25} } & \rbt{ 85.60\scalebox{0.75}{±0.86} } & \rbt{ 35.75\scalebox{0.75}{±0.49} } & \rbt{ 28.33\scalebox{0.75}{±0.41} } & \rbt{ 21.50\scalebox{0.75}{±0.44} } & \rbt{ 22.10\scalebox{0.75}{±0.23 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 70.99\scalebox{0.75}{±0.67} } & \rbt{ 50.00\scalebox{0.75}{±0.52} } & \rbt{ 72.33\scalebox{0.75}{±0.01} } & \rbt{ 77.09\scalebox{0.75}{±3.70} } & \rbt{ 82.96\scalebox{0.75}{±5.11} } & \rbt{ 35.05\scalebox{0.75}{±0.36} } & \rbt{ 28.49\scalebox{0.75}{±1.11} } & \rbt{ 20.30\scalebox{0.75}{±0.34} } & \rbt{ 21.03\scalebox{0.75}{±0.39 }}\\
    \rbt{BAT~\cite{bat2024}}  & \rbt{ 78.33\scalebox{0.75}{±0.19} } & \rbt{ 66.13\scalebox{0.75}{±0.15} } & \rbt{ 80.97\scalebox{0.75}{±0.13} } & \rbt{ 82.81\scalebox{0.75}{±0.60} } & \rbt{ 89.38\scalebox{0.75}{±0.47} } & \rbt{ 37.80\scalebox{0.75}{±0.992} } & \rbt{ 33.21\scalebox{0.75}{±0.56} } & \rbt{ 23.24\scalebox{0.75}{±1.26} } & \rbt{ 26.90\scalebox{0.75}{±0.61 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 74.86\scalebox{0.75}{±0.48} } & \rbt{ 61.14\scalebox{0.75}{±0.25} } & \rbt{ 75.30\scalebox{0.75}{±0.42} } & \rbt{ 81.10\scalebox{0.75}{±0.25} } & \rbt{ 83.42\scalebox{0.75}{±0.18} } & \rbt{ 35.54\scalebox{0.75}{±0.15} } & \rbt{ 28.87\scalebox{0.75}{±0.38} } & \rbt{ 20.89\scalebox{0.75}{±0.26} } & \rbt{ 23.00\scalebox{0.75}{±0.28 }}\\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 47.96\scalebox{0.75}{±5.26} & 38.66\scalebox{0.75}{±0.20} & 43.02\scalebox{0.75}{±0.55} & 22.83\scalebox{0.75}{±2.07} & 25.06\scalebox{0.75}{±0.36} & 30.20\scalebox{0.75}{±0.41} & 27.02\scalebox{0.75}{±0.12} & 20.62\scalebox{0.75}{±0.09} & 20.22\scalebox{0.75}{±0.12} \\
    DRGCN~\cite{drgcn2020} & 49.11\scalebox{0.75}{±3.52} & 41.40\scalebox{0.75}{±2.34} & 44.87\scalebox{0.75}{±3.23} & 35.80\scalebox{0.75}{±1.98} & 54.85\scalebox{0.75}{±6.26} & --- & 27.11\scalebox{0.75}{±0.44} & 20.57\scalebox{0.75}{±0.38} & 21.03\scalebox{0.75}{±0.36} \\
    DPGNN~\cite{dpgnn2021} & 58.09\scalebox{0.75}{±3.37} & 46.01\scalebox{0.75}{±2.71} & \underline{74.95\scalebox{0.75}{±3.08}} & 76.51\scalebox{0.75}{±7.76} & 85.55\scalebox{0.75}{±1.77} & --- & \underline{29.74\scalebox{0.75}{±2.13}} & \textcolor{magenta}{\textbf{25.88}\scalebox{0.75}{±1.23}} & 21.18\scalebox{0.75}{±0.92} \\
    ImGAGN~\cite{imgagn2021} & 57.01\scalebox{0.75}{±4.30} & 48.70\scalebox{0.75}{±3.16} & 55.56\scalebox{0.75}{±0.44} & 60.84\scalebox{0.75}{±6.59} & 69.88\scalebox{0.75}{±3.24} & --- & 24.76\scalebox{0.75}{±2.93} & 19.81\scalebox{0.75}{±0.63} & 22.21\scalebox{0.75}{±1.01} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.91\scalebox{0.75}{±0.55} & 41.60\scalebox{0.75}{±0.74} & 43.52\scalebox{0.75}{±0.57} & 21.05\scalebox{0.75}{±0.88} & 23.91\scalebox{0.75}{±0.12} & --- & 26.91\scalebox{0.75}{±0.13} & 20.67\scalebox{0.75}{±0.14} & 20.27\scalebox{0.75}{±0.12} \\
    GraphENS~\cite{graphens2021} & \underline{76.25\scalebox{0.75}{±0.70}} & 58.08\scalebox{0.75}{±0.59} & 73.62\scalebox{0.75}{±0.43} & \underline{85.72\scalebox{0.75}{±0.42}} & \underline{90.19\scalebox{0.75}{±0.31}} & \underline{40.42\scalebox{0.75}{±0.59}} & 27.12\scalebox{0.75}{±2.61} & 22.03\scalebox{0.75}{±1.49} & 20.99\scalebox{0.75}{±1.43} \\
    GraphMixup~\cite{graphmixup2022} & 56.43\scalebox{0.75}{±0.59} & 44.63\scalebox{0.75}{±0.22} & 57.86\scalebox{0.75}{±0.13} & 49.37\scalebox{0.75}{±0.63} & 54.60\scalebox{0.75}{±4.88} & 34.44\scalebox{0.75}{±0.19} & 27.93\scalebox{0.75}{±0.09} & 20.50\scalebox{0.75}{±0.15} & 21.25\scalebox{0.75}{±0.27} \\
    LTE4G~\cite{lte4g2022} & 62.22\scalebox{0.75}{±1.22} & 51.16\scalebox{0.75}{±1.21} & 67.89\scalebox{0.75}{±10.50} & {{72.49}}\scalebox{0.75}{±2.92} & 83.28\scalebox{0.75}{±1.91} & --- & 29.69\scalebox{0.75}{±0.51} & 21.08\scalebox{0.75}{±0.29} & \underline{22.79\scalebox{0.75}{±0.51}} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{78.11}\scalebox{0.75}{±0.39}} & \underline{59.10\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{78.98}\scalebox{0.75}{±0.27}} & \textcolor{magenta}{\textbf{85.77}\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{90.20}\scalebox{0.75}{±0.24}} & 
    \textcolor{magenta}
    {\textbf{40.61}\scalebox{0.75}{±0.55}} & 23.96\scalebox{0.75}{±1.94} & \underline{22.74\scalebox{0.75}{±0.84}} & 21.97\scalebox{0.75}{±0.15} \\
    TOPOAUC~\cite{topoauc2022} & 71.10\scalebox{0.75}{±1.30} & \textcolor{magenta}{\textbf{61.13}\scalebox{0.75}{±2.02}} & --- & --- & {{85.13}}\scalebox{0.75}{±2.23} & --- & \textcolor{magenta}{\textbf{32.10}\scalebox{0.75}{±0.42}} & 21.22\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{24.05}\scalebox{0.75}{±0.61}} \\
    GraphSHA~\cite{graphsha2023} & 75.24\scalebox{0.75}{±0.54} & 53.92\scalebox{0.75}{±0.69} & 65.28\scalebox{0.75}{±0.56} & 72.59\scalebox{0.75}{±1.36} & 87.06\scalebox{0.75}{±0.58} & 28.12\scalebox{0.75}{±0.32} & 24.80\scalebox{0.75}{±1.36} & 22.05\scalebox{0.75}{±1.49} & 20.84\scalebox{0.75}{±1.34} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 60.95\scalebox{0.75}{±1.49} } & \rbt{ 48.20\scalebox{0.75}{±2.31} } & \rbt{ 68.84\scalebox{0.75}{±0.10} } & \rbt{ 69.38\scalebox{0.75}{±1.12} } & \rbt{ 75.76\scalebox{0.75}{±1.35} } & \rbt{ 30.26\scalebox{0.75}{±0.26} } & \rbt{ 27.81\scalebox{0.75}{±0.40} } & \rbt{ 21.15\scalebox{0.75}{±0.29} } & \rbt{ 21.85\scalebox{0.75}{±0.38 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 59.26\scalebox{0.75}{±0.97} } & \rbt{ 41.85\scalebox{0.75}{±0.49} } & \rbt{ 65.33\scalebox{0.75}{±0.01} } & \rbt{ 62.02\scalebox{0.75}{±2.13} } & \rbt{ 76.09\scalebox{0.75}{±5.25} } & \rbt{ 28.89\scalebox{0.75}{±0.37} } & \rbt{ 27.35\scalebox{0.75}{±1.05} } & \rbt{ 20.13\scalebox{0.75}{±0.30} } & \rbt{ 20.90\scalebox{0.75}{±0.66 }}\\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 74.51\scalebox{0.75}{±0.21} } & \rbt{ 64.18\scalebox{0.75}{±0.27} } & \rbt{ 79.63\scalebox{0.75}{±0.11} } & \rbt{ 79.99\scalebox{0.75}{±0.08} } & \rbt{ 84.51\scalebox{0.75}{±0.48} } & \rbt{ 37.81\scalebox{0.75}{±0.93} } & \rbt{ 33.48\scalebox{0.75}{±0.43} } & \rbt{ 23.47\scalebox{0.75}{±1.78} } & \rbt{ 25.83\scalebox{0.75}{±0.52 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 68.54\scalebox{0.75}{±0.39} } & \rbt{ 60.06\scalebox{0.75}{±0.19} } & \rbt{ 71.92\scalebox{0.75}{±0.40} } & \rbt{ 78.96\scalebox{0.75}{±0.25} } & \rbt{ 76.81\scalebox{0.75}{±0.18} } & \rbt{ 31.46\scalebox{0.75}{±0.24} } & \rbt{ 29.77\scalebox{0.75}{±0.43} } & \rbt{ 21.02\scalebox{0.75}{±0.35} } & \rbt{ 23.82\scalebox{0.75}{±0.16 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_bacc_all_rbt}%
\end{table}%

==> table/res_node_cls_mf1_1.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-balanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 1}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.26\scalebox{0.75}{±0.91} & 61.83\scalebox{0.75}{±0.78} & 82.03\scalebox{0.75}{±0.16} & \underline{68.40\scalebox{0.75}{±0.49}} & \underline{85.03\scalebox{0.75}{±0.47}} & 27.50\scalebox{0.75}{±0.17} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 75.46\scalebox{0.75}{±0.97} & 62.65\scalebox{0.75}{±1.09} & 80.46\scalebox{0.75}{±3.08} & 55.55\scalebox{0.75}{±22.56} & {83.23\scalebox{0.75}{±0.69}} & --- & 32.85\scalebox{0.75}{±2.01} & 23.41\scalebox{0.75}{±0.95} & 22.30\scalebox{0.75}{±0.63} \\
    DPGNN~\cite{dpgnn2021} & 72.73\scalebox{0.75}{±2.46} & 58.77\scalebox{0.75}{±2.86} & 80.49\scalebox{0.75}{±2.78} & 44.48\scalebox{0.75}{±11.06} & 76.60\scalebox{0.75}{±3.17} & --- & 30.06\scalebox{0.75}{±3.08} & 21.67\scalebox{0.75}{±1.65} & 17.38\scalebox{0.75}{±2.51}  \\
    ImGAGN~\cite{imgagn2021} & 78.60\scalebox{0.75}{±0.61} & 61.70\scalebox{0.75}{±0.54} & 81.96\scalebox{0.75}{±0.12} & 58.47\scalebox{0.75}{±1.62} & 70.50\scalebox{0.75}{±5.09} & --- & 26.45\scalebox{0.75}{±2.53} & 18.76\scalebox{0.75}{±1.74} & 21.55\scalebox{0.75}{±0.86} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.03\scalebox{0.75}{±0.42} & 61.20\scalebox{0.75}{±0.44} & 80.93\scalebox{0.75}{±0.18} & 58.24\scalebox{0.75}{±1.45} & 71.87\scalebox{0.75}{±1.38} & --- & 22.93\scalebox{0.75}{±1.31} & 14.71\scalebox{0.75}{±1.38} & 21.13\scalebox{0.75}{±0.71} \\
    GraphENS~\cite{graphens2021} & 78.26\scalebox{0.75}{±0.91} & 61.86\scalebox{0.75}{±0.77} & 82.03\scalebox{0.75}{±0.16} & 60.01\scalebox{0.75}{±1.10} & 75.42\scalebox{0.75}{±4.74} & 27.92\scalebox{0.75}{±0.16} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.35} \\
    GraphMixup~\cite{graphmixup2022} & 77.54\scalebox{0.75}{±0.73} & \underline{66.34\scalebox{0.75}{±0.98}} & \underline{82.92\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{70.81}}\scalebox{0.75}{±0.92} & \textcolor{magenta}{\textbf{86.84}}\scalebox{0.75}{±0.40} & 26.14\scalebox{0.75}{±0.38} & 33.76\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{23.78}}\scalebox{0.75}{±0.26} & 22.25\scalebox{0.75}{±0.97} \\
    LTE4G~\cite{lte4g2022} & 78.45\scalebox{0.75}{±1.10} & 64.35\scalebox{0.75}{±2.04} & \textcolor{magenta}{\textbf{83.19}}\scalebox{0.75}{±0.32} & 
    {62.28\scalebox{0.75}{±3.47}} & 80.50\scalebox{0.75}{±10.95} & --- & \underline{34.00\scalebox{0.75}{±0.67}} & 23.45\scalebox{0.75}{±0.31} & \underline{22.75\scalebox{0.75}{±1.17}} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.61}} & 61.95\scalebox{0.75}{±0.33} & 74.23\scalebox{0.75}{±0.77} & 57.00\scalebox{0.75}{±1.75} & 79.97\scalebox{0.75}{±0.71} & 
    \underline{27.93\scalebox{0.75}{±0.22}} & 25.40\scalebox{0.75}{±1.86} & 18.43\scalebox{0.75}{±2.12} & 22.10\scalebox{0.75}{±0.54} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{81.95}}\scalebox{0.75}{±0.36} & \textcolor{magenta}{\textbf{69.28}}\scalebox{0.75}{±0.45} & --- & 57.76\scalebox{0.75}{±1.85} & 79.31\scalebox{0.75}{±2.25} & --- & \textcolor{magenta}{\textbf{35.85}}\scalebox{0.75}{±0.79} & \underline{23.70\scalebox{0.75}{±0.44}} & \textcolor{magenta}{\textbf{24.43}}\scalebox{0.75}{±0.69} \\
    GraphSHA~\cite{graphsha2023} & 78.26\scalebox{0.75}{±0.91} & 61.84\scalebox{0.75}{±0.77} & 82.02\scalebox{0.75}{±0.15} & 60.16\scalebox{0.75}{±1.17} & 75.50\scalebox{0.75}{±4.81} & 
    \textcolor{magenta}
    {\textbf{28.20}\scalebox{0.75}{±0.16}} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_mf1_1}%
\end{table}%

==> table/res_node_cls_mf1_100.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 100}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.97\scalebox{0.75}{±7.75} & 30.77\scalebox{0.75}{±0.21} & 34.08\scalebox{0.75}{±0.77} & 19.92\scalebox{0.75}{±2.58} & 16.99\scalebox{0.75}{±0.64} & 31.11\scalebox{0.75}{±0.50} & 14.79\scalebox{0.75}{±0.11} & 8.27\scalebox{0.75}{±0.17} & 9.01\scalebox{0.75}{±0.66}  \\
    DRGCN~\cite{drgcn2020} & 47.47\scalebox{0.75}{±4.00} & 34.83\scalebox{0.75}{±2.80} & 36.44\scalebox{0.75}{±4.29} & 33.60\scalebox{0.75}{±1.15} & 52.58\scalebox{0.75}{±6.68} & --- & 15.02\scalebox{0.75}{±0.26} & 8.83\scalebox{0.75}{±1.09} & 12.38\scalebox{0.75}{±1.05}  \\
    DPGNN~\cite{dpgnn2021} & 58.66\scalebox{0.75}{±3.44} & 41.53\scalebox{0.75}{±3.59} & \underline{75.47\scalebox{0.75}{±3.04}} & 57.20\scalebox{0.75}{±9.85} & 79.86\scalebox{0.75}{±1.70} & --- & \underline{23.96\scalebox{0.75}{±2.16}} & \underline{18.85\scalebox{0.75}{±2.36}} & 19.62\scalebox{0.75}{±1.15}  \\
    ImGAGN~\cite{imgagn2021} & 55.03\scalebox{0.75}{±5.32} & 43.92\scalebox{0.75}{±4.61} & 50.74\scalebox{0.75}{±1.93} & 60.59\scalebox{0.75}{±4.37} & 62.56\scalebox{0.75}{±4.51} & --- & 14.12\scalebox{0.75}{±2.75} & 10.62\scalebox{0.75}{±4.19} & 18.84\scalebox{0.75}{±2.87} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.93\scalebox{0.75}{±0.54} & 35.40\scalebox{0.75}{±0.93} & 34.78\scalebox{0.75}{±0.80} & 19.73\scalebox{0.75}{±3.60} & 16.05\scalebox{0.75}{±0.05} & --- & 15.13\scalebox{0.75}{±0.16} & 9.31\scalebox{0.75}{±0.29} & 9.05\scalebox{0.75}{±0.76}  \\
    GraphENS~\cite{graphens2021} & 74.91\scalebox{0.75}{±0.66} & 56.58\scalebox{0.75}{±0.60} & 74.36\scalebox{0.75}{±0.40} & 64.39\scalebox{0.75}{±2.40} & 80.74\scalebox{0.75}{±1.93} & 30.89\scalebox{0.75}{±0.38} & 20.80\scalebox{0.75}{±0.64} & 17.96\scalebox{0.75}{±1.89} & 18.47\scalebox{0.75}{±2.45} \\
    GraphMixup~\cite{graphmixup2022} & 55.91\scalebox{0.75}{±0.61} & 38.36\scalebox{0.75}{±0.24} & 55.24\scalebox{0.75}{±0.21} & 46.92\scalebox{0.75}{±0.61} & 53.54\scalebox{0.75}{±5.72} & 
    \textcolor{magenta}
    {\textbf{33.18}\scalebox{0.75}{±0.16}} & 20.02\scalebox{0.75}{±0.11} & 10.07\scalebox{0.75}{±0.17} & 14.46\scalebox{0.75}{±0.78} \\
    LTE4G~\cite{lte4g2022} & 62.11\scalebox{0.75}{±1.29} & 45.67\scalebox{0.75}{±1.91} & 66.79\scalebox{0.75}{±15.94} & \textcolor{magenta}{\textbf{70.80}}\scalebox{0.75}{±2.70} & \textcolor{magenta}{\textbf{82.27}}\scalebox{0.75}{±3.41} & --- & 21.02\scalebox{0.75}{±1.06} & 10.61\scalebox{0.75}{±0.51} & 17.88\scalebox{0.75}{±0.67} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{77.07}}\scalebox{0.75}{±0.57} & \underline{57.67\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{79.34}}\scalebox{0.75}{±0.21} & 63.57\scalebox{0.75}{±1.59} & \underline{81.51\scalebox{0.75}{±0.58}} & \underline{30.91\scalebox{0.75}{±0.45}} & 20.37\scalebox{0.75}{±1.49} & \textcolor{magenta}{\textbf{20.28}}\scalebox{0.75}{±1.48} & \underline{21.33\scalebox{0.75}{±0.31}} \\
    TOPOAUC~\cite{topoauc2022} & 70.01\scalebox{0.75}{±0.95} & \textcolor{magenta}{\textbf{58.92}}\scalebox{0.75}{±2.94} & --- & --- & 80.80\scalebox{0.75}{±3.23} & --- & \textcolor{magenta}{\textbf{24.41}}\scalebox{0.75}{±1.51} & 13.62\scalebox{0.75}{±2.00} & \textcolor{magenta}{\textbf{22.40}}\scalebox{0.75}{±0.40}  \\
    GraphSHA~\cite{graphsha2023} & \underline{75.86\scalebox{0.75}{±0.58}} & 51.99\scalebox{0.75}{±0.68} & 64.66\scalebox{0.75}{±1.02} & \underline{65.59\scalebox{0.75}{±0.69}} & 66.78\scalebox{0.75}{±4.72} & 27.92\scalebox{0.75}{±0.33} & 19.96\scalebox{0.75}{±1.82} & 17.87\scalebox{0.75}{±1.99} & 18.05\scalebox{0.75}{±2.33}  \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_mf1_100}%
\end{table}%

==> table/res_node_cls_mf1_20.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets (\textbf{$\boldsymbol{\rho}=$ 20}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
GCN (bb.)~\cite{kipf2016semi}   & 71.15\scalebox{0.75}{±0.30} & 43.71\scalebox{0.75}{±0.54} & 45.71\scalebox{0.75}{±0.16} & 39.11\scalebox{0.75}{±0.43} & 48.99\scalebox{0.75}{±8.51} & \textcolor{magenta}{\textbf{33.94}\scalebox{0.75}{±0.26}} & 16.67\scalebox{0.75}{±0.52} & 9.83\scalebox{0.75}{±0.49} & 12.18\scalebox{0.75}{±0.67} \\
    DRGCN~\cite{drgcn2020} & 64.43\scalebox{0.75}{±1.52} & 47.50\scalebox{0.75}{±1.46} & 53.83\scalebox{0.75}{±4.78} & 41.55\scalebox{0.75}{±2.42} & 74.51\scalebox{0.75}{±8.46} & ---  & 17.22\scalebox{0.75}{±0.44} & 11.01\scalebox{0.75}{±0.88} & 16.43\scalebox{0.75}{±0.57}  \\
    DPGNN~\cite{dpgnn2021} & 68.70\scalebox{0.75}{±3.61} & 50.06\scalebox{0.75}{±2.10} & 
    \underline{81.54\scalebox{0.75}{±2.42}} & 50.81\scalebox{0.75}{±10.57} & 72.13\scalebox{0.75}{±8.57} & ---  & 
    \underline{26.03\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{21.53}\scalebox{0.75}{±2.14}} & 18.48\scalebox{0.75}{±1.50} \\
    ImGAGN~\cite{imgagn2021} & 68.69\scalebox{0.75}{±3.93} & 48.40\scalebox{0.75}{±3.58} & 67.80\scalebox{0.75}{±1.41} & 65.45\scalebox{0.75}{±4.24} & 71.39\scalebox{0.75}{±3.08} & ---  & 16.94\scalebox{0.75}{±2.14} & 13.91\scalebox{0.75}{±2.77} & 21.04\scalebox{0.75}{±3.16} \\
    GraphSMOTE~\cite{graphsmote2021} & 72.71\scalebox{0.75}{±0.31} & 45.21\scalebox{0.75}{±0.95} & 45.35\scalebox{0.75}{±0.21} & 42.30\scalebox{0.75}{±2.81} & 62.54\scalebox{0.75}{±6.99} & ---  & 18.72\scalebox{0.75}{±0.26} & 8.36\scalebox{0.75}{±0.36} & 16.26\scalebox{0.75}{±0.84} \\
    GraphENS~\cite{graphens2021} & 77.16\scalebox{0.75}{±0.50} & 57.80\scalebox{0.75}{±0.96} & 79.71\scalebox{0.75}{±0.24} & 64.77\scalebox{0.75}{±1.61} & 79.86\scalebox{0.75}{±3.40} & 30.16\scalebox{0.75}{±0.37}  & 19.58\scalebox{0.75}{±0.99} & 16.73\scalebox{0.75}{±1.73} & 23.30\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 74.03\scalebox{0.75}{±0.62} & 55.31\scalebox{0.75}{±0.69} & 73.63\scalebox{0.75}{±0.11} & 
    \textcolor{magenta}{\textbf{81.54}\scalebox{0.75}{±0.58}} & 80.83\scalebox{0.75}{±0.63} & 
    \underline{32.38\scalebox{0.75}{±0.17}}  & 25.57\scalebox{0.75}{±0.76} & 13.17\scalebox{0.75}{±0.79} & 18.35\scalebox{0.75}{±0.54} \\
    LTE4G~\cite{lte4g2022} & 76.46\scalebox{0.75}{±1.17} & 57.35\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{82.12}\scalebox{0.75}{±0.27}} & 
    \underline{69.02\scalebox{0.75}{±3.78}} & 
    \textcolor{magenta}{\textbf{86.42}\scalebox{0.75}{±1.75}} & ---  & 25.96\scalebox{0.75}{±0.35} & 15.13\scalebox{0.75}{±0.80} & 21.27\scalebox{0.75}{±0.48} \\
    TAM~\cite{tam2022}   & 
    \underline{78.83\scalebox{0.75}{±0.32}} & 
    \underline{60.12\scalebox{0.75}{±0.31}} & 80.75\scalebox{0.75}{±0.15} & 63.51\scalebox{0.75}{±2.38} & 
    \underline{81.79\scalebox{0.75}{±0.29}} & 30.30\scalebox{0.75}{±0.29}  & 19.99\scalebox{0.75}{±1.21} & 17.29\scalebox{0.75}{±0.94} & 
    \textcolor{magenta}{\textbf{24.01}\scalebox{0.75}{±0.54}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{80.61}\scalebox{0.75}{±0.30}} & 
    \textcolor{magenta}{\textbf{62.95}\scalebox{0.75}{±1.21}} & ---
    & 67.15\scalebox{0.75}{±5.38} & 81.69\scalebox{0.75}{±2.38} & ---  & 
    \textcolor{magenta}{\textbf{29.06}\scalebox{0.75}{±2.35}} & 
    \underline{18.77\scalebox{0.75}{±1.36}} & 
    \underline{23.61\scalebox{0.75}{±0.24}} \\
    GraphSHA~\cite{graphsha2023} & 77.66\scalebox{0.75}{±0.46} & 55.76\scalebox{0.75}{±0.85} & 76.17\scalebox{0.75}{±0.37} & 66.27\scalebox{0.75}{±0.60} & 77.85\scalebox{0.75}{±1.40} & 32.09\scalebox{0.75}{±0.23}  & 19.64\scalebox{0.75}{±1.26} & 16.73\scalebox{0.75}{±1.73} & 20.36\scalebox{0.75}{±0.97} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_mf1_20}%
\end{table}%

==> table/res_node_cls_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.26\scalebox{0.75}{±0.91} & 61.83\scalebox{0.75}{±0.78} & 82.03\scalebox{0.75}{±0.16} & {68.40\scalebox{0.75}{±0.49}} & {85.03\scalebox{0.75}{±0.47}} & 27.50\scalebox{0.75}{±0.17} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 75.46\scalebox{0.75}{±0.97} & 62.65\scalebox{0.75}{±1.09} & 80.46\scalebox{0.75}{±3.08} & 55.55\scalebox{0.75}{±22.56} & {83.23\scalebox{0.75}{±0.69}} & --- & 32.85\scalebox{0.75}{±2.01} & 23.41\scalebox{0.75}{±0.95} & 22.30\scalebox{0.75}{±0.63} \\
    DPGNN~\cite{dpgnn2021} & 72.73\scalebox{0.75}{±2.46} & 58.77\scalebox{0.75}{±2.86} & 80.49\scalebox{0.75}{±2.78} & 55.27\scalebox{0.75}{±10.24} & 83.37\scalebox{0.75}{±2.87} & --- & 30.06\scalebox{0.75}{±3.08} & 21.67\scalebox{0.75}{±1.65} & 17.38\scalebox{0.75}{±2.51}  \\
    ImGAGN~\cite{imgagn2021} & 78.60\scalebox{0.75}{±0.61} & 61.70\scalebox{0.75}{±0.54} & 81.96\scalebox{0.75}{±0.12} & 66.70\scalebox{0.75}{±1.20} & 83.79\scalebox{0.75}{±0.37} & --- & 26.45\scalebox{0.75}{±2.53} & 18.76\scalebox{0.75}{±1.74} & 21.55\scalebox{0.75}{±0.86} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.03\scalebox{0.75}{±0.42} & 61.20\scalebox{0.75}{±0.44} & 80.93\scalebox{0.75}{±0.18} & 65.39\scalebox{0.75}{±0.90} & 83.76\scalebox{0.75}{±0.53} & --- & 22.93\scalebox{0.75}{±1.31} & 14.71\scalebox{0.75}{±1.38} & 21.13\scalebox{0.75}{±0.71} \\
    GraphENS~\cite{graphens2021} & 78.26\scalebox{0.75}{±0.91} & 61.86\scalebox{0.75}{±0.77} & 82.03\scalebox{0.75}{±0.16} & 68.39\scalebox{0.75}{±0.89} & \underline{85.64\scalebox{0.75}{±1.22}} & 27.92\scalebox{0.75}{±0.16} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.35} \\
    GraphMixup~\cite{graphmixup2022} & 77.54\scalebox{0.75}{±0.73} & \underline{66.34\scalebox{0.75}{±0.98}} & \underline{82.92\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{70.81}\scalebox{0.75}{±0.92}} & \textcolor{magenta}{\textbf{86.84}\scalebox{0.75}{±0.40}} & 26.14\scalebox{0.75}{±0.38} & 33.76\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{23.78}\scalebox{0.75}{±0.26}} & 22.25\scalebox{0.75}{±0.97} \\
    LTE4G~\cite{lte4g2022} & 78.45\scalebox{0.75}{±1.10} & 64.35\scalebox{0.75}{±2.04} & \textcolor{magenta}{\textbf{83.19}\scalebox{0.75}{±0.32}} & 
    {62.28\scalebox{0.75}{±3.47}} & 84.09\scalebox{0.75}{±4.41} & --- & \underline{34.00\scalebox{0.75}{±0.67}} & 23.45\scalebox{0.75}{±0.31} & \underline{22.75\scalebox{0.75}{±1.17}} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.61}} & 61.95\scalebox{0.75}{±0.33} & 74.23\scalebox{0.75}{±0.77} & 68.53\scalebox{0.75}{±0.72} & 85.48\scalebox{0.75}{±1.39} & 
    \underline{27.93\scalebox{0.75}{±0.22}} & 25.40\scalebox{0.75}{±1.86} & 18.43\scalebox{0.75}{±2.12} & 22.10\scalebox{0.75}{±0.54} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{81.95}\scalebox{0.75}{±0.36}} & \textcolor{magenta}{\textbf{69.28}\scalebox{0.75}{±0.45}} & --- & 57.76\scalebox{0.75}{±1.85} & 79.31\scalebox{0.75}{±2.25} & --- & \textcolor{magenta}{\textbf{35.85}\scalebox{0.75}{±0.79}} & \underline{23.70\scalebox{0.75}{±0.44}} & \textcolor{magenta}{\textbf{24.43}\scalebox{0.75}{±0.69}} \\
    GraphSHA~\cite{graphsha2023} & 78.26\scalebox{0.75}{±0.91} & 61.84\scalebox{0.75}{±0.77} & 82.02\scalebox{0.75}{±0.15} & \underline{68.61\scalebox{0.75}{±0.67}} & 85.62\scalebox{0.75}{±1.21} & 
    \textcolor{magenta}{\textbf{28.20}\scalebox{0.75}{±0.16}} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 71.15\scalebox{0.75}{±0.30} & 43.71\scalebox{0.75}{±0.54} & 45.71\scalebox{0.75}{±0.16} & 39.11\scalebox{0.75}{±0.43} & 48.99\scalebox{0.75}{±8.51} & \textcolor{magenta}{\textbf{33.94}\scalebox{0.75}{±0.26}} & 16.67\scalebox{0.75}{±0.52} & 9.83\scalebox{0.75}{±0.49} & 12.18\scalebox{0.75}{±0.67} \\
    DRGCN~\cite{drgcn2020} & 64.43\scalebox{0.75}{±1.52} & 47.50\scalebox{0.75}{±1.46} & 53.83\scalebox{0.75}{±4.78} & 41.55\scalebox{0.75}{±2.42} & 74.51\scalebox{0.75}{±8.46} & ---  & 17.22\scalebox{0.75}{±0.44} & 11.01\scalebox{0.75}{±0.88} & 16.43\scalebox{0.75}{±0.57}  \\
    DPGNN~\cite{dpgnn2021} & 68.70\scalebox{0.75}{±3.61} & 50.06\scalebox{0.75}{±2.10} & 
    \underline{81.54\scalebox{0.75}{±2.42}} & 66.97\scalebox{0.75}{±8.96} & 79.53\scalebox{0.75}{±8.70} & ---  & 
    \underline{26.03\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{21.53}\scalebox{0.75}{±2.14}} & 18.48\scalebox{0.75}{±1.50} \\
    ImGAGN~\cite{imgagn2021} & 68.69\scalebox{0.75}{±3.93} & 48.40\scalebox{0.75}{±3.58} & 67.80\scalebox{0.75}{±1.41} & 72.51\scalebox{0.75}{±1.28} & 75.49\scalebox{0.75}{±1.64} & ---  & 16.94\scalebox{0.75}{±2.14} & 13.91\scalebox{0.75}{±2.77} & 21.04\scalebox{0.75}{±3.16} \\
    GraphSMOTE~\cite{graphsmote2021} & 72.71\scalebox{0.75}{±0.31} & 45.21\scalebox{0.75}{±0.95} & 68.93\scalebox{0.75}{±0.21} & 49.30\scalebox{0.75}{±4.76} & 79.64\scalebox{0.75}{±0.98} & ---  & 18.72\scalebox{0.75}{±0.26} & 8.36\scalebox{0.75}{±0.36} & 16.26\scalebox{0.75}{±0.84} \\
    GraphENS~\cite{graphens2021} & 77.16\scalebox{0.75}{±0.50} & 57.80\scalebox{0.75}{±0.96} & 79.71\scalebox{0.75}{±0.24} & 77.89\scalebox{0.75}{±0.69} & \underline{88.20\scalebox{0.75}{±0.28}} & 30.16\scalebox{0.75}{±0.37}  & 19.58\scalebox{0.75}{±0.99} & 16.73\scalebox{0.75}{±1.73} & 23.30\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 74.03\scalebox{0.75}{±0.62} & 55.31\scalebox{0.75}{±0.69} & 73.63\scalebox{0.75}{±0.11} & 
    \textcolor{magenta}{\textbf{81.54}\scalebox{0.75}{±0.58}} & 80.83\scalebox{0.75}{±0.63} & 
    \underline{32.38\scalebox{0.75}{±0.17}}  & 25.57\scalebox{0.75}{±0.76} & 13.17\scalebox{0.75}{±0.79} & 18.35\scalebox{0.75}{±0.54} \\
    LTE4G~\cite{lte4g2022} & 76.46\scalebox{0.75}{±1.17} & 57.35\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{82.12}\scalebox{0.75}{±0.27}} & 
    {69.02\scalebox{0.75}{±3.78}} & 
    {{85.23}\scalebox{0.75}{±1.34}} & ---  & 25.96\scalebox{0.75}{±0.35} & 15.13\scalebox{0.75}{±0.80} & 21.27\scalebox{0.75}{±0.48} \\
    TAM~\cite{tam2022}   & 
    \underline{78.83\scalebox{0.75}{±0.32}} & 
    \underline{60.12\scalebox{0.75}{±0.31}} & 80.75\scalebox{0.75}{±0.15} & \underline{78.10\scalebox{0.75}{±0.65}} & 
    {88.16\scalebox{0.75}{±0.30}} & 30.30\scalebox{0.75}{±0.29}  & 19.99\scalebox{0.75}{±1.21} & 17.29\scalebox{0.75}{±0.94} & 
    \textcolor{magenta}{\textbf{24.01}\scalebox{0.75}{±0.54}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{80.61}\scalebox{0.75}{±0.30}} & 
    \textcolor{magenta}{\textbf{62.95}\scalebox{0.75}{±1.21}} & ---
    & 67.15\scalebox{0.75}{±5.38} & 81.69\scalebox{0.75}{±2.38} & ---  & 
    \textcolor{magenta}{\textbf{29.06}\scalebox{0.75}{±2.35}} & 
    \underline{18.77\scalebox{0.75}{±1.36}} & 
    \underline{23.61\scalebox{0.75}{±0.24}} \\
    GraphSHA~\cite{graphsha2023} & 77.66\scalebox{0.75}{±0.46} & 55.76\scalebox{0.75}{±0.85} & 76.17\scalebox{0.75}{±0.37} & 75.43\scalebox{0.75}{±0.47} & \textcolor{magenta}{\textbf{89.04}\scalebox{0.75}{±0.27}} & 32.09\scalebox{0.75}{±0.23}  & 19.64\scalebox{0.75}{±1.26} & 16.73\scalebox{0.75}{±1.73} & 20.36\scalebox{0.75}{±0.97} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.97\scalebox{0.75}{±7.75} & 30.77\scalebox{0.75}{±0.21} & 34.08\scalebox{0.75}{±0.77} & 20.44\scalebox{0.75}{±1.45} & 16.99\scalebox{0.75}{±0.64} & \underline{31.11\scalebox{0.75}{±0.50}} & 14.79\scalebox{0.75}{±0.11} & 8.27\scalebox{0.75}{±0.17} & 9.01\scalebox{0.75}{±0.66}  \\
    DRGCN~\cite{drgcn2020} & 47.47\scalebox{0.75}{±4.00} & 34.83\scalebox{0.75}{±2.80} & 36.44\scalebox{0.75}{±4.29} & 33.60\scalebox{0.75}{±1.15} & 52.58\scalebox{0.75}{±6.68} & --- & 15.02\scalebox{0.75}{±0.26} & 8.83\scalebox{0.75}{±1.09} & 12.38\scalebox{0.75}{±1.05}  \\
    DPGNN~\cite{dpgnn2021} & 58.66\scalebox{0.75}{±3.44} & 41.53\scalebox{0.75}{±3.59} & \underline{75.47\scalebox{0.75}{±3.04}} & 68.30\scalebox{0.75}{±8.53} & 84.82\scalebox{0.75}{±1.94} & --- & \underline{23.96\scalebox{0.75}{±2.16}} & \underline{18.85\scalebox{0.75}{±2.36}} & 19.62\scalebox{0.75}{±1.15}  \\
    ImGAGN~\cite{imgagn2021} & 55.03\scalebox{0.75}{±5.32} & 43.92\scalebox{0.75}{±4.61} & 50.74\scalebox{0.75}{±1.93} & 57.30\scalebox{0.75}{±5.51} & 67.27\scalebox{0.75}{±4.58} & --- & 14.12\scalebox{0.75}{±2.75} & 10.62\scalebox{0.75}{±4.19} & 18.84\scalebox{0.75}{±2.87} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.93\scalebox{0.75}{±0.54} & 35.40\scalebox{0.75}{±0.93} & 63.27\scalebox{0.75}{±0.19} & 17.90\scalebox{0.75}{±1.20} & 16.34\scalebox{0.75}{±0.04} & --- & 15.13\scalebox{0.75}{±0.16} & 9.31\scalebox{0.75}{±0.29} & 9.05\scalebox{0.75}{±0.76}  \\
    GraphENS~\cite{graphens2021} & 72.09\scalebox{0.75}{±0.22} & 56.58\scalebox{0.75}{±0.60} & 74.36\scalebox{0.75}{±0.40} & \underline{78.75\scalebox{0.75}{±0.59}} & \textcolor{magenta}{\textbf{88.53}\scalebox{0.75}{±0.25}} & 30.89\scalebox{0.75}{±0.38} & 20.80\scalebox{0.75}{±0.64} & 17.96\scalebox{0.75}{±1.89} & 18.47\scalebox{0.75}{±2.45} \\
    GraphMixup~\cite{graphmixup2022} & 55.91\scalebox{0.75}{±0.61} & 38.36\scalebox{0.75}{±0.24} & 55.24\scalebox{0.75}{±0.21} & 46.92\scalebox{0.75}{±0.61} & 53.54\scalebox{0.75}{±5.72} & 
    \textcolor{magenta}{\textbf{33.18}\scalebox{0.75}{±0.16}} & 20.02\scalebox{0.75}{±0.11} & 10.07\scalebox{0.75}{±0.17} & 14.46\scalebox{0.75}{±0.78} \\
    LTE4G~\cite{lte4g2022} & 62.11\scalebox{0.75}{±1.29} & 45.67\scalebox{0.75}{±1.91} & 66.79\scalebox{0.75}{±15.94} & {{70.80}}\scalebox{0.75}{±2.70} & {{83.24}}\scalebox{0.75}{±2.67} & --- & 21.02\scalebox{0.75}{±1.06} & 10.61\scalebox{0.75}{±0.51} & 17.88\scalebox{0.75}{±0.67} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{75.07}\scalebox{0.75}{±0.57}} & \underline{57.67\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{79.34}\scalebox{0.75}{±0.21}} & \textcolor{magenta}{\textbf{78.97}\scalebox{0.75}{±0.29}} & \underline{88.44\scalebox{0.75}{±0.23}} & {30.91\scalebox{0.75}{±0.45}} & 20.37\scalebox{0.75}{±1.49} & \textcolor{magenta}{\textbf{20.28}\scalebox{0.75}{±1.48}} & \underline{21.33\scalebox{0.75}{±0.31}} \\
    TOPOAUC~\cite{topoauc2022} & 70.01\scalebox{0.75}{±0.95} & \textcolor{magenta}{\textbf{58.92}\scalebox{0.75}{±2.94}} & --- & --- & 80.80\scalebox{0.75}{±3.23} & --- & \textcolor{magenta}{\textbf{24.41}\scalebox{0.75}{±1.51}} & 13.62\scalebox{0.75}{±2.00} & \textcolor{magenta}{\textbf{22.40}\scalebox{0.75}{±0.40}}  \\
    GraphSHA~\cite{graphsha2023} & \underline{73.38\scalebox{0.75}{±0.25}} & 51.99\scalebox{0.75}{±0.68} & 64.66\scalebox{0.75}{±1.02} & {72.46\scalebox{0.75}{±1.10}} & 88.36\scalebox{0.75}{±0.43} & 27.92\scalebox{0.75}{±0.33} & 19.96\scalebox{0.75}{±1.82} & 17.87\scalebox{0.75}{±1.99} & 18.05\scalebox{0.75}{±2.33}  \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_mf1_all}%
\end{table}%

==> table/res_node_cls_mf1_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{class-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  \renewcommand{\arraystretch}{1.15}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{1 (Balanced)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.26\scalebox{0.75}{±0.91} & 61.83\scalebox{0.75}{±0.78} & 82.03\scalebox{0.75}{±0.16} & {68.40\scalebox{0.75}{±0.49}} & {85.03\scalebox{0.75}{±0.47}} & 27.50\scalebox{0.75}{±0.17} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    DRGCN~\cite{drgcn2020} & 75.46\scalebox{0.75}{±0.97} & 62.65\scalebox{0.75}{±1.09} & 80.46\scalebox{0.75}{±3.08} & 55.55\scalebox{0.75}{±22.56} & {83.23\scalebox{0.75}{±0.69}} & --- & 32.85\scalebox{0.75}{±2.01} & 23.41\scalebox{0.75}{±0.95} & 22.30\scalebox{0.75}{±0.63} \\
    DPGNN~\cite{dpgnn2021} & 72.73\scalebox{0.75}{±2.46} & 58.77\scalebox{0.75}{±2.86} & 80.49\scalebox{0.75}{±2.78} & 55.27\scalebox{0.75}{±10.24} & 83.37\scalebox{0.75}{±2.87} & --- & 30.06\scalebox{0.75}{±3.08} & 21.67\scalebox{0.75}{±1.65} & 17.38\scalebox{0.75}{±2.51}  \\
    ImGAGN~\cite{imgagn2021} & 78.60\scalebox{0.75}{±0.61} & 61.70\scalebox{0.75}{±0.54} & 81.96\scalebox{0.75}{±0.12} & 66.70\scalebox{0.75}{±1.20} & 83.79\scalebox{0.75}{±0.37} & --- & 26.45\scalebox{0.75}{±2.53} & 18.76\scalebox{0.75}{±1.74} & 21.55\scalebox{0.75}{±0.86} \\
    GraphSMOTE~\cite{graphsmote2021} & 77.03\scalebox{0.75}{±0.42} & 61.20\scalebox{0.75}{±0.44} & 80.93\scalebox{0.75}{±0.18} & 65.39\scalebox{0.75}{±0.90} & 83.76\scalebox{0.75}{±0.53} & --- & 22.93\scalebox{0.75}{±1.31} & 14.71\scalebox{0.75}{±1.38} & 21.13\scalebox{0.75}{±0.71} \\
    GraphENS~\cite{graphens2021} & 78.26\scalebox{0.75}{±0.91} & 61.86\scalebox{0.75}{±0.77} & 82.03\scalebox{0.75}{±0.16} & 68.39\scalebox{0.75}{±0.89} & \underline{85.64\scalebox{0.75}{±1.22}} & 27.92\scalebox{0.75}{±0.16} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.35} \\
    GraphMixup~\cite{graphmixup2022} & 77.54\scalebox{0.75}{±0.73} & \underline{66.34\scalebox{0.75}{±0.98}} & \underline{82.92\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{70.81}\scalebox{0.75}{±0.92}} & \textcolor{magenta}{\textbf{86.84}\scalebox{0.75}{±0.40}} & 26.14\scalebox{0.75}{±0.38} & 33.76\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{23.78}\scalebox{0.75}{±0.26}} & 22.25\scalebox{0.75}{±0.97} \\
    LTE4G~\cite{lte4g2022} & 78.45\scalebox{0.75}{±1.10} & 64.35\scalebox{0.75}{±2.04} & \textcolor{magenta}{\textbf{83.19}\scalebox{0.75}{±0.32}} & 
    {62.28\scalebox{0.75}{±3.47}} & 84.09\scalebox{0.75}{±4.41} & --- & \underline{34.00\scalebox{0.75}{±0.67}} & 23.45\scalebox{0.75}{±0.31} & \underline{22.75\scalebox{0.75}{±1.17}} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.61}} & 61.95\scalebox{0.75}{±0.33} & 74.23\scalebox{0.75}{±0.77} & 68.53\scalebox{0.75}{±0.72} & 85.48\scalebox{0.75}{±1.39} & 
    \underline{27.93\scalebox{0.75}{±0.22}} & 25.40\scalebox{0.75}{±1.86} & 18.43\scalebox{0.75}{±2.12} & 22.10\scalebox{0.75}{±0.54} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{81.95}\scalebox{0.75}{±0.36}} & \textcolor{magenta}{\textbf{69.28}\scalebox{0.75}{±0.45}} & --- & 57.76\scalebox{0.75}{±1.85} & 79.31\scalebox{0.75}{±2.25} & --- & \textcolor{magenta}{\textbf{35.85}\scalebox{0.75}{±0.79}} & \underline{23.70\scalebox{0.75}{±0.44}} & \textcolor{magenta}{\textbf{24.43}\scalebox{0.75}{±0.69}} \\
    GraphSHA~\cite{graphsha2023} & 78.26\scalebox{0.75}{±0.91} & 61.84\scalebox{0.75}{±0.77} & 82.02\scalebox{0.75}{±0.15} & \underline{68.61\scalebox{0.75}{±0.67}} & 85.62\scalebox{0.75}{±1.21} & 
    \textcolor{magenta}{\textbf{28.20}\scalebox{0.75}{±0.16}} & 23.99\scalebox{0.75}{±1.98} & 18.80\scalebox{0.75}{±1.62} & 21.91\scalebox{0.75}{±0.36} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 78.30\scalebox{0.75}{±1.00} } & \rbt{ 61.50\scalebox{0.75}{±0.81} } & \rbt{ 82.45\scalebox{0.75}{±0.09} } & \rbt{ 67.31\scalebox{0.75}{±0.89} } & \rbt{ 82.86\scalebox{0.75}{±2.92} } & \rbt{ 26.75\scalebox{0.75}{±0.13} } & \rbt{ 23.94\scalebox{0.75}{±0.58} } & \rbt{ 20.70\scalebox{0.75}{±0.50} } & \rbt{ 22.17\scalebox{0.75}{±0.36 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 76.13\scalebox{0.75}{±0.52} } & \rbt{ 61.26\scalebox{0.75}{±0.67} } & \rbt{ 77.84\scalebox{0.75}{±0.35} } & \rbt{ 65.87\scalebox{0.75}{±7.10} } & \rbt{ 82.45\scalebox{0.75}{±3.21} } & \rbt{ 26.32\scalebox{0.75}{±0.24} } & \rbt{ 23.92\scalebox{0.75}{±0.82} } & \rbt{ 19.16\scalebox{0.75}{±0.83} } & \rbt{ 18.99\scalebox{0.75}{±0.33 }}\\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 78.29\scalebox{0.75}{±0.90} } & \rbt{ 70.88\scalebox{0.75}{±0.12} } & \rbt{ 86.39\scalebox{0.75}{±0.08} } & \rbt{ 69.30\scalebox{0.75}{±0.39} } & \rbt{ 87.44\scalebox{0.75}{±0.06} } & \rbt{ 27.45\scalebox{0.75}{±0.88} } & \rbt{ 25.23\scalebox{0.75}{±0.59} } & \rbt{ 22.76\scalebox{0.75}{±2.00} } & \rbt{ 27.00\scalebox{0.75}{±0.43 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 76.65\scalebox{0.75}{±0.35} } & \rbt{ 69.03\scalebox{0.75}{±0.50} } & \rbt{ 83.53\scalebox{0.75}{±0.27} } & \rbt{ 67.77\scalebox{0.75}{±0.35} } & \rbt{ 86.47\scalebox{0.75}{±0.39} } & \rbt{ 26.53\scalebox{0.75}{±0.28} } & \rbt{ 25.43\scalebox{0.75}{±0.17} } & \rbt{ 21.16\scalebox{0.75}{±0.23} } & \rbt{ 22.44\scalebox{0.75}{±0.17 }}\\
    \midrule    
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{20 (Low)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi}   & 71.15\scalebox{0.75}{±0.30} & 43.71\scalebox{0.75}{±0.54} & 45.71\scalebox{0.75}{±0.16} & 39.11\scalebox{0.75}{±0.43} & 48.99\scalebox{0.75}{±8.51} & \textcolor{magenta}{\textbf{33.94}\scalebox{0.75}{±0.26}} & 16.67\scalebox{0.75}{±0.52} & 9.83\scalebox{0.75}{±0.49} & 12.18\scalebox{0.75}{±0.67} \\
    DRGCN~\cite{drgcn2020} & 64.43\scalebox{0.75}{±1.52} & 47.50\scalebox{0.75}{±1.46} & 53.83\scalebox{0.75}{±4.78} & 41.55\scalebox{0.75}{±2.42} & 74.51\scalebox{0.75}{±8.46} & ---  & 17.22\scalebox{0.75}{±0.44} & 11.01\scalebox{0.75}{±0.88} & 16.43\scalebox{0.75}{±0.57}  \\
    DPGNN~\cite{dpgnn2021} & 68.70\scalebox{0.75}{±3.61} & 50.06\scalebox{0.75}{±2.10} & 
    \underline{81.54\scalebox{0.75}{±2.42}} & 66.97\scalebox{0.75}{±8.96} & 79.53\scalebox{0.75}{±8.70} & ---  & 
    \underline{26.03\scalebox{0.75}{±1.83}} & 
    \textcolor{magenta}{\textbf{21.53}\scalebox{0.75}{±2.14}} & 18.48\scalebox{0.75}{±1.50} \\
    ImGAGN~\cite{imgagn2021} & 68.69\scalebox{0.75}{±3.93} & 48.40\scalebox{0.75}{±3.58} & 67.80\scalebox{0.75}{±1.41} & 72.51\scalebox{0.75}{±1.28} & 75.49\scalebox{0.75}{±1.64} & ---  & 16.94\scalebox{0.75}{±2.14} & 13.91\scalebox{0.75}{±2.77} & 21.04\scalebox{0.75}{±3.16} \\
    GraphSMOTE~\cite{graphsmote2021} & 72.71\scalebox{0.75}{±0.31} & 45.21\scalebox{0.75}{±0.95} & 45.35\scalebox{0.75}{±0.21} & 49.30\scalebox{0.75}{±4.76} & 79.64\scalebox{0.75}{±0.98} & ---  & 18.72\scalebox{0.75}{±0.26} & 8.36\scalebox{0.75}{±0.36} & 16.26\scalebox{0.75}{±0.84} \\
    GraphENS~\cite{graphens2021} & 77.16\scalebox{0.75}{±0.50} & 57.80\scalebox{0.75}{±0.96} & 79.71\scalebox{0.75}{±0.24} & 77.89\scalebox{0.75}{±0.69} & \underline{88.20\scalebox{0.75}{±0.28}} & 30.16\scalebox{0.75}{±0.37}  & 19.58\scalebox{0.75}{±0.99} & 16.73\scalebox{0.75}{±1.73} & 23.30\scalebox{0.75}{±0.38} \\
    GraphMixup~\cite{graphmixup2022} & 74.03\scalebox{0.75}{±0.62} & 55.31\scalebox{0.75}{±0.69} & 73.63\scalebox{0.75}{±0.11} & 
    \textcolor{magenta}{\textbf{81.54}\scalebox{0.75}{±0.58}} & 80.83\scalebox{0.75}{±0.63} & 
    \underline{32.38\scalebox{0.75}{±0.17}}  & 25.57\scalebox{0.75}{±0.76} & 13.17\scalebox{0.75}{±0.79} & 18.35\scalebox{0.75}{±0.54} \\
    LTE4G~\cite{lte4g2022} & 76.46\scalebox{0.75}{±1.17} & 57.35\scalebox{0.75}{±1.49} & 
    \textcolor{magenta}{\textbf{82.12}\scalebox{0.75}{±0.27}} & 
    {69.02\scalebox{0.75}{±3.78}} & 
    {{85.23}\scalebox{0.75}{±1.34}} & ---  & 25.96\scalebox{0.75}{±0.35} & 15.13\scalebox{0.75}{±0.80} & 21.27\scalebox{0.75}{±0.48} \\
    TAM~\cite{tam2022}   & 
    \underline{78.83\scalebox{0.75}{±0.32}} & 
    \underline{60.12\scalebox{0.75}{±0.31}} & 80.75\scalebox{0.75}{±0.15} & \underline{78.10\scalebox{0.75}{±0.65}} & 
    {88.16\scalebox{0.75}{±0.30}} & 30.30\scalebox{0.75}{±0.29}  & 19.99\scalebox{0.75}{±1.21} & 17.29\scalebox{0.75}{±0.94} & 
    \textcolor{magenta}{\textbf{24.01}\scalebox{0.75}{±0.54}} \\
    TOPOAUC~\cite{topoauc2022} & 
    \textcolor{magenta}{\textbf{80.61}\scalebox{0.75}{±0.30}} & 
    \textcolor{magenta}{\textbf{62.95}\scalebox{0.75}{±1.21}} & ---
    & 67.15\scalebox{0.75}{±5.38} & 81.69\scalebox{0.75}{±2.38} & ---  & 
    \textcolor{magenta}{\textbf{29.06}\scalebox{0.75}{±2.35}} & 
    \underline{18.77\scalebox{0.75}{±1.36}} & 
    \underline{23.61\scalebox{0.75}{±0.24}} \\
    GraphSHA~\cite{graphsha2023} & 77.66\scalebox{0.75}{±0.46} & 55.76\scalebox{0.75}{±0.85} & 76.17\scalebox{0.75}{±0.37} & 75.43\scalebox{0.75}{±0.47} & \textcolor{magenta}{\textbf{89.04}\scalebox{0.75}{±0.27}} & 32.09\scalebox{0.75}{±0.23}  & 19.64\scalebox{0.75}{±1.26} & 16.73\scalebox{0.75}{±1.73} & 20.36\scalebox{0.75}{±0.97} \\
    \rbt{Reweight~\cite{reweight2002}}  & \rbt{ 73.94\scalebox{0.75}{±1.49} } & \rbt{ 51.80\scalebox{0.75}{±2.02} } & \rbt{ 73.27\scalebox{0.75}{±0.23} } & \rbt{ 73.82\scalebox{0.75}{±1.82} } & \rbt{ 80.01\scalebox{0.75}{±0.98} } & \rbt{ 28.31\scalebox{0.75}{±0.07} } & \rbt{ 23.84\scalebox{0.75}{±0.35} } & \rbt{ 18.40\scalebox{0.75}{±1.10} } & \rbt{ 20.75\scalebox{0.75}{±0.25 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}  & \rbt{ 73.47\scalebox{0.75}{±0.81} } & \rbt{ 46.87\scalebox{0.75}{±0.74} } & \rbt{ 72.63\scalebox{0.75}{±0.05} } & \rbt{ 70.87\scalebox{0.75}{±3.73} } & \rbt{ 81.45\scalebox{0.75}{±5.52} } & \rbt{ 29.01\scalebox{0.75}{±0.21} } & \rbt{ 19.97\scalebox{0.75}{±2.27} } & \rbt{ 14.66\scalebox{0.75}{±0.73} } & \rbt{ 12.94\scalebox{0.75}{±1.19 }}\\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 77.80\scalebox{0.75}{±0.14} } & \rbt{ 60.41\scalebox{0.75}{±0.14} } & \rbt{ 80.93\scalebox{0.75}{±0.08} } & \rbt{ 76.92\scalebox{0.75}{±0.34} } & \rbt{ 86.51\scalebox{0.75}{±0.17} } & \rbt{ 35.61\scalebox{0.75}{±0.82} } & \rbt{ 30.17\scalebox{0.75}{±0.59} } & \rbt{ 17.20\scalebox{0.75}{±2.14} } & \rbt{ 26.49\scalebox{0.75}{±0.88 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 76.15\scalebox{0.75}{±0.19} } & \rbt{ 56.43\scalebox{0.75}{±0.31} } & \rbt{ 78.43\scalebox{0.75}{±0.19} } & \rbt{ 75.21\scalebox{0.75}{±0.39} } & \rbt{ 84.05\scalebox{0.75}{±0.23} } & \rbt{ 33.51\scalebox{0.75}{±0.37} } & \rbt{ 23.69\scalebox{0.75}{±0.41} } & \rbt{ 11.11\scalebox{0.75}{±0.23} } & \rbt{ 25.30\scalebox{0.75}{±0.10 }}\\
    \midrule
    \multicolumn{10}{c}{$\boldsymbol{\rho}=$ \textbf{100 (High)}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 43.97\scalebox{0.75}{±7.75} & 30.77\scalebox{0.75}{±0.21} & 34.08\scalebox{0.75}{±0.77} & 20.44\scalebox{0.75}{±1.45} & 16.99\scalebox{0.75}{±0.64} & \underline{31.11\scalebox{0.75}{±0.50}} & 14.79\scalebox{0.75}{±0.11} & 8.27\scalebox{0.75}{±0.17} & 9.01\scalebox{0.75}{±0.66}  \\
    DRGCN~\cite{drgcn2020} & 47.47\scalebox{0.75}{±4.00} & 34.83\scalebox{0.75}{±2.80} & 36.44\scalebox{0.75}{±4.29} & 33.60\scalebox{0.75}{±1.15} & 52.58\scalebox{0.75}{±6.68} & --- & 15.02\scalebox{0.75}{±0.26} & 8.83\scalebox{0.75}{±1.09} & 12.38\scalebox{0.75}{±1.05}  \\
    DPGNN~\cite{dpgnn2021} & 58.66\scalebox{0.75}{±3.44} & 41.53\scalebox{0.75}{±3.59} & \underline{75.47\scalebox{0.75}{±3.04}} & 68.30\scalebox{0.75}{±8.53} & 84.82\scalebox{0.75}{±1.94} & --- & \underline{23.96\scalebox{0.75}{±2.16}} & \underline{18.85\scalebox{0.75}{±2.36}} & 19.62\scalebox{0.75}{±1.15}  \\
    ImGAGN~\cite{imgagn2021} & 55.03\scalebox{0.75}{±5.32} & 43.92\scalebox{0.75}{±4.61} & 50.74\scalebox{0.75}{±1.93} & 57.30\scalebox{0.75}{±5.51} & 67.27\scalebox{0.75}{±4.58} & --- & 14.12\scalebox{0.75}{±2.75} & 10.62\scalebox{0.75}{±4.19} & 18.84\scalebox{0.75}{±2.87} \\
    GraphSMOTE~\cite{graphsmote2021} & 58.93\scalebox{0.75}{±0.54} & 35.40\scalebox{0.75}{±0.93} & 34.78\scalebox{0.75}{±0.80} & 17.90\scalebox{0.75}{±1.20} & 16.34\scalebox{0.75}{±0.04} & --- & 15.13\scalebox{0.75}{±0.16} & 9.31\scalebox{0.75}{±0.29} & 9.05\scalebox{0.75}{±0.76}  \\
    GraphENS~\cite{graphens2021} & 74.91\scalebox{0.75}{±0.66} & 56.58\scalebox{0.75}{±0.60} & 74.36\scalebox{0.75}{±0.40} & \underline{78.75\scalebox{0.75}{±0.59}} & \textcolor{magenta}{\textbf{88.53}\scalebox{0.75}{±0.25}} & 30.89\scalebox{0.75}{±0.38} & 20.80\scalebox{0.75}{±0.64} & 17.96\scalebox{0.75}{±1.89} & 18.47\scalebox{0.75}{±2.45} \\
    GraphMixup~\cite{graphmixup2022} & 55.91\scalebox{0.75}{±0.61} & 38.36\scalebox{0.75}{±0.24} & 55.24\scalebox{0.75}{±0.21} & 46.92\scalebox{0.75}{±0.61} & 53.54\scalebox{0.75}{±5.72} & 
    \textcolor{magenta}{\textbf{33.18}\scalebox{0.75}{±0.16}} & 20.02\scalebox{0.75}{±0.11} & 10.07\scalebox{0.75}{±0.17} & 14.46\scalebox{0.75}{±0.78} \\
    LTE4G~\cite{lte4g2022} & 62.11\scalebox{0.75}{±1.29} & 45.67\scalebox{0.75}{±1.91} & 66.79\scalebox{0.75}{±15.94} & {{70.80}}\scalebox{0.75}{±2.70} & {{83.24}}\scalebox{0.75}{±2.67} & --- & 21.02\scalebox{0.75}{±1.06} & 10.61\scalebox{0.75}{±0.51} & 17.88\scalebox{0.75}{±0.67} \\
    TAM~\cite{tam2022} & \textcolor{magenta}{\textbf{77.07}\scalebox{0.75}{±0.57}} & \underline{57.67\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{79.34}\scalebox{0.75}{±0.21}} & \textcolor{magenta}{\textbf{78.97}\scalebox{0.75}{±0.29}} & \underline{88.44\scalebox{0.75}{±0.23}} & {30.91\scalebox{0.75}{±0.45}} & 20.37\scalebox{0.75}{±1.49} & \textcolor{magenta}{\textbf{20.28}\scalebox{0.75}{±1.48}} & \underline{21.33\scalebox{0.75}{±0.31}} \\
    TOPOAUC~\cite{topoauc2022} & 70.01\scalebox{0.75}{±0.95} & \textcolor{magenta}{\textbf{58.92}\scalebox{0.75}{±2.94}} & --- & --- & 80.80\scalebox{0.75}{±3.23} & --- & \textcolor{magenta}{\textbf{24.41}\scalebox{0.75}{±1.51}} & 13.62\scalebox{0.75}{±2.00} & \textcolor{magenta}{\textbf{22.40}\scalebox{0.75}{±0.40}}  \\
    GraphSHA~\cite{graphsha2023} & \underline{75.86\scalebox{0.75}{±0.58}} & 51.99\scalebox{0.75}{±0.68} & 64.66\scalebox{0.75}{±1.02} & {72.46\scalebox{0.75}{±1.10}} & 88.36\scalebox{0.75}{±0.43} & 27.92\scalebox{0.75}{±0.33} & 19.96\scalebox{0.75}{±1.82} & 17.87\scalebox{0.75}{±1.99} & 18.05\scalebox{0.75}{±2.33}  \\
    \rbt{Reweight~\cite{reweight2002}}   & \rbt{ 60.68\scalebox{0.75}{±1.11}  } & \rbt{ 43.83\scalebox{0.75}{±3.14}  } & \rbt{ 71.35\scalebox{0.75}{±0.11}  } & \rbt{ 60.95\scalebox{0.75}{±1.60}  } & \rbt{ 72.76\scalebox{0.75}{±1.37}  } & \rbt{ 29.35\scalebox{0.75}{±0.11}  } & \rbt{ 20.16\scalebox{0.75}{±0.43}  } & \rbt{ 12.57\scalebox{0.75}{±0.82}  } & \rbt{ 18.81\scalebox{0.75}{±0.61 }}\\
    \rbt{PC Softmax~\cite{pcloss2021}}   & \rbt{ 58.05\scalebox{0.75}{±1.64}  } & \rbt{ 43.93\scalebox{0.75}{±0.55}  } & \rbt{ 70.10\scalebox{0.75}{±0.01}  } & \rbt{ 56.44\scalebox{0.75}{±2.27}  } & \rbt{ 73.87\scalebox{0.75}{±6.47}  } & \rbt{ 30.65\scalebox{0.75}{±0.38}  } & \rbt{ 19.81\scalebox{0.75}{±2.29}  } & \rbt{ 5.62\scalebox{0.75}{±0.85}  } & \rbt{ 12.22\scalebox{0.75}{±1.67 }}\\
    \rbt{BAT~\cite{bat2024}  }   & \rbt{ 75.69\scalebox{0.75}{±0.16}  } & \rbt{ 60.36\scalebox{0.75}{±0.27}  } & \rbt{ 79.94\scalebox{0.75}{±0.11}  } & \rbt{ 75.78\scalebox{0.75}{±0.79}  } & \rbt{ 86.18\scalebox{0.75}{±0.15}  } & \rbt{ 35.54\scalebox{0.75}{±0.79}  } & \rbt{ 25.41\scalebox{0.75}{±0.46}  } & \rbt{ 21.73\scalebox{0.75}{±2.88}  } & \rbt{ 22.12\scalebox{0.75}{±0.60 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}   & \rbt{ 74.33\scalebox{0.75}{±0.27}  } & \rbt{ 59.44\scalebox{0.75}{±0.37}  } & \rbt{ 78.00\scalebox{0.75}{±0.25}  } & \rbt{ 76.92\scalebox{0.75}{±0.44}  } & \rbt{ 81.72\scalebox{0.75}{±0.13}  } & \rbt{ 31.61\scalebox{0.75}{±0.23}  } & \rbt{ 25.90\scalebox{0.75}{±0.30}  } & \rbt{ 14.37\scalebox{0.75}{±0.12}  } & \rbt{ 20.01\scalebox{0.75}{±0.36 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_cls_mf1_all_rbt}%
\end{table}%

==> table/res_node_deg_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.16\scalebox{0.75}{±0.97} & 66.99\scalebox{0.75}{±1.78} & 83.97\scalebox{0.75}{±0.14} & 70.39\scalebox{0.75}{±1.68} & 87.28\scalebox{0.75}{±2.77} & 55.45\scalebox{0.75}{±0.06} & 50.42\scalebox{0.75}{±1.22} & 30.87\scalebox{0.75}{±0.60} & 24.23\scalebox{0.75}{±1.74} \\
    DEMO-Net~\cite{demonet2019} & 81.40\scalebox{0.75}{±0.43} & 68.42\scalebox{0.75}{±0.72} & 82.70\scalebox{0.75}{±0.51} & 79.07\scalebox{0.75}{±0.53} & 88.06\scalebox{0.75}{±1.81} & 65.31\scalebox{0.75}{±0.15} & 56.18\scalebox{0.75}{±0.62} & \underline{38.86\scalebox{0.75}{±0.78}} & \underline{29.34\scalebox{0.75}{±0.59}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 38.11\scalebox{0.75}{±1.36} & 24.77\scalebox{0.75}{±2.39} & 59.93\scalebox{0.75}{±1.95} & 71.13\scalebox{0.75}{±0.41} & 77.16\scalebox{0.75}{±0.33} & 33.61\scalebox{0.75}{±0.25} & 41.45\scalebox{0.75}{±0.46} & 24.47\scalebox{0.75}{±0.18} & 25.98\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 80.16\scalebox{0.75}{±0.64} & 70.37\scalebox{0.75}{±0.57} & 84.56\scalebox{0.75}{±0.30} & \underline{86.40\scalebox{0.75}{±0.92}} & \underline{92.79\scalebox{0.75}{±0.19}} & --- & 51.87\scalebox{0.75}{±0.79} & 31.89\scalebox{0.75}{±0.93} & 28.67\scalebox{0.75}{±0.47} \\
    Cold Brew~\cite{coldbrew2021} & 75.37\scalebox{0.75}{±1.07} & 65.16\scalebox{0.75}{±0.59} & \textcolor{magenta}{\textbf{86.11}}\scalebox{0.75}{±0.05} & 79.61\scalebox{0.75}{±0.40} & 85.94\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{68.50}}\scalebox{0.75}{±0.07} & \textcolor{magenta}{\textbf{58.78}}\scalebox{0.75}{±0.19} & \textcolor{magenta}{\textbf{39.57}}\scalebox{0.75}{±0.19} & \textcolor{magenta}{\textbf{32.93}}\scalebox{0.75}{±0.45} \\
    LTE4G~\cite{lte4g2022} & \underline{82.10\scalebox{0.75}{±0.56}} & 69.17\scalebox{0.75}{±0.96} & 84.64\scalebox{0.75}{±0.30} & 81.24\scalebox{0.75}{±2.79} & 92.47\scalebox{0.75}{±0.21} & --- & \underline{58.61\scalebox{0.75}{±0.98}} & 25.74\scalebox{0.75}{±2.58} & 24.53\scalebox{0.75}{±1.12} \\
    RawlsGCN~\cite{rawlsgcn2022} & 79.95\scalebox{0.75}{±0.29} & \underline{72.20\scalebox{0.75}{±0.39}} & \underline{85.97\scalebox{0.75}{±0.12}} & 78.74\scalebox{0.75}{±2.01} & 87.89\scalebox{0.75}{±0.10} & 41.70\scalebox{0.75}{±0.23} & 44.91\scalebox{0.75}{±1.15} & 29.68\scalebox{0.75}{±0.83} & 28.54\scalebox{0.75}{±0.12} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{84.00}}\scalebox{0.75}{±0.62} & \textcolor{magenta}{\textbf{72.34}}\scalebox{0.75}{±0.32} & 85.58\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{87.60}}\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{93.20}}\scalebox{0.75}{±0.32} & \underline{66.35\scalebox{0.75}{±0.09}} & 55.77\scalebox{0.75}{±1.04} & 35.16\scalebox{0.75}{±0.22} & 27.15\scalebox{0.75}{±0.80} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_acc_low}%
\end{table}%


==> table/res_node_deg_acc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. 
``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.16\scalebox{0.75}{±1.09} & 66.87\scalebox{0.75}{±0.85} & 83.97\scalebox{0.75}{±0.13} & 71.65\scalebox{0.75}{±2.10} & 89.43\scalebox{0.75}{±0.58} & 52.93\scalebox{0.75}{±0.33} & 52.74\scalebox{0.75}{±0.60} & 28.70\scalebox{0.75}{±0.68} & 21.55\scalebox{0.75}{±1.74} \\
    DEMO-Net~\cite{demonet2019} & 80.37\scalebox{0.75}{±0.52} & 69.73\scalebox{0.75}{±1.31} & 84.11\scalebox{0.75}{±0.20} & 79.38\scalebox{0.75}{±0.98} & 88.09\scalebox{0.75}{±1.30} & 65.81\scalebox{0.75}{±0.11} & 55.51\scalebox{0.75}{±0.87} & \underline{39.45\scalebox{0.75}{±0.62}} & \underline{29.12\scalebox{0.75}{±0.30}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 32.17\scalebox{0.75}{±0.68} & 29.97\scalebox{0.75}{±3.61} & 59.82\scalebox{0.75}{±2.86} & 68.17\scalebox{0.75}{±1.07} & 79.82\scalebox{0.75}{±1.02} & 33.71\scalebox{0.75}{±1.16} & 38.78\scalebox{0.75}{±0.44} & 24.90\scalebox{0.75}{±0.25} & 26.09\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 79.05\scalebox{0.75}{±1.15} & 69.97\scalebox{0.75}{±1.03} & 85.78\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{84.09}}\scalebox{0.75}{±1.01} & \underline{92.21\scalebox{0.75}{±0.09}} & --- & 53.20\scalebox{0.75}{±0.80} & 30.43\scalebox{0.75}{±1.06} & 28.02\scalebox{0.75}{±0.71} \\
    Cold Brew~\cite{coldbrew2021} & 73.84\scalebox{0.75}{±2.10} & 67.42\scalebox{0.75}{±0.97} & \textcolor{magenta}{\textbf{86.51}}\scalebox{0.75}{±0.04} & 80.19\scalebox{0.75}{±0.24} & 88.13\scalebox{0.75}{±0.24} &
    \textcolor{magenta}
    {\textbf{69.97}\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{59.16}}\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{43.04}}\scalebox{0.75}{±0.24} & \textcolor{magenta}{\textbf{33.01}}\scalebox{0.75}{±0.19} \\
    LTE4G~\cite{lte4g2022} & \underline{82.54\scalebox{0.75}{±0.46}} & 70.55\scalebox{0.75}{±0.54} & 84.77\scalebox{0.75}{±0.78} & 81.32\scalebox{0.75}{±2.21} & 91.09\scalebox{0.75}{±0.19} & 
    ---  & \underline{55.84\scalebox{0.75}{±2.86}} & 32.43\scalebox{0.75}{±3.31} & 24.00\scalebox{0.75}{±0.49} \\
    RawlsGCN~\cite{rawlsgcn2022} & 80.52\scalebox{0.75}{±0.14} & \underline{72.38\scalebox{0.75}{±0.43}} & \underline{86.05\scalebox{0.75}{±0.12}} & 78.78\scalebox{0.75}{±1.40} & 90.53\scalebox{0.75}{±1.32} & 40.00\scalebox{0.75}{±0.05} & 44.96\scalebox{0.75}{±0.79} & 29.93\scalebox{0.75}{±0.65} & 28.29\scalebox{0.75}{±0.24} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{83.25}}\scalebox{0.75}{±0.42} & \textcolor{magenta}{\textbf{73.38}}\scalebox{0.75}{±0.42} & 85.60\scalebox{0.75}{±0.16} & \underline{83.68\scalebox{0.75}{±0.69}} & \textcolor{magenta}{\textbf{92.28}}\scalebox{0.75}{±0.06} & \underline{66.74\scalebox{0.75}{±0.04}} & 55.19\scalebox{0.75}{±0.41} & 36.94\scalebox{0.75}{±0.11} & 23.85\scalebox{0.75}{±0.92} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_acc_mid}%
\end{table}%


==> table/res_node_deg_acc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.70\scalebox{0.75}{±1.05} & 65.07\scalebox{0.75}{±0.81} & 83.87\scalebox{0.75}{±0.32} & 68.15\scalebox{0.75}{±4.13} & 89.42\scalebox{0.75}{±1.24} & 50.72\scalebox{0.75}{±0.30} & 53.33\scalebox{0.75}{±1.09} & 29.56\scalebox{0.75}{±2.72} & 23.86\scalebox{0.75}{±0.90} \\
    DEMO-Net~\cite{demonet2019} & 78.23\scalebox{0.75}{±1.32} & 67.11\scalebox{0.75}{±0.44} & 83.51\scalebox{0.75}{±0.29} & 78.34\scalebox{0.75}{±0.88} & 88.08\scalebox{0.75}{±0.30} & 65.76\scalebox{0.75}{±0.18} & 54.08\scalebox{0.75}{±1.41} & 36.98\scalebox{0.75}{±1.27} & 28.96\scalebox{0.75}{±0.30} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 38.16\scalebox{0.75}{±1.42} & 21.62\scalebox{0.75}{±1.70} & 58.39\scalebox{0.75}{±2.25} & 71.03\scalebox{0.75}{±2.20} & 66.37\scalebox{0.75}{±2.96} & 35.31\scalebox{0.75}{±0.21} & 37.94\scalebox{0.75}{±0.52} & 25.18\scalebox{0.75}{±0.30} & 25.98\scalebox{0.75}{±0.03} \\
    Tail-GNN~\cite{tailgnn2021} & 81.20\scalebox{0.75}{±0.55} & 69.69\scalebox{0.75}{±0.55} & 84.95\scalebox{0.75}{±0.37} & \textcolor{magenta}{\textbf{86.39}}\scalebox{0.75}{±0.82} & \underline{92.55\scalebox{0.75}{±0.40}} & --- & 53.00\scalebox{0.75}{±0.89} & 31.08\scalebox{0.75}{±0.91} & 28.36\scalebox{0.75}{±1.16} \\
    Cold Brew~\cite{coldbrew2021} & 75.44\scalebox{0.75}{±2.31} & 66.12\scalebox{0.75}{±0.71} & \textcolor{magenta}{\textbf{86.44}}\scalebox{0.75}{±0.02} & 78.59\scalebox{0.75}{±0.10} & 86.83\scalebox{0.75}{±0.27} & \textcolor{magenta}{\textbf{70.32}}\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{59.47}}\scalebox{0.75}{±0.14} & \textcolor{magenta}{\textbf{40.16}}\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{33.44}}\scalebox{0.75}{±0.22} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{81.93}}\scalebox{0.75}{±1.43} & 67.09\scalebox{0.75}{±0.73} & 84.30\scalebox{0.75}{±0.49} & 83.33\scalebox{0.75}{±1.59} & 92.12\scalebox{0.75}{±0.32} & --- & 56.39\scalebox{0.75}{±2.69} & 30.16\scalebox{0.75}{±4.09} & 23.83\scalebox{0.75}{±0.85} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{81.66\scalebox{0.75}{±0.17}} & \underline{69.88\scalebox{0.75}{±0.74}} & 85.72\scalebox{0.75}{±0.07} & 79.27\scalebox{0.75}{±0.41} & 87.99\scalebox{0.75}{±1.16} & 39.14\scalebox{0.75}{±0.16}  & 42.22\scalebox{0.75}{±0.37} & 28.54\scalebox{0.75}{±0.79} & \underline{29.30\scalebox{0.75}{±0.17}} \\
    GraphPatcher~\cite{graphpatcher2024} & 80.77\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{73.13}}\scalebox{0.75}{±0.48} & \underline{85.74\scalebox{0.75}{±0.14}} & \underline{85.47\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{93.57}}\scalebox{0.75}{±0.13} & \underline{67.38\scalebox{0.75}{±0.06}} & \underline{56.74\scalebox{0.75}{±0.25}} & \underline{37.12\scalebox{0.75}{±0.18}} & 25.48\scalebox{0.75}{±0.49} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_acc_high}%
\end{table}%


==> table/res_node_deg_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.16\scalebox{0.75}{±0.97} & 66.99\scalebox{0.75}{±1.78} & 83.97\scalebox{0.75}{±0.14} & 70.39\scalebox{0.75}{±1.68} & 87.28\scalebox{0.75}{±2.77} & 55.45\scalebox{0.75}{±0.06} & 50.42\scalebox{0.75}{±1.22} & 30.87\scalebox{0.75}{±0.60} & 24.23\scalebox{0.75}{±1.74} \\
    DEMO-Net~\cite{demonet2019} & 81.40\scalebox{0.75}{±0.43} & 68.42\scalebox{0.75}{±0.72} & 82.70\scalebox{0.75}{±0.51} & 79.07\scalebox{0.75}{±0.53} & 88.06\scalebox{0.75}{±1.81} & 65.31\scalebox{0.75}{±0.15} & 56.18\scalebox{0.75}{±0.62} & \underline{38.86\scalebox{0.75}{±0.78}} & \underline{29.34\scalebox{0.75}{±0.59}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 38.11\scalebox{0.75}{±1.36} & 24.77\scalebox{0.75}{±2.39} & 59.93\scalebox{0.75}{±1.95} & 71.13\scalebox{0.75}{±0.41} & 77.16\scalebox{0.75}{±0.33} & 33.61\scalebox{0.75}{±0.25} & 41.45\scalebox{0.75}{±0.46} & 24.47\scalebox{0.75}{±0.18} & 25.98\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 80.16\scalebox{0.75}{±0.64} & 70.37\scalebox{0.75}{±0.57} & 84.56\scalebox{0.75}{±0.30} & \underline{86.40\scalebox{0.75}{±0.92}} & \underline{92.79\scalebox{0.75}{±0.19}} & --- & 51.87\scalebox{0.75}{±0.79} & 31.89\scalebox{0.75}{±0.93} & 28.67\scalebox{0.75}{±0.47} \\
    Cold Brew~\cite{coldbrew2021} & 75.37\scalebox{0.75}{±1.07} & 65.16\scalebox{0.75}{±0.59} & \textcolor{magenta}{\textbf{86.11}\scalebox{0.75}{±0.05}} & 79.61\scalebox{0.75}{±0.40} & 85.94\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{68.50}\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{58.78}\scalebox{0.75}{±0.19}} & \textcolor{magenta}{\textbf{39.57}\scalebox{0.75}{±0.19}} & \textcolor{magenta}{\textbf{32.93}\scalebox{0.75}{±0.45}} \\
    LTE4G~\cite{lte4g2022} & \underline{82.10\scalebox{0.75}{±0.56}} & 69.17\scalebox{0.75}{±0.96} & 84.64\scalebox{0.75}{±0.30} & 81.24\scalebox{0.75}{±2.79} & 92.47\scalebox{0.75}{±0.21} & --- & \underline{58.61\scalebox{0.75}{±0.98}} & 25.74\scalebox{0.75}{±2.58} & 24.53\scalebox{0.75}{±1.12} \\
    RawlsGCN~\cite{rawlsgcn2022} & 79.95\scalebox{0.75}{±0.29} & \underline{72.20\scalebox{0.75}{±0.39}} & \underline{85.97\scalebox{0.75}{±0.12}} & 78.74\scalebox{0.75}{±2.01} & 87.89\scalebox{0.75}{±0.10} & 41.70\scalebox{0.75}{±0.23} & 44.91\scalebox{0.75}{±1.15} & 29.68\scalebox{0.75}{±0.83} & 28.54\scalebox{0.75}{±0.12} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{84.00}\scalebox{0.75}{±0.62}} & \textcolor{magenta}{\textbf{72.34}\scalebox{0.75}{±0.32}} & 85.58\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{87.60}\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{93.20}\scalebox{0.75}{±0.32}} & \underline{66.35\scalebox{0.75}{±0.09}} & 55.77\scalebox{0.75}{±1.04} & 35.16\scalebox{0.75}{±0.22} & 27.15\scalebox{0.75}{±0.80} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 80.16\scalebox{0.75}{±1.09} & 66.87\scalebox{0.75}{±0.85} & 83.97\scalebox{0.75}{±0.13} & 71.65\scalebox{0.75}{±2.10} & 89.43\scalebox{0.75}{±0.58} & 52.93\scalebox{0.75}{±0.33} & 52.74\scalebox{0.75}{±0.60} & 28.70\scalebox{0.75}{±0.68} & 21.55\scalebox{0.75}{±1.74} \\
    DEMO-Net~\cite{demonet2019} & 80.37\scalebox{0.75}{±0.52} & 69.73\scalebox{0.75}{±1.31} & 84.11\scalebox{0.75}{±0.20} & 79.38\scalebox{0.75}{±0.98} & 88.09\scalebox{0.75}{±1.30} & 65.81\scalebox{0.75}{±0.11} & 55.51\scalebox{0.75}{±0.87} & \underline{39.45\scalebox{0.75}{±0.62}} & \underline{29.12\scalebox{0.75}{±0.30}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 32.17\scalebox{0.75}{±0.68} & 29.97\scalebox{0.75}{±3.61} & 59.82\scalebox{0.75}{±2.86} & 68.17\scalebox{0.75}{±1.07} & 79.82\scalebox{0.75}{±1.02} & 33.71\scalebox{0.75}{±1.16} & 38.78\scalebox{0.75}{±0.44} & 24.90\scalebox{0.75}{±0.25} & 26.09\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 79.05\scalebox{0.75}{±1.15} & 69.97\scalebox{0.75}{±1.03} & 85.78\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{84.09}\scalebox{0.75}{±1.01}} & \underline{92.21\scalebox{0.75}{±0.09}} & --- & 53.20\scalebox{0.75}{±0.80} & 30.43\scalebox{0.75}{±1.06} & 28.02\scalebox{0.75}{±0.71} \\
    Cold Brew~\cite{coldbrew2021} & 73.84\scalebox{0.75}{±2.10} & 67.42\scalebox{0.75}{±0.97} & \textcolor{magenta}{\textbf{86.51}\scalebox{0.75}{±0.04}} & 80.19\scalebox{0.75}{±0.24} & 88.13\scalebox{0.75}{±0.24} &
    \textcolor{magenta}
    {\textbf{69.97}\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{59.16}\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{43.04}\scalebox{0.75}{±0.24}} & \textcolor{magenta}{\textbf{33.01}\scalebox{0.75}{±0.19}} \\
    LTE4G~\cite{lte4g2022} & \underline{82.54\scalebox{0.75}{±0.46}} & 70.55\scalebox{0.75}{±0.54} & 84.77\scalebox{0.75}{±0.78} & 81.32\scalebox{0.75}{±2.21} & 91.09\scalebox{0.75}{±0.19} & 
    ---  & \underline{55.84\scalebox{0.75}{±2.86}} & 32.43\scalebox{0.75}{±3.31} & 24.00\scalebox{0.75}{±0.49} \\
    RawlsGCN~\cite{rawlsgcn2022} & 80.52\scalebox{0.75}{±0.14} & \underline{72.38\scalebox{0.75}{±0.43}} & \underline{86.05\scalebox{0.75}{±0.12}} & 78.78\scalebox{0.75}{±1.40} & 90.53\scalebox{0.75}{±1.32} & 40.00\scalebox{0.75}{±0.05} & 44.96\scalebox{0.75}{±0.79} & 29.93\scalebox{0.75}{±0.65} & 28.29\scalebox{0.75}{±0.24} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{83.25}\scalebox{0.75}{±0.42}} & \textcolor{magenta}{\textbf{73.38}\scalebox{0.75}{±0.42}} & 85.60\scalebox{0.75}{±0.16} & \underline{83.68\scalebox{0.75}{±0.69}} & \textcolor{magenta}{\textbf{92.28}\scalebox{0.75}{±0.06}} & \underline{66.74\scalebox{0.75}{±0.04}} & 55.19\scalebox{0.75}{±0.41} & 36.94\scalebox{0.75}{±0.11} & 23.85\scalebox{0.75}{±0.92} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.70\scalebox{0.75}{±1.05} & 65.07\scalebox{0.75}{±0.81} & 83.87\scalebox{0.75}{±0.32} & 68.15\scalebox{0.75}{±4.13} & 89.42\scalebox{0.75}{±1.24} & 50.72\scalebox{0.75}{±0.30} & 53.33\scalebox{0.75}{±1.09} & 29.56\scalebox{0.75}{±2.72} & 23.86\scalebox{0.75}{±0.90} \\
    DEMO-Net~\cite{demonet2019} & 78.23\scalebox{0.75}{±1.32} & 67.11\scalebox{0.75}{±0.44} & 83.51\scalebox{0.75}{±0.29} & 78.34\scalebox{0.75}{±0.88} & 88.08\scalebox{0.75}{±0.30} & 65.76\scalebox{0.75}{±0.18} & 54.08\scalebox{0.75}{±1.41} & 36.98\scalebox{0.75}{±1.27} & 28.96\scalebox{0.75}{±0.30} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 38.16\scalebox{0.75}{±1.42} & 21.62\scalebox{0.75}{±1.70} & 58.39\scalebox{0.75}{±2.25} & 71.03\scalebox{0.75}{±2.20} & 66.37\scalebox{0.75}{±2.96} & 35.31\scalebox{0.75}{±0.21} & 37.94\scalebox{0.75}{±0.52} & 25.18\scalebox{0.75}{±0.30} & 25.98\scalebox{0.75}{±0.03} \\
    Tail-GNN~\cite{tailgnn2021} & 81.20\scalebox{0.75}{±0.55} & 69.69\scalebox{0.75}{±0.55} & 84.95\scalebox{0.75}{±0.37} & \textcolor{magenta}{\textbf{86.39}\scalebox{0.75}{±0.82}} & \underline{92.55\scalebox{0.75}{±0.40}} & --- & 53.00\scalebox{0.75}{±0.89} & 31.08\scalebox{0.75}{±0.91} & 28.36\scalebox{0.75}{±1.16} \\
    Cold Brew~\cite{coldbrew2021} & 75.44\scalebox{0.75}{±2.31} & 66.12\scalebox{0.75}{±0.71} & \textcolor{magenta}{\textbf{86.44}\scalebox{0.75}{±0.02}} & 78.59\scalebox{0.75}{±0.10} & 86.83\scalebox{0.75}{±0.27} & \textcolor{magenta}{\textbf{70.32}\scalebox{0.75}{±0.08}} & \textcolor{magenta}{\textbf{59.47}\scalebox{0.75}{±0.14}} & \textcolor{magenta}{\textbf{40.16}\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{33.44}\scalebox{0.75}{±0.22}} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{81.93}\scalebox{0.75}{±1.43}} & 67.09\scalebox{0.75}{±0.73} & 84.30\scalebox{0.75}{±0.49} & 83.33\scalebox{0.75}{±1.59} & 92.12\scalebox{0.75}{±0.32} & --- & 56.39\scalebox{0.75}{±2.69} & 30.16\scalebox{0.75}{±4.09} & 23.83\scalebox{0.75}{±0.85} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{81.66\scalebox{0.75}{±0.17}} & \underline{69.88\scalebox{0.75}{±0.74}} & 85.72\scalebox{0.75}{±0.07} & 79.27\scalebox{0.75}{±0.41} & 87.99\scalebox{0.75}{±1.16} & 39.14\scalebox{0.75}{±0.16}  & 42.22\scalebox{0.75}{±0.37} & 28.54\scalebox{0.75}{±0.79} & \underline{29.30\scalebox{0.75}{±0.17}} \\
    GraphPatcher~\cite{graphpatcher2024} & 80.77\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{73.13}\scalebox{0.75}{±0.48}} & \underline{85.74\scalebox{0.75}{±0.14}} & \underline{85.47\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{93.57}\scalebox{0.75}{±0.13}} & \underline{67.38\scalebox{0.75}{±0.06}} & \underline{56.74\scalebox{0.75}{±0.25}} & \underline{37.12\scalebox{0.75}{±0.18}} & 25.48\scalebox{0.75}{±0.49} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_acc_all}%
\vspace{-1em}
\end{table}%

==> table/res_node_deg_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.34\scalebox{0.75}{±0.51} & 87.80\scalebox{0.75}{±1.39} & 94.89\scalebox{0.75}{±0.06} & 95.61\scalebox{0.75}{±0.21} & 97.82\scalebox{0.75}{±0.80} & 87.84\scalebox{0.75}{±0.06} & 78.76\scalebox{0.75}{±0.27} & 62.68\scalebox{0.75}{±0.27} & 53.43\scalebox{0.75}{±1.42} \\
    DEMO-Net~\cite{demonet2019} & 96.27\scalebox{0.75}{±0.13} & 88.66\scalebox{0.75}{±0.30} & 94.22\scalebox{0.75}{±0.07} & 96.52\scalebox{0.75}{±0.10} & 98.04\scalebox{0.75}{±0.29} & \underline{92.89\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{80.31}}\scalebox{0.75}{±0.74} & \textcolor{magenta}{\textbf{68.00}}\scalebox{0.75}{±0.69} & 58.96\scalebox{0.75}{±0.35} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 62.83\scalebox{0.75}{±1.22} & 53.44\scalebox{0.75}{±2.06} & 71.50\scalebox{0.75}{±3.86} & 89.26\scalebox{0.75}{±0.64} & 94.95\scalebox{0.75}{±0.16} & 62.42\scalebox{0.75}{±2.26} & 69.63\scalebox{0.75}{±0.28} & 22.06\scalebox{0.75}{±1.32} & 50.50\scalebox{0.75}{±0.35} \\
    Tail-GNN~\cite{tailgnn2021} & 96.55\scalebox{0.75}{±0.06} & 89.11\scalebox{0.75}{±0.56} & 94.28\scalebox{0.75}{±0.69} & \textcolor{magenta}{\textbf{97.92}}\scalebox{0.75}{±0.11} & 98.70\scalebox{0.75}{±0.13} & --- & 76.76\scalebox{0.75}{±0.44} & 63.91\scalebox{0.75}{±1.16} & \underline{59.72\scalebox{0.75}{±0.56}} \\
    Cold Brew~\cite{coldbrew2021} & 93.87\scalebox{0.75}{±0.50} & 87.38\scalebox{0.75}{±0.98} & \underline{95.67\scalebox{0.75}{±0.03}} & \underline{97.88\scalebox{0.75}{±0.05}} & 98.71\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{95.13}}\scalebox{0.75}{±0.10} & 78.37\scalebox{0.75}{±0.48} & \underline{66.72\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{65.12}}\scalebox{0.75}{±1.03} \\
    LTE4G~\cite{lte4g2022} & 96.14\scalebox{0.75}{±0.37} & 88.78\scalebox{0.75}{±1.05} & 94.52\scalebox{0.75}{±0.45} & 92.94\scalebox{0.75}{±2.66} & \underline{98.83\scalebox{0.75}{±0.05}} & --- & 78.00\scalebox{0.75}{±1.53} & 58.28\scalebox{0.75}{±2.12} & 56.17\scalebox{0.75}{±0.86} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{96.84\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{91.06}}\scalebox{0.75}{±0.45} & \textcolor{magenta}{\textbf{96.34}}\scalebox{0.75}{±0.03} & 97.47\scalebox{0.75}{±0.09} & \textcolor{magenta}{\textbf{98.99}}\scalebox{0.75}{±0.02} & 79.78\scalebox{0.75}{±0.12} & 71.94\scalebox{0.75}{±0.09} & 58.89\scalebox{0.75}{±0.13} & 59.34\scalebox{0.75}{±0.16} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{97.10}}\scalebox{0.75}{±0.04} & \underline{90.75\scalebox{0.75}{±0.15}} & 94.98\scalebox{0.75}{±0.03} & 97.88\scalebox{0.75}{±0.05} & 98.54\scalebox{0.75}{±0.05} & 90.90\scalebox{0.75}{±0.03} & \underline{79.09\scalebox{0.75}{±0.10}} & 66.65\scalebox{0.75}{±0.30} & 53.80\scalebox{0.75}{±0.56} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_auc_low}%
\end{table}%


==> table/res_node_deg_auc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 95.88\scalebox{0.75}{±0.29} & 87.55\scalebox{0.75}{±0.33} & 95.07\scalebox{0.75}{±0.06} & 95.70\scalebox{0.75}{±0.77} & 98.05\scalebox{0.75}{±0.11} & 86.55\scalebox{0.75}{±0.29} & \underline{78.60\scalebox{0.75}{±0.38}} & 62.45\scalebox{0.75}{±0.74} & 51.23\scalebox{0.75}{±0.46} \\
    DEMO-Net~\cite{demonet2019} & 95.59\scalebox{0.75}{±0.08} & 88.31\scalebox{0.75}{±0.26} & 94.78\scalebox{0.75}{±0.05} & 97.14\scalebox{0.75}{±0.18} & 97.75\scalebox{0.75}{±0.13} & \underline{93.29\scalebox{0.75}{±0.35}} & \textcolor{magenta}{\textbf{80.31}}\scalebox{0.75}{±0.91} & \underline{67.96\scalebox{0.75}{±0.32}} & \underline{59.54\scalebox{0.75}{±0.45}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 65.88\scalebox{0.75}{±0.99} & 59.39\scalebox{0.75}{±0.47} & 73.30\scalebox{0.75}{±1.00} & 90.45\scalebox{0.75}{±0.24} & 94.66\scalebox{0.75}{±0.64} & 64.91\scalebox{0.75}{±1.30} & 68.34\scalebox{0.75}{±0.34} & 53.85\scalebox{0.75}{±0.04} & 49.40\scalebox{0.75}{±0.20} \\
    Tail-GNN~\cite{tailgnn2021} & 96.19\scalebox{0.75}{±0.22} & 89.73\scalebox{0.75}{±0.39} & 95.17\scalebox{0.75}{±0.55} & 97.98\scalebox{0.75}{±0.19} & 98.39\scalebox{0.75}{±0.27} & --- & 76.40\scalebox{0.75}{±0.64} & 62.60\scalebox{0.75}{±1.37} & 58.11\scalebox{0.75}{±0.61} \\
    Cold Brew~\cite{coldbrew2021} & 93.14\scalebox{0.75}{±0.87} & 88.06\scalebox{0.75}{±1.14} & \underline{96.06\scalebox{0.75}{±0.05}} & \underline{98.03\scalebox{0.75}{±0.02}} & \underline{98.40\scalebox{0.75}{±0.33}} & \textcolor{magenta}{\textbf{95.66}}\scalebox{0.75}{±0.06} & 77.61\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{68.96}}\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{65.47}}\scalebox{0.75}{±0.17} \\
    LTE4G~\cite{lte4g2022} & 95.16\scalebox{0.75}{±0.59} & 89.69\scalebox{0.75}{±0.44} & 94.41\scalebox{0.75}{±0.96} & 93.05\scalebox{0.75}{±2.75} & 97.74\scalebox{0.75}{±0.33} & --- & 77.80\scalebox{0.75}{±1.83} & 61.90\scalebox{0.75}{±1.44} & 55.08\scalebox{0.75}{±0.68} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{96.65\scalebox{0.75}{±0.07}} & \underline{91.53\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{96.29}}\scalebox{0.75}{±0.04} & 97.53\scalebox{0.75}{±0.07} & \textcolor{magenta}{\textbf{98.97}}\scalebox{0.75}{±0.02} & 79.84\scalebox{0.75}{±0.22} & 71.42\scalebox{0.75}{±0.15} & 59.10\scalebox{0.75}{±0.08} & 59.19\scalebox{0.75}{±0.14} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{96.66}}\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{91.74}}\scalebox{0.75}{±0.09} & 94.63\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{98.05}}\scalebox{0.75}{±0.07} & 98.14\scalebox{0.75}{±0.02} & 92.04\scalebox{0.75}{±0.11} & 78.36\scalebox{0.75}{±0.26} & 66.40\scalebox{0.75}{±0.12} & 54.64\scalebox{0.75}{±0.62} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_auc_mid}%
\end{table}%


==> table/res_node_deg_auc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.12\scalebox{0.75}{±0.31} & 87.93\scalebox{0.75}{±0.88} & 94.96\scalebox{0.75}{±0.08} & 95.42\scalebox{0.75}{±0.99} & 87.28\scalebox{0.75}{±2.77} & 85.44\scalebox{0.75}{±0.40} & 78.63\scalebox{0.75}{±0.38} & 63.00\scalebox{0.75}{±1.36} & 53.72\scalebox{0.75}{±0.70} \\
    DEMO-Net~\cite{demonet2019} & 95.40\scalebox{0.75}{±0.19} & 87.64\scalebox{0.75}{±0.09} & 94.31\scalebox{0.75}{±0.08} & 97.10\scalebox{0.75}{±0.25} & 98.34\scalebox{0.75}{±0.15} & \underline{93.45\scalebox{0.75}{±0.78}} & \textcolor{magenta}{\textbf{79.19}}\scalebox{0.75}{±0.89} & \underline{66.28\scalebox{0.75}{±1.10}} & 58.89\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} &  61.19\scalebox{0.75}{±1.02} & 49.89\scalebox{0.75}{±1.49} & 69.63\scalebox{0.75}{±3.44} & 92.90\scalebox{0.75}{±0.31} & 91.77\scalebox{0.75}{±2.16} & 62.67\scalebox{0.75}{±1.41} & 68.62\scalebox{0.75}{±0.77} & 55.24\scalebox{0.75}{±0.23} & 50.04\scalebox{0.75}{±0.34} \\
    Tail-GNN~\cite{tailgnn2021} & \underline{96.80\scalebox{0.75}{±0.05}} & 89.96\scalebox{0.75}{±0.42} & 95.10\scalebox{0.75}{±0.15} & \textcolor{magenta}{\textbf{97.93}}\scalebox{0.75}{±0.10} & 98.60\scalebox{0.75}{±0.13} & --- & 76.81\scalebox{0.75}{±0.31} & 64.39\scalebox{0.75}{±0.42} & \underline{59.60\scalebox{0.75}{±1.06}} \\
    Cold Brew~\cite{coldbrew2021} & 94.04\scalebox{0.75}{±0.64} & 88.26\scalebox{0.75}{±0.37} & \underline{95.90\scalebox{0.75}{±0.03}} & \underline{97.82\scalebox{0.75}{±0.05}} & \underline{98.87\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{95.86}}\scalebox{0.75}{±0.06} & \underline{78.97\scalebox{0.75}{±0.34}} & \textcolor{magenta}{\textbf{67.72}}\scalebox{0.75}{±0.11} & \textcolor{magenta}{\textbf{65.52}}\scalebox{0.75}{±0.16} \\
    LTE4G~\cite{lte4g2022} & 96.17\scalebox{0.75}{±0.35} & 86.40\scalebox{0.75}{±2.05} & 94.46\scalebox{0.75}{±0.31} & 95.97\scalebox{0.75}{±1.48} & 98.72\scalebox{0.75}{±0.06} & --- & 77.34\scalebox{0.75}{±1.75} & 60.35\scalebox{0.75}{±2.63} & 54.98\scalebox{0.75}{±0.84} \\
    RawlsGCN~\cite{rawlsgcn2022} & \textcolor{magenta}{\textbf{96.87}}\scalebox{0.75}{±0.03} & \underline{90.42\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{96.16}}\scalebox{0.75}{±0.03} & 97.51\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{99.21}}\scalebox{0.75}{±0.02} & 79.47\scalebox{0.75}{±0.15} & 71.04\scalebox{0.75}{±0.11} & 58.32\scalebox{0.75}{±0.12} & 59.38\scalebox{0.75}{±0.13} \\
    GraphPatcher~\cite{graphpatcher2024} & 96.15\scalebox{0.75}{±0.05} & \textcolor{magenta}{\textbf{91.55}}\scalebox{0.75}{±0.48} & 94.90\scalebox{0.75}{±0.02} & 97.59\scalebox{0.75}{±0.05} & 98.75\scalebox{0.75}{±0.02} & 92.53\scalebox{0.75}{±0.05} & 78.67\scalebox{0.75}{±0.15} & 65.82\scalebox{0.75}{±0.40} & 56.03\scalebox{0.75}{±0.19} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_auc_high}%
\end{table}%


==> table/res_node_deg_auc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.34\scalebox{0.75}{±0.51} & 87.80\scalebox{0.75}{±1.39} & 94.89\scalebox{0.75}{±0.06} & 95.61\scalebox{0.75}{±0.21} & 97.82\scalebox{0.75}{±0.80} & 87.84\scalebox{0.75}{±0.06} & 78.76\scalebox{0.75}{±0.27} & 62.68\scalebox{0.75}{±0.27} & 53.43\scalebox{0.75}{±1.42} \\
    DEMO-Net~\cite{demonet2019} & 96.27\scalebox{0.75}{±0.13} & 88.66\scalebox{0.75}{±0.30} & 94.22\scalebox{0.75}{±0.07} & 96.52\scalebox{0.75}{±0.10} & 98.04\scalebox{0.75}{±0.29} & \underline{92.89\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{80.31}\scalebox{0.75}{±0.74}} & \textcolor{magenta}{\textbf{68.00}\scalebox{0.75}{±0.69}} & 58.96\scalebox{0.75}{±0.35} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 62.83\scalebox{0.75}{±1.22} & 53.44\scalebox{0.75}{±2.06} & 71.50\scalebox{0.75}{±3.86} & 89.26\scalebox{0.75}{±0.64} & 94.95\scalebox{0.75}{±0.16} & 62.42\scalebox{0.75}{±2.26} & 69.63\scalebox{0.75}{±0.28} & 53.44\scalebox{0.75}{±0.62} & 50.50\scalebox{0.75}{±0.35} \\
    Tail-GNN~\cite{tailgnn2021} & 96.55\scalebox{0.75}{±0.06} & 89.11\scalebox{0.75}{±0.56} & 94.28\scalebox{0.75}{±0.69} & \textcolor{magenta}{\textbf{97.92}\scalebox{0.75}{±0.11}} & 98.70\scalebox{0.75}{±0.13} & --- & 76.76\scalebox{0.75}{±0.44} & 63.91\scalebox{0.75}{±1.16} & \underline{59.72\scalebox{0.75}{±0.56}} \\
    Cold Brew~\cite{coldbrew2021} & 93.87\scalebox{0.75}{±0.50} & 87.38\scalebox{0.75}{±0.98} & \underline{95.67\scalebox{0.75}{±0.03}} & \underline{97.88\scalebox{0.75}{±0.05}} & 98.71\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{95.13}\scalebox{0.75}{±0.10}} & 78.37\scalebox{0.75}{±0.48} & \underline{66.72\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{65.12}\scalebox{0.75}{±1.03}} \\
    LTE4G~\cite{lte4g2022} & 96.14\scalebox{0.75}{±0.37} & 88.78\scalebox{0.75}{±1.05} & 94.52\scalebox{0.75}{±0.45} & 92.94\scalebox{0.75}{±2.66} & \underline{98.83\scalebox{0.75}{±0.05}} & --- & 78.00\scalebox{0.75}{±1.53} & 58.28\scalebox{0.75}{±2.12} & 56.17\scalebox{0.75}{±0.86} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{96.84\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{91.06}\scalebox{0.75}{±0.45}} & \textcolor{magenta}{\textbf{96.34}\scalebox{0.75}{±0.03}} & 97.47\scalebox{0.75}{±0.09} & \textcolor{magenta}{\textbf{98.99}\scalebox{0.75}{±0.02}} & 79.78\scalebox{0.75}{±0.12} & 71.94\scalebox{0.75}{±0.09} & 58.89\scalebox{0.75}{±0.13} & 59.34\scalebox{0.75}{±0.16} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{97.10}\scalebox{0.75}{±0.04}} & \underline{90.75\scalebox{0.75}{±0.15}} & 94.98\scalebox{0.75}{±0.03} & 97.88\scalebox{0.75}{±0.05} & 98.54\scalebox{0.75}{±0.05} & 90.90\scalebox{0.75}{±0.03} & \underline{79.09\scalebox{0.75}{±0.10}} & 66.65\scalebox{0.75}{±0.30} & 53.80\scalebox{0.75}{±0.56} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 95.88\scalebox{0.75}{±0.29} & 87.55\scalebox{0.75}{±0.33} & 95.07\scalebox{0.75}{±0.06} & 95.70\scalebox{0.75}{±0.77} & 98.05\scalebox{0.75}{±0.11} & 86.55\scalebox{0.75}{±0.29} & \underline{78.60\scalebox{0.75}{±0.38}} & 62.45\scalebox{0.75}{±0.74} & 51.23\scalebox{0.75}{±0.46} \\
    DEMO-Net~\cite{demonet2019} & 95.59\scalebox{0.75}{±0.08} & 88.31\scalebox{0.75}{±0.26} & 94.78\scalebox{0.75}{±0.05} & 97.14\scalebox{0.75}{±0.18} & 97.75\scalebox{0.75}{±0.13} & \underline{93.29\scalebox{0.75}{±0.35}} & \textcolor{magenta}{\textbf{80.31}\scalebox{0.75}{±0.91}} & \underline{67.96\scalebox{0.75}{±0.32}} & \underline{59.54\scalebox{0.75}{±0.45}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 65.88\scalebox{0.75}{±0.99} & 59.39\scalebox{0.75}{±0.47} & 73.30\scalebox{0.75}{±1.00} & 90.45\scalebox{0.75}{±0.24} & 94.66\scalebox{0.75}{±0.64} & 64.91\scalebox{0.75}{±1.30} & 68.34\scalebox{0.75}{±0.42} & 53.85\scalebox{0.75}{±0.04} & 49.40\scalebox{0.75}{±0.20} \\
    Tail-GNN~\cite{tailgnn2021} & 96.19\scalebox{0.75}{±0.22} & 89.73\scalebox{0.75}{±0.39} & 95.17\scalebox{0.75}{±0.55} & 97.98\scalebox{0.75}{±0.19} & 98.39\scalebox{0.75}{±0.27} & --- & 76.40\scalebox{0.75}{±0.64} & 62.60\scalebox{0.75}{±1.37} & 58.11\scalebox{0.75}{±0.61} \\
    Cold Brew~\cite{coldbrew2021} & 93.14\scalebox{0.75}{±0.87} & 88.06\scalebox{0.75}{±1.14} & \underline{96.06\scalebox{0.75}{±0.05}} & \underline{98.03\scalebox{0.75}{±0.02}} & \underline{98.40\scalebox{0.75}{±0.33}} & \textcolor{magenta}{\textbf{95.66}\scalebox{0.75}{±0.06}} & 77.61\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{68.96}\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{65.47}\scalebox{0.75}{±0.17}} \\
    LTE4G~\cite{lte4g2022} & 95.16\scalebox{0.75}{±0.59} & 89.69\scalebox{0.75}{±0.44} & 94.41\scalebox{0.75}{±0.96} & 93.05\scalebox{0.75}{±2.75} & 97.74\scalebox{0.75}{±0.33} & --- & 77.80\scalebox{0.75}{±1.83} & 61.90\scalebox{0.75}{±1.44} & 55.08\scalebox{0.75}{±0.68} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{96.65\scalebox{0.75}{±0.07}} & \underline{91.53\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{96.29}\scalebox{0.75}{±0.04}} & 97.53\scalebox{0.75}{±0.07} & \textcolor{magenta}{\textbf{98.97}\scalebox{0.75}{±0.02}} & 79.84\scalebox{0.75}{±0.22} & 71.42\scalebox{0.75}{±0.15} & 59.10\scalebox{0.75}{±0.08} & 59.19\scalebox{0.75}{±0.14} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{96.66}\scalebox{0.75}{±0.08}} & \textcolor{magenta}{\textbf{91.74}\scalebox{0.75}{±0.09}} & 94.63\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{98.05}\scalebox{0.75}{±0.07}} & 98.14\scalebox{0.75}{±0.02} & 92.04\scalebox{0.75}{±0.11} & 78.36\scalebox{0.75}{±0.26} & 66.40\scalebox{0.75}{±0.12} & 54.64\scalebox{0.75}{±0.62} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 96.12\scalebox{0.75}{±0.31} & 87.93\scalebox{0.75}{±0.88} & 94.96\scalebox{0.75}{±0.08} & 95.42\scalebox{0.75}{±0.99} & 87.28\scalebox{0.75}{±2.77} & 85.44\scalebox{0.75}{±0.40} & 78.63\scalebox{0.75}{±0.38} & 63.00\scalebox{0.75}{±1.36} & 53.72\scalebox{0.75}{±0.70} \\
    DEMO-Net~\cite{demonet2019} & 95.40\scalebox{0.75}{±0.19} & 87.64\scalebox{0.75}{±0.09} & 94.31\scalebox{0.75}{±0.08} & 97.10\scalebox{0.75}{±0.25} & 98.34\scalebox{0.75}{±0.15} & \underline{93.45\scalebox{0.75}{±0.78}} & \textcolor{magenta}{\textbf{79.19}\scalebox{0.75}{±0.89}} & \underline{66.28\scalebox{0.75}{±1.10}} & 58.89\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} &  61.19\scalebox{0.75}{±1.02} & 49.89\scalebox{0.75}{±1.49} & 69.63\scalebox{0.75}{±3.44} & 92.90\scalebox{0.75}{±0.31} & 91.77\scalebox{0.75}{±2.16} & 62.67\scalebox{0.75}{±1.41} & 68.62\scalebox{0.75}{±0.77} & 55.24\scalebox{0.75}{±0.23} & 50.04\scalebox{0.75}{±0.34} \\
    Tail-GNN~\cite{tailgnn2021} & \underline{96.80\scalebox{0.75}{±0.05}} & 89.96\scalebox{0.75}{±0.42} & 95.10\scalebox{0.75}{±0.15} & \textcolor{magenta}{\textbf{97.93}\scalebox{0.75}{±0.10}} & 98.60\scalebox{0.75}{±0.13} & --- & 76.81\scalebox{0.75}{±0.31} & 64.39\scalebox{0.75}{±0.42} & \underline{59.60\scalebox{0.75}{±1.06}} \\
    Cold Brew~\cite{coldbrew2021} & 94.04\scalebox{0.75}{±0.64} & 88.26\scalebox{0.75}{±0.37} & \underline{95.90\scalebox{0.75}{±0.03}} & \underline{97.82\scalebox{0.75}{±0.05}} & \underline{98.87\scalebox{0.75}{±0.10}} & \textcolor{magenta}{\textbf{95.86}\scalebox{0.75}{±0.06}} & \underline{78.97\scalebox{0.75}{±0.34}} & \textcolor{magenta}{\textbf{67.72}\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{65.52}\scalebox{0.75}{±0.16}} \\
    LTE4G~\cite{lte4g2022} & 96.17\scalebox{0.75}{±0.35} & 86.40\scalebox{0.75}{±2.05} & 94.46\scalebox{0.75}{±0.31} & 95.97\scalebox{0.75}{±1.48} & 98.72\scalebox{0.75}{±0.06} & --- & 77.34\scalebox{0.75}{±1.75} & 60.35\scalebox{0.75}{±2.63} & 54.98\scalebox{0.75}{±0.84} \\
    RawlsGCN~\cite{rawlsgcn2022} & \textcolor{magenta}{\textbf{96.87}\scalebox{0.75}{±0.03}} & \underline{90.42\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{96.16}\scalebox{0.75}{±0.03}} & 97.51\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{99.21}\scalebox{0.75}{±0.02}} & 79.47\scalebox{0.75}{±0.15} & 71.04\scalebox{0.75}{±0.11} & 58.32\scalebox{0.75}{±0.12} & 59.38\scalebox{0.75}{±0.13} \\
    GraphPatcher~\cite{graphpatcher2024} & 96.15\scalebox{0.75}{±0.05} & \textcolor{magenta}{\textbf{91.55}\scalebox{0.75}{±0.48}} & 94.90\scalebox{0.75}{±0.02} & 97.59\scalebox{0.75}{±0.05} & 98.75\scalebox{0.75}{±0.02} & 92.53\scalebox{0.75}{±0.05} & 78.67\scalebox{0.75}{±0.15} & 65.82\scalebox{0.75}{±0.40} & 56.03\scalebox{0.75}{±0.19} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_auc_all}%
\vspace{-0.5em}
\end{table}%

==> table/res_node_deg_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.19\scalebox{0.75}{±0.89} & 63.72\scalebox{0.75}{±2.11} & 84.31\scalebox{0.75}{±0.14} & 77.82\scalebox{0.75}{±1.32} & 86.91\scalebox{0.75}{±2.30} & 22.36\scalebox{0.75}{±0.15} & 50.82\scalebox{0.75}{±0.89} & 30.86\scalebox{0.75}{±0.60} & 23.02\scalebox{0.75}{±1.14} \\
    DEMO-Net~\cite{demonet2019} & 82.53\scalebox{0.75}{±0.35} & 65.58\scalebox{0.75}{±0.71} & 83.84\scalebox{0.75}{±0.08} & 84.87\scalebox{0.75}{±0.25} & 90.06\scalebox{0.75}{±0.82} & 41.57\scalebox{0.75}{±1.20} & 56.18\scalebox{0.75}{±0.45} & \underline{38.85\scalebox{0.75}{±0.78}} & 26.59\scalebox{0.75}{±0.61} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 27.64\scalebox{0.75}{±1.24} & 19.99\scalebox{0.75}{±1.80} & 53.78\scalebox{0.75}{±1.75} & 55.68\scalebox{0.75}{±4.36} & 80.39\scalebox{0.75}{±0.35} & 7.46\scalebox{0.75}{±0.43} & 40.58\scalebox{0.75}{±0.42} & 24.46\scalebox{0.75}{±0.16} & 20.12\scalebox{0.75}{±0.15} \\
    Tail-GNN~\cite{tailgnn2021} & 82.10\scalebox{0.75}{±0.28} & 66.78\scalebox{0.75}{±0.30} & 85.42\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{90.80}}\scalebox{0.75}{±0.53} & \underline{93.57\scalebox{0.75}{±0.77}} & --- & 51.96\scalebox{0.75}{±0.99} & 31.89\scalebox{0.75}{±0.93} & \underline{28.28\scalebox{0.75}{±0.30}} \\
    Cold Brew~\cite{coldbrew2021}  & 77.41\scalebox{0.75}{±0.62} & 62.25\scalebox{0.75}{±1.02} & \underline{86.11\scalebox{0.75}{±0.05}} & 85.58\scalebox{0.75}{±0.35} & 88.67\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{47.29}}\scalebox{0.75}{±0.12} & \underline{58.05\scalebox{0.75}{±0.20}} & \textcolor{magenta}{\textbf{39.56}}\scalebox{0.75}{±0.19} & \textcolor{magenta}{\textbf{29.01}}\scalebox{0.75}{±1.40} \\
    LTE4G~\cite{lte4g2022} & \underline{82.68\scalebox{0.75}{±0.43}} & 67.45\scalebox{0.75}{±0.40} & 85.15\scalebox{0.75}{±0.25} & 87.35\scalebox{0.75}{±2.33} & 92.86\scalebox{0.75}{±0.44} & --- & \textcolor{magenta}{\textbf{58.15}}\scalebox{0.75}{±0.91} & 25.73\scalebox{0.75}{±2.58} & 24.31\scalebox{0.75}{±0.62} \\
    RawlsGCN~\cite{rawlsgcn2022} & 81.80\scalebox{0.75}{±0.21} & \textcolor{magenta}{\textbf{68.80}}\scalebox{0.75}{±0.27} & \textcolor{magenta}{\textbf{86.76}}\scalebox{0.75}{±0.13} & 84.67\scalebox{0.75}{±0.64} & 90.59\scalebox{0.75}{±0.31} & 13.32\scalebox{0.75}{±0.08} & 45.15\scalebox{0.75}{±0.83} & 29.69\scalebox{0.75}{±0.83} & 28.13\scalebox{0.75}{±0.12} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{84.66}}\scalebox{0.75}{±0.47} & \underline{68.56\scalebox{0.75}{±0.16}} & 85.68\scalebox{0.75}{±0.19} & \underline{90.73\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{93.61}}\scalebox{0.75}{±0.26} & \underline{43.97\scalebox{0.75}{±0.09}} & 55.28\scalebox{0.75}{±1.02} & 35.15\scalebox{0.75}{±0.22} & 22.46\scalebox{0.75}{±0.46} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_bacc_low}%
\end{table}%


==> table/res_node_deg_bacc_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.54\scalebox{0.75}{±0.39} & 63.00\scalebox{0.75}{±0.81} & 84.46\scalebox{0.75}{±0.13} & 78.91\scalebox{0.75}{±2.60} & 89.02\scalebox{0.75}{±0.58} & 18.12\scalebox{0.75}{±0.38} & 51.74\scalebox{0.75}{±0.65} & 28.69\scalebox{0.75}{±0.68} & 21.25\scalebox{0.75}{±0.33} \\
    DEMO-Net~\cite{demonet2019} & 81.75\scalebox{0.75}{±0.26} & 65.52\scalebox{0.75}{±1.00} & 84.99\scalebox{0.75}{±0.08} & 86.24\scalebox{0.75}{±0.63} & 89.43\scalebox{0.75}{±0.90} & \underline{42.88\scalebox{0.75}{±0.66}} & \underline{55.37\scalebox{0.75}{±1.14}} & \underline{39.45\scalebox{0.75}{±0.62}} & 26.70\scalebox{0.75}{±0.17} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 32.56\scalebox{0.75}{±0.98} & 25.17\scalebox{0.75}{±1.60} & 56.16\scalebox{0.75}{±1.92} & 55.60\scalebox{0.75}{±4.13} & 81.26\scalebox{0.75}{±1.78} & 7.46\scalebox{0.75}{±0.68} & 39.92\scalebox{0.75}{±0.52} & 24.91\scalebox{0.75}{±0.25} & 20.08\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 81.47\scalebox{0.75}{±0.27} & 66.05\scalebox{0.75}{±0.65} & \underline{86.64\scalebox{0.75}{±0.30}} & \underline{90.06\scalebox{0.75}{±0.28}} & \underline{93.08\scalebox{0.75}{±0.19}} & --- & 53.40\scalebox{0.75}{±0.71} & 30.44\scalebox{0.75}{±1.05} & 26.26\scalebox{0.75}{±0.73} \\
    Cold Brew~\cite{coldbrew2021} & 76.00\scalebox{0.75}{±1.85} & 62.88\scalebox{0.75}{±1.10} & 86.41\scalebox{0.75}{±0.26} & 85.62\scalebox{0.75}{±0.07} & 89.20\scalebox{0.75}{±1.85} & \textcolor{magenta}{\textbf{47.73}}\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{58.71}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{43.04}}\scalebox{0.75}{±0.25} & \textcolor{magenta}{\textbf{30.65}}\scalebox{0.75}{±0.19} \\
    LTE4G~\cite{lte4g2022} & \underline{82.79\scalebox{0.75}{±0.32}} & 65.79\scalebox{0.75}{±0.52} & 85.07\scalebox{0.75}{±0.67} & 87.16\scalebox{0.75}{±1.99} & 92.38\scalebox{0.75}{±0.17} & --- & 55.04\scalebox{0.75}{±2.99} & 32.43\scalebox{0.75}{±3.32} & 24.14\scalebox{0.75}{±0.56} \\
    RawlsGCN~\cite{rawlsgcn2022} & 82.11\scalebox{0.75}{±0.18} & \underline{67.74\scalebox{0.75}{±0.26}} & \textcolor{magenta}{\textbf{86.89}}\scalebox{0.75}{±0.16} & 84.76\scalebox{0.75}{±1.49} & 91.50\scalebox{0.75}{±0.20} & 11.62\scalebox{0.75}{±0.13} & 44.42\scalebox{0.75}{±1.19} & 29.93\scalebox{0.75}{±0.65} & \underline{27.29\scalebox{0.75}{±0.20}} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{83.94}}\scalebox{0.75}{±0.20} & \textcolor{magenta}{\textbf{69.17}}\scalebox{0.75}{±0.22} & 85.72\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{90.95}}\scalebox{0.75}{±0.21} & \textcolor{magenta}{\textbf{93.21}}\scalebox{0.75}{±0.06} & 38.49\scalebox{0.75}{±0.41} & 54.39\scalebox{0.75}{±0.41} & 36.93\scalebox{0.75}{±0.11} & 23.10\scalebox{0.75}{±0.54} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_bacc_mid}%
\end{table}%


==> table/res_node_deg_bacc_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.68\scalebox{0.75}{±0.84} & 62.76\scalebox{0.75}{±0.69} & 84.70\scalebox{0.75}{±0.07} & 78.15\scalebox{0.75}{±3.40} & 90.19\scalebox{0.75}{±0.35} & 15.93\scalebox{0.75}{±0.27} & 52.93\scalebox{0.75}{±1.49} & 29.54\scalebox{0.75}{±2.72} & 22.83\scalebox{0.75}{±0.57} \\
    DEMO-Net~\cite{demonet2019} & 82.14\scalebox{0.75}{±0.32} & 64.16\scalebox{0.75}{±0.76} & 84.70\scalebox{0.75}{±0.09} & 87.19\scalebox{0.75}{±0.50} & 90.51\scalebox{0.75}{±0.10} & \underline{42.00\scalebox{0.75}{±1.23}} & 54.11\scalebox{0.75}{±1.30} & 36.37\scalebox{0.75}{±1.66} & 27.16\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 25.23\scalebox{0.75}{±4.75} & 17.49\scalebox{0.75}{±1.12} & 52.61\scalebox{0.75}{±2.40} & 67.44\scalebox{0.75}{±2.57} & 72.79\scalebox{0.75}{±8.67} & 7.82\scalebox{0.75}{±0.12} & 36.66\scalebox{0.75}{±0.63} & 25.20\scalebox{0.75}{±0.30} & 20.08\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 83.79\scalebox{0.75}{±0.49} & 67.15\scalebox{0.75}{±0.12} & 86.07\scalebox{0.75}{±0.12} & \underline{90.72\scalebox{0.75}{±0.50}} & \textcolor{magenta}{\textbf{94.62}}\scalebox{0.75}{±0.22} & --- & 53.12\scalebox{0.75}{±0.69} & 31.09\scalebox{0.75}{±0.91} & 27.36\scalebox{0.75}{±0.70} \\
    Cold Brew~\cite{coldbrew2021} & 78.25\scalebox{0.75}{±1.72} & 63.45\scalebox{0.75}{±1.10} & \underline{86.43\scalebox{0.75}{±0.09}} & 85.73\scalebox{0.75}{±0.10} & 90.14\scalebox{0.75}{±0.65} & \textcolor{magenta}{\textbf{48.43}}\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{59.66}}\scalebox{0.75}{±0.17} & \textcolor{magenta}{\textbf{40.16}}\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{30.68}}\scalebox{0.75}{±0.18} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{84.15}}\scalebox{0.75}{±1.36} & 64.63\scalebox{0.75}{±0.65} & 85.12\scalebox{0.75}{±0.38} & 89.78\scalebox{0.75}{±0.59} & \underline{94.24\scalebox{0.75}{±0.28}} & --- & 56.25\scalebox{0.75}{±3.03} & 30.15\scalebox{0.75}{±4.10} & 24.03\scalebox{0.75}{±0.53} \\
    RawlsGCN~\cite{rawlsgcn2022} & 83.19\scalebox{0.75}{±0.24} & \underline{67.51\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{86.60}}\scalebox{0.75}{±0.10} & 86.25\scalebox{0.75}{±0.13} & 91.82\scalebox{0.75}{±0.24} & 10.65\scalebox{0.75}{±0.07} & 42.87\scalebox{0.75}{±0.81} & 28.54\scalebox{0.75}{±0.79} & \underline{28.14\scalebox{0.75}{±0.20}} \\
    GraphPatcher~\cite{graphpatcher2024} & \underline{83.91\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{68.89}}\scalebox{0.75}{±0.09} & 85.78\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{91.23}}\scalebox{0.75}{±0.05} & 93.57\scalebox{0.75}{±0.13} & 40.59\scalebox{0.75}{±0.39} & \underline{56.78\scalebox{0.75}{±0.25}} & \underline{37.11\scalebox{0.75}{±0.18}} & 23.98\scalebox{0.75}{±0.22} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_bacc_high}%
\end{table}%


==> table/res_node_deg_bacc_all.tex <==
\begin{table}[!htbp] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. Best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.19\scalebox{0.75}{±0.89} & 63.72\scalebox{0.75}{±2.11} & 84.31\scalebox{0.75}{±0.14} & 77.82\scalebox{0.75}{±1.32} & 86.91\scalebox{0.75}{±2.30} & 22.36\scalebox{0.75}{±0.15} & 50.82\scalebox{0.75}{±0.89} & 30.86\scalebox{0.75}{±0.60} & 23.02\scalebox{0.75}{±1.14} \\
    DEMO-Net~\cite{demonet2019} & 82.53\scalebox{0.75}{±0.35} & 65.58\scalebox{0.75}{±0.71} & 83.84\scalebox{0.75}{±0.08} & 84.87\scalebox{0.75}{±0.25} & 90.06\scalebox{0.75}{±0.82} & 41.57\scalebox{0.75}{±1.20} & 56.18\scalebox{0.75}{±0.45} & \underline{38.85\scalebox{0.75}{±0.78}} & 26.59\scalebox{0.75}{±0.61} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 27.64\scalebox{0.75}{±1.24} & 19.99\scalebox{0.75}{±1.80} & 53.78\scalebox{0.75}{±1.75} & 55.68\scalebox{0.75}{±4.36} & 80.39\scalebox{0.75}{±0.35} & 7.46\scalebox{0.75}{±0.43} & 40.58\scalebox{0.75}{±0.42} & 24.46\scalebox{0.75}{±0.16} & 20.12\scalebox{0.75}{±0.15} \\
    Tail-GNN~\cite{tailgnn2021} & 82.10\scalebox{0.75}{±0.28} & 66.78\scalebox{0.75}{±0.30} & 85.42\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{90.80}\scalebox{0.75}{±0.53}} & \underline{93.57\scalebox{0.75}{±0.77}} & --- & 51.96\scalebox{0.75}{±0.99} & 31.89\scalebox{0.75}{±0.93} & \underline{28.28\scalebox{0.75}{±0.30}} \\
    Cold Brew~\cite{coldbrew2021}  & 77.41\scalebox{0.75}{±0.62} & 62.25\scalebox{0.75}{±1.02} & \underline{86.11\scalebox{0.75}{±0.05}} & 85.58\scalebox{0.75}{±0.35} & 88.67\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{47.29}\scalebox{0.75}{±0.12}} & \underline{58.05\scalebox{0.75}{±0.20}} & \textcolor{magenta}{\textbf{39.56}\scalebox{0.75}{±0.19}} & \textcolor{magenta}{\textbf{29.01}\scalebox{0.75}{±1.40}} \\
    LTE4G~\cite{lte4g2022} & \underline{82.68\scalebox{0.75}{±0.43}} & 67.45\scalebox{0.75}{±0.40} & 85.15\scalebox{0.75}{±0.25} & 87.35\scalebox{0.75}{±2.33} & 92.86\scalebox{0.75}{±0.44} & --- & \textcolor{magenta}{\textbf{58.15}\scalebox{0.75}{±0.91}} & 25.73\scalebox{0.75}{±2.58} & 24.31\scalebox{0.75}{±0.62} \\
    RawlsGCN~\cite{rawlsgcn2022} & 81.80\scalebox{0.75}{±0.21} & \textcolor{magenta}{\textbf{68.80}\scalebox{0.75}{±0.27}} & \textcolor{magenta}{\textbf{86.76}\scalebox{0.75}{±0.13}} & 84.67\scalebox{0.75}{±0.64} & 90.59\scalebox{0.75}{±0.31} & 13.32\scalebox{0.75}{±0.08} & 45.15\scalebox{0.75}{±0.83} & 29.69\scalebox{0.75}{±0.83} & 28.13\scalebox{0.75}{±0.12} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{84.66}\scalebox{0.75}{±0.47}} & \underline{68.56\scalebox{0.75}{±0.16}} & 85.68\scalebox{0.75}{±0.19} & \underline{90.73\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{93.61}\scalebox{0.75}{±0.26}} & \underline{43.97\scalebox{0.75}{±0.09}} & 55.28\scalebox{0.75}{±1.02} & 35.15\scalebox{0.75}{±0.22} & 22.46\scalebox{0.75}{±0.46} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.54\scalebox{0.75}{±0.39} & 63.00\scalebox{0.75}{±0.81} & 84.46\scalebox{0.75}{±0.13} & 78.91\scalebox{0.75}{±2.60} & 89.02\scalebox{0.75}{±0.58} & 18.12\scalebox{0.75}{±0.38} & 51.74\scalebox{0.75}{±0.65} & 28.69\scalebox{0.75}{±0.68} & 21.25\scalebox{0.75}{±0.33} \\
    DEMO-Net~\cite{demonet2019} & 81.75\scalebox{0.75}{±0.26} & 65.52\scalebox{0.75}{±1.00} & 84.99\scalebox{0.75}{±0.08} & 86.24\scalebox{0.75}{±0.63} & 89.43\scalebox{0.75}{±0.90} & \underline{42.88\scalebox{0.75}{±0.66}} & \underline{55.37\scalebox{0.75}{±1.14}} & \underline{39.45\scalebox{0.75}{±0.62}} & 26.70\scalebox{0.75}{±0.17} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 32.56\scalebox{0.75}{±0.98} & 25.17\scalebox{0.75}{±1.60} & 56.16\scalebox{0.75}{±1.92} & 55.60\scalebox{0.75}{±4.13} & 81.26\scalebox{0.75}{±1.78} & 7.46\scalebox{0.75}{±0.68} & 39.92\scalebox{0.75}{±0.52} & 24.91\scalebox{0.75}{±0.25} & 20.08\scalebox{0.75}{±0.07} \\
    Tail-GNN~\cite{tailgnn2021} & 81.47\scalebox{0.75}{±0.27} & 66.05\scalebox{0.75}{±0.65} & \underline{86.64\scalebox{0.75}{±0.30}} & \underline{90.06\scalebox{0.75}{±0.28}} & \underline{93.08\scalebox{0.75}{±0.19}} & --- & 53.40\scalebox{0.75}{±0.71} & 30.44\scalebox{0.75}{±1.05} & 26.26\scalebox{0.75}{±0.73} \\
    Cold Brew~\cite{coldbrew2021} & 76.00\scalebox{0.75}{±1.85} & 62.88\scalebox{0.75}{±1.10} & 86.41\scalebox{0.75}{±0.26} & 85.62\scalebox{0.75}{±0.07} & 89.20\scalebox{0.75}{±1.85} & \textcolor{magenta}{\textbf{47.73}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{58.71}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{43.04}\scalebox{0.75}{±0.25}} & \textcolor{magenta}{\textbf{30.65}\scalebox{0.75}{±0.19}} \\
    LTE4G~\cite{lte4g2022} & \underline{82.79\scalebox{0.75}{±0.32}} & 65.79\scalebox{0.75}{±0.52} & 85.07\scalebox{0.75}{±0.67} & 87.16\scalebox{0.75}{±1.99} & 92.38\scalebox{0.75}{±0.17} & --- & 55.04\scalebox{0.75}{±2.99} & 32.43\scalebox{0.75}{±3.32} & 24.14\scalebox{0.75}{±0.56} \\
    RawlsGCN~\cite{rawlsgcn2022} & 82.11\scalebox{0.75}{±0.18} & \underline{67.74\scalebox{0.75}{±0.26}} & \textcolor{magenta}{\textbf{86.89}\scalebox{0.75}{±0.16}} & 84.76\scalebox{0.75}{±1.49} & 91.50\scalebox{0.75}{±0.20} & 11.62\scalebox{0.75}{±0.13} & 44.42\scalebox{0.75}{±1.19} & 29.93\scalebox{0.75}{±0.65} & \underline{27.29\scalebox{0.75}{±0.20}} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{83.94}\scalebox{0.75}{±0.20}} & \textcolor{magenta}{\textbf{69.17}\scalebox{0.75}{±0.22}} & 85.72\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{90.95}\scalebox{0.75}{±0.21}} & \textcolor{magenta}{\textbf{93.21}\scalebox{0.75}{±0.06}} & 38.49\scalebox{0.75}{±0.41} & 54.39\scalebox{0.75}{±0.41} & 36.93\scalebox{0.75}{±0.11} & 23.10\scalebox{0.75}{±0.54} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.68\scalebox{0.75}{±0.84} & 62.76\scalebox{0.75}{±0.69} & 84.70\scalebox{0.75}{±0.07} & 78.15\scalebox{0.75}{±3.40} & 90.19\scalebox{0.75}{±0.35} & 15.93\scalebox{0.75}{±0.27} & 52.93\scalebox{0.75}{±1.49} & 29.54\scalebox{0.75}{±2.72} & 22.83\scalebox{0.75}{±0.57} \\
    DEMO-Net~\cite{demonet2019} & 82.14\scalebox{0.75}{±0.32} & 64.16\scalebox{0.75}{±0.76} & 84.70\scalebox{0.75}{±0.09} & 87.19\scalebox{0.75}{±0.50} & 90.51\scalebox{0.75}{±0.10} & \underline{42.00\scalebox{0.75}{±1.23}} & 54.11\scalebox{0.75}{±1.30} & 36.37\scalebox{0.75}{±1.66} & 27.16\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 25.23\scalebox{0.75}{±4.75} & 17.49\scalebox{0.75}{±1.12} & 52.61\scalebox{0.75}{±2.40} & 67.44\scalebox{0.75}{±2.57} & 72.79\scalebox{0.75}{±8.67} & 7.82\scalebox{0.75}{±0.12} & 36.66\scalebox{0.75}{±0.63} & 25.20\scalebox{0.75}{±0.30} & 20.03\scalebox{0.75}{±0.03} \\
    Tail-GNN~\cite{tailgnn2021} & 83.79\scalebox{0.75}{±0.49} & 67.15\scalebox{0.75}{±0.12} & 86.07\scalebox{0.75}{±0.12} & \underline{90.72\scalebox{0.75}{±0.50}} & \textcolor{magenta}{\textbf{94.62}\scalebox{0.75}{±0.22}} & --- & 53.12\scalebox{0.75}{±0.69} & 31.09\scalebox{0.75}{±0.91} & 27.36\scalebox{0.75}{±0.70} \\
    Cold Brew~\cite{coldbrew2021} & 78.25\scalebox{0.75}{±1.72} & 63.45\scalebox{0.75}{±1.10} & \underline{86.43\scalebox{0.75}{±0.09}} & 85.73\scalebox{0.75}{±0.10} & 90.14\scalebox{0.75}{±0.65} & \textcolor{magenta}{\textbf{48.43}\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{59.66}\scalebox{0.75}{±0.17}} & \textcolor{magenta}{\textbf{40.16}\scalebox{0.75}{±0.16}} & \textcolor{magenta}{\textbf{30.68}\scalebox{0.75}{±0.18}} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{84.15}\scalebox{0.75}{±1.36}} & 64.63\scalebox{0.75}{±0.65} & 85.12\scalebox{0.75}{±0.38} & 89.78\scalebox{0.75}{±0.59} & \underline{94.24\scalebox{0.75}{±0.28}} & --- & 56.25\scalebox{0.75}{±3.03} & 30.15\scalebox{0.75}{±4.10} & 24.03\scalebox{0.75}{±0.53} \\
    RawlsGCN~\cite{rawlsgcn2022} & 83.19\scalebox{0.75}{±0.24} & \underline{67.51\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{86.60}\scalebox{0.75}{±0.10}} & 86.25\scalebox{0.75}{±0.13} & 91.82\scalebox{0.75}{±0.24} & 10.65\scalebox{0.75}{±0.07} & 42.87\scalebox{0.75}{±0.81} & 28.54\scalebox{0.75}{±0.79} & \underline{28.14\scalebox{0.75}{±0.20}} \\
    GraphPatcher~\cite{graphpatcher2024} & \underline{83.91\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{68.89}\scalebox{0.75}{±0.09}} & 85.78\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{91.23}\scalebox{0.75}{±0.05}} & 93.57\scalebox{0.75}{±0.13} & 40.59\scalebox{0.75}{±0.39} & \underline{56.78\scalebox{0.75}{±0.25}} & \underline{37.11\scalebox{0.75}{±0.18}} & 23.98\scalebox{0.75}{±0.22} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_bacc_all}%
\end{table}%

==> table/res_node_deg_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 77.96\scalebox{0.75}{±1.22} & 63.07\scalebox{0.75}{±1.72} & 82.88\scalebox{0.75}{±0.12} & 58.70\scalebox{0.75}{±2.09} & 82.92\scalebox{0.75}{±2.33} & 21.64\scalebox{0.75}{±0.37} & 50.63\scalebox{0.75}{±1.22} & 29.19\scalebox{0.75}{±1.40} & 19.05\scalebox{0.75}{±2.75} \\
    DEMO-Net~\cite{demonet2019} & 79.01\scalebox{0.75}{±0.52} & 64.74\scalebox{0.75}{±0.77} & 81.93\scalebox{0.75}{±0.52} & 65.66\scalebox{0.75}{±1.07} & 84.73\scalebox{0.75}{±1.70} & 43.08\scalebox{0.75}{±1.01} & 55.67\scalebox{0.75}{±0.53} & \underline{38.58\scalebox{0.75}{±0.69}} & 26.45\scalebox{0.75}{±0.72} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 23.87\scalebox{0.75}{±1.96} & 11.60\scalebox{0.75}{±2.38} & 53.82\scalebox{0.75}{±1.49} & 50.14\scalebox{0.75}{±3.23} & 71.66\scalebox{0.75}{±0.31} & 6.68\scalebox{0.75}{±0.82} & 40.11\scalebox{0.75}{±0.47} & 22.06\scalebox{0.75}{±1.32} & 9.48\scalebox{0.75}{±1.49} \\
    Tail-GNN~\cite{tailgnn2021} & 77.91\scalebox{0.75}{±0.37} & 66.32\scalebox{0.75}{±0.45} & 84.05\scalebox{0.75}{±0.30} & \underline{75.59\scalebox{0.75}{±0.45}} & 89.56\scalebox{0.75}{±0.35} & --- & 51.09\scalebox{0.75}{±0.80} & 29.90\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{26.95}}\scalebox{0.75}{±0.65} \\
    Cold Brew~\cite{coldbrew2021} & 73.42\scalebox{0.75}{±0.83} &  61.70\scalebox{0.75}{±0.77} & \underline{85.41\scalebox{0.75}{±0.04}} & 65.71\scalebox{0.75}{±0.27} & 81.89\scalebox{0.75}{±0.28} & \textcolor{magenta}{\textbf{48.39}}\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{58.50}}\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{38.90}}\scalebox{0.75}{±0.47} & \underline{26.89\scalebox{0.75}{±1.99}} \\
   LTE4G~\cite{lte4g2022} & \underline{79.49\scalebox{0.75}{±0.55}} & 66.21\scalebox{0.75}{±0.66} & 83.64\scalebox{0.75}{±0.33} & 69.51\scalebox{0.75}{±3.48} & \underline{89.78\scalebox{0.75}{±0.28}} & --- & \underline{58.48\scalebox{0.75}{±0.89}} & 24.48\scalebox{0.75}{±3.27} & 23.15\scalebox{0.75}{±0.67} \\
    RawlsGCN~\cite{rawlsgcn2022} & 77.88\scalebox{0.75}{±0.28} & \underline{68.20\scalebox{0.75}{±0.29}} & \textcolor{magenta}{\textbf{85.43}}\scalebox{0.75}{±0.12} & 67.01\scalebox{0.75}{±2.37} & 85.49\scalebox{0.75}{±0.34} & 14.56\scalebox{0.75}{±0.05} & 43.80\scalebox{0.75}{±1.19} & 29.24\scalebox{0.75}{±0.50} & 26.80\scalebox{0.75}{±0.10} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{81.64}}\scalebox{0.75}{±0.78} & \textcolor{magenta}{\textbf{68.28}}\scalebox{0.75}{±0.22} & 84.65\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{78.27}}\scalebox{0.75}{±0.69} & \textcolor{magenta}{\textbf{90.48}}\scalebox{0.75}{±0.46} & \underline{44.74\scalebox{0.75}{±0.04}} & 55.67\scalebox{0.75}{±0.98} & 35.11\scalebox{0.75}{±0.30} & 19.03\scalebox{0.75}{±0.95} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_mf1_low}%
\end{table}%


==> table/res_node_deg_mf1_2_mid.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{Mid}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.43\scalebox{0.75}{±0.94} & 62.70\scalebox{0.75}{±0.77} & 82.81\scalebox{0.75}{±0.10} & 60.43\scalebox{0.75}{±2.57} & 84.99\scalebox{0.75}{±0.76} & 17.40\scalebox{0.75}{±0.42} & 52.11\scalebox{0.75}{±0.66} & 27.48\scalebox{0.75}{±1.74} & 19.37\scalebox{0.75}{±1.28} \\
    DEMO-Net~\cite{demonet2019} & 78.11\scalebox{0.75}{±0.54} & 65.23\scalebox{0.75}{±1.02} & 83.44\scalebox{0.75}{±0.20} & 67.75\scalebox{0.75}{±0.73} & 84.14\scalebox{0.75}{±1.52} & \underline{44.63\scalebox{0.75}{±0.59}} & 55.17\scalebox{0.75}{±0.98} & \underline{38.93\scalebox{0.75}{±0.60}} & \underline{26.48\scalebox{0.75}{±0.39}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 30.58\scalebox{0.75}{±1.61} & 19.16\scalebox{0.75}{±3.28} & 54.86\scalebox{0.75}{±0.66} &   49.59\scalebox{0.75}{±1.24} & 76.33\scalebox{0.75}{±0.82} & 6.62\scalebox{0.75}{±0.98} & 38.29\scalebox{0.75}{±0.62} & 24.30\scalebox{0.75}{±0.24} & 8.70\scalebox{0.75}{±0.42} \\
    Tail-GNN~\cite{tailgnn2021} & 77.40\scalebox{0.75}{±1.05} & 65.77\scalebox{0.75}{±0.81} & 85.23\scalebox{0.75}{±0.41} & \underline{73.31\scalebox{0.75}{±1.40}} & \underline{88.73\scalebox{0.75}{±0.13}} & --- & 52.53\scalebox{0.75}{±0.74} & 27.98\scalebox{0.75}{±0.79} & 25.68\scalebox{0.75}{±0.61} \\
    Cold Brew~\cite{coldbrew2021} & 71.85\scalebox{0.75}{±2.17} & 62.70\scalebox{0.75}{±1.00} & \textcolor{magenta}{\textbf{85.69}}\scalebox{0.75}{±0.07} & 66.03\scalebox{0.75}{±0.20} & 84.26\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{49.82}}\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{58.91}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{42.07}}\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{30.71}}\scalebox{0.75}{±0.20} \\
    LTE4G~\cite{lte4g2022} & \underline{80.29\scalebox{0.75}{±0.45}} & 65.76\scalebox{0.75}{±0.47} & 83.66\scalebox{0.75}{±0.88} & 68.65\scalebox{0.75}{±3.35} & 87.57\scalebox{0.75}{±0.13} & --- & \underline{55.32\scalebox{0.75}{±2.93}} & 32.20\scalebox{0.75}{±3.71} & 22.78\scalebox{0.75}{±0.50} \\
    RawlsGCN~\cite{rawlsgcn2022} & 78.30\scalebox{0.75}{±0.26} & \underline{67.50\scalebox{0.75}{±0.18}} & \underline{85.49\scalebox{0.75}{±0.14}} & 66.62\scalebox{0.75}{±2.07} & 87.77\scalebox{0.75}{±1.45} & 12.56\scalebox{0.75}{±0.20} & 44.44\scalebox{0.75}{±1.11} & 29.48\scalebox{0.75}{±0.49} & 26.32\scalebox{0.75}{±0.21} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{80.92}}\scalebox{0.75}{±0.42} & \textcolor{magenta}{\textbf{68.95}}\scalebox{0.75}{±0.25} & 84.65\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{74.74}}\scalebox{0.75}{±0.73} & \textcolor{magenta}{\textbf{88.89}}\scalebox{0.75}{±0.11} & 40.76\scalebox{0.75}{±0.32} & 54.72\scalebox{0.75}{±0.35} & 37.06\scalebox{0.75}{±0.11} & 22.28\scalebox{0.75}{±0.58} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_mf1_mid}%
\end{table}%


==> table/res_node_deg_mf1_3_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 77.03\scalebox{0.75}{±1.19} & 61.89\scalebox{0.75}{±0.66} & 82.72\scalebox{0.75}{±0.32} & 58.78\scalebox{0.75}{±4.61} & 85.73\scalebox{0.75}{±0.84} & 14.52\scalebox{0.75}{±0.27} & 52.56\scalebox{0.75}{±1.25} & 27.43\scalebox{0.75}{±2.85} & 20.48\scalebox{0.75}{±2.59} \\
    DEMO-Net~\cite{demonet2019} & 76.85\scalebox{0.75}{±1.11} & 63.38\scalebox{0.75}{±0.68} & 82.87\scalebox{0.75}{±0.32} & 65.92\scalebox{0.75}{±0.62} & 84.70\scalebox{0.75}{±0.23} & \underline{43.74\scalebox{0.75}{±1.02}} & 53.73\scalebox{0.75}{±1.15} & 35.94\scalebox{0.75}{±1.44} & 27.24\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 21.82\scalebox{0.75}{±5.45} & 7.56\scalebox{0.75}{±2.36} & 52.03\scalebox{0.75}{±3.18} & 54.07\scalebox{0.75}{±2.19} & 65.22\scalebox{0.75}{±7.60} & 6.71\scalebox{0.75}{±0.18} & 34.06\scalebox{0.75}{±1.22} & 23.00\scalebox{0.75}{±0.60} & 8.30\scalebox{0.75}{±0.06} \\
    Tail-GNN~\cite{tailgnn2021} & 79.66\scalebox{0.75}{±0.57} & 66.29\scalebox{0.75}{±0.33} & 84.31\scalebox{0.75}{±0.35} & \underline{75.04\scalebox{0.75}{±1.16}} & \underline{89.67\scalebox{0.75}{±0.39}} & --- & 52.67\scalebox{0.75}{±0.68} & 28.08\scalebox{0.75}{±1.18} & 25.85\scalebox{0.75}{±0.75} \\
    Cold Brew~\cite{coldbrew2021} & 73.71\scalebox{0.75}{±2.07} & 62.71\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{85.72}}\scalebox{0.75}{±0.02} & 65.83\scalebox{0.75}{±0.13} & 83.37\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{50.43}}\scalebox{0.75}{±0.24} & \textcolor{magenta}{\textbf{59.18}}\scalebox{0.75}{±0.23} & \textcolor{magenta}{\textbf{39.43}}\scalebox{0.75}{±0.41} & \textcolor{magenta}{\textbf{30.32}}\scalebox{0.75}{±0.28} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{80.57}}\scalebox{0.75}{±1.66} & 63.70\scalebox{0.75}{±0.66} & 83.11\scalebox{0.75}{±0.54} & 73.38\scalebox{0.75}{±1.69} & 89.18\scalebox{0.75}{±0.52} & --- & 55.92\scalebox{0.75}{±2.90} & 28.30\scalebox{0.75}{±5.09} & 22.95\scalebox{0.75}{±0.61} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{80.19\scalebox{0.75}{±0.20}} & \underline{66.41\scalebox{0.75}{±0.56}} & \underline{85.11\scalebox{0.75}{±0.08}} & 69.00\scalebox{0.75}{±0.95} & 85.79\scalebox{0.75}{±1.10} & 11.24\scalebox{0.75}{±0.09} & 41.86\scalebox{0.75}{±0.35} & 27.86\scalebox{0.75}{±0.60} & \underline{27.41\scalebox{0.75}{±0.16}} \\
    GraphPatcher~\cite{graphpatcher2024} & 79.35\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{68.69}}\scalebox{0.75}{±0.20} & 84.74\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{77.10}}\scalebox{0.75}{±0.43} & \textcolor{magenta}{\textbf{90.94}}\scalebox{0.75}{±0.18} & 42.93\scalebox{0.75}{±0.29} & \underline{56.05\scalebox{0.75}{±0.29}} & \underline{37.34\scalebox{0.75}{±0.19}} & 23.10\scalebox{0.75}{±0.41} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_mf1_high}%
\end{table}%


==> table/res_node_deg_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{local topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 77.96\scalebox{0.75}{±1.22} & 63.07\scalebox{0.75}{±1.72} & 82.88\scalebox{0.75}{±0.12} & 58.70\scalebox{0.75}{±2.09} & 82.92\scalebox{0.75}{±2.33} & 21.64\scalebox{0.75}{±0.37} & 50.63\scalebox{0.75}{±1.22} & 29.19\scalebox{0.75}{±1.40} & 19.05\scalebox{0.75}{±2.75} \\
    DEMO-Net~\cite{demonet2019} & 79.01\scalebox{0.75}{±0.52} & 64.74\scalebox{0.75}{±0.77} & 81.93\scalebox{0.75}{±0.52} & 65.66\scalebox{0.75}{±1.07} & 84.73\scalebox{0.75}{±1.70} & 43.08\scalebox{0.75}{±1.01} & 55.67\scalebox{0.75}{±0.53} & \underline{38.58\scalebox{0.75}{±0.69}} & 26.45\scalebox{0.75}{±0.72} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 23.87\scalebox{0.75}{±1.96} & 11.60\scalebox{0.75}{±2.38} & 53.82\scalebox{0.75}{±1.49} & 50.14\scalebox{0.75}{±3.23} & 71.66\scalebox{0.75}{±0.31} & 6.68\scalebox{0.75}{±0.82} & 40.11\scalebox{0.75}{±0.47} & 22.06\scalebox{0.75}{±1.32} & 9.48\scalebox{0.75}{±1.49} \\
    Tail-GNN~\cite{tailgnn2021} & 77.91\scalebox{0.75}{±0.37} & 66.32\scalebox{0.75}{±0.45} & 84.05\scalebox{0.75}{±0.30} & \underline{75.59\scalebox{0.75}{±0.45}} & 89.56\scalebox{0.75}{±0.35} & --- & 51.09\scalebox{0.75}{±0.80} & 29.90\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{26.95}\scalebox{0.75}{±0.65}} \\
    Cold Brew~\cite{coldbrew2021} & 73.42\scalebox{0.75}{±0.83} &  61.70\scalebox{0.75}{±0.77} & \underline{85.41\scalebox{0.75}{±0.04}} & 65.71\scalebox{0.75}{±0.27} & 81.89\scalebox{0.75}{±0.28} & \textcolor{magenta}{\textbf{48.39}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{58.50}\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{38.90}\scalebox{0.75}{±0.47}} & \underline{26.89\scalebox{0.75}{±1.99}} \\
    LTE4G~\cite{lte4g2022} & \underline{79.49\scalebox{0.75}{±0.55}} & 66.21\scalebox{0.75}{±0.66} & 83.64\scalebox{0.75}{±0.33} & 69.51\scalebox{0.75}{±3.48} & \underline{89.78\scalebox{0.75}{±0.28}} & --- & \underline{58.48\scalebox{0.75}{±0.89}} & 24.48\scalebox{0.75}{±3.27} & 23.15\scalebox{0.75}{±0.67} \\
    RawlsGCN~\cite{rawlsgcn2022} & 77.88\scalebox{0.75}{±0.28} & \underline{68.20\scalebox{0.75}{±0.29}} & \textcolor{magenta}{\textbf{85.43}\scalebox{0.75}{±0.12}} & 67.01\scalebox{0.75}{±2.37} & 85.49\scalebox{0.75}{±0.34} & 14.56\scalebox{0.75}{±0.05} & 43.80\scalebox{0.75}{±1.19} & 29.24\scalebox{0.75}{±0.50} & 26.80\scalebox{0.75}{±0.10} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{81.64}\scalebox{0.75}{±0.78}} & \textcolor{magenta}{\textbf{68.28}\scalebox{0.75}{±0.22}} & 84.65\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{78.27}\scalebox{0.75}{±0.69}} & \textcolor{magenta}{\textbf{90.48}\scalebox{0.75}{±0.46}} & \underline{44.74\scalebox{0.75}{±0.04}} & 55.67\scalebox{0.75}{±0.98} & 35.11\scalebox{0.75}{±0.30} & 19.03\scalebox{0.75}{±0.95} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Mid}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.43\scalebox{0.75}{±0.94} & 62.70\scalebox{0.75}{±0.77} & 82.81\scalebox{0.75}{±0.10} & 60.43\scalebox{0.75}{±2.57} & 84.99\scalebox{0.75}{±0.76} & 17.40\scalebox{0.75}{±0.42} & 52.11\scalebox{0.75}{±0.66} & 27.48\scalebox{0.75}{±1.74} & 19.37\scalebox{0.75}{±1.28} \\
    DEMO-Net~\cite{demonet2019} & 78.11\scalebox{0.75}{±0.54} & 65.23\scalebox{0.75}{±1.02} & 83.44\scalebox{0.75}{±0.20} & 67.75\scalebox{0.75}{±0.73} & 84.14\scalebox{0.75}{±1.52} & \underline{44.63\scalebox{0.75}{±0.59}} & 55.17\scalebox{0.75}{±0.98} & \underline{38.93\scalebox{0.75}{±0.60}} & \underline{26.48\scalebox{0.75}{±0.39}} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 30.58\scalebox{0.75}{±1.61} & 19.16\scalebox{0.75}{±3.28} & 54.86\scalebox{0.75}{±0.66} &   49.59\scalebox{0.75}{±1.24} & 76.33\scalebox{0.75}{±0.82} & 6.62\scalebox{0.75}{±0.98} & 38.29\scalebox{0.75}{±0.62} & 24.30\scalebox{0.75}{±0.24} & 8.70\scalebox{0.75}{±0.42} \\
    Tail-GNN~\cite{tailgnn2021} & 77.40\scalebox{0.75}{±1.05} & 65.77\scalebox{0.75}{±0.81} & 85.23\scalebox{0.75}{±0.41} & \underline{73.31\scalebox{0.75}{±1.40}} & \underline{88.73\scalebox{0.75}{±0.13}} & --- & 52.53\scalebox{0.75}{±0.74} & 27.98\scalebox{0.75}{±0.79} & 25.68\scalebox{0.75}{±0.61} \\
    Cold Brew~\cite{coldbrew2021} & 71.85\scalebox{0.75}{±2.17} & 62.70\scalebox{0.75}{±1.00} & \textcolor{magenta}{\textbf{85.69}\scalebox{0.75}{±0.07}} & 66.03\scalebox{0.75}{±0.20} & 84.26\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{49.82}\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{58.91}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{42.07}\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{30.71}\scalebox{0.75}{±0.20}} \\
    LTE4G~\cite{lte4g2022} & \underline{80.29\scalebox{0.75}{±0.45}} & 65.76\scalebox{0.75}{±0.47} & 83.66\scalebox{0.75}{±0.88} & 68.65\scalebox{0.75}{±3.35} & 87.57\scalebox{0.75}{±0.13} & --- & \underline{55.32\scalebox{0.75}{±2.93}} & 32.20\scalebox{0.75}{±3.71} & 22.78\scalebox{0.75}{±0.50} \\
    RawlsGCN~\cite{rawlsgcn2022} & 78.30\scalebox{0.75}{±0.26} & \underline{67.50\scalebox{0.75}{±0.18}} & \underline{85.49\scalebox{0.75}{±0.14}} & 66.62\scalebox{0.75}{±2.07} & 87.77\scalebox{0.75}{±1.45} & 12.56\scalebox{0.75}{±0.20} & 44.44\scalebox{0.75}{±1.11} & 29.48\scalebox{0.75}{±0.49} & 26.32\scalebox{0.75}{±0.21} \\
    GraphPatcher~\cite{graphpatcher2024} & \textcolor{magenta}{\textbf{80.92}\scalebox{0.75}{±0.42}} & \textcolor{magenta}{\textbf{68.95}\scalebox{0.75}{±0.25}} & 84.65\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{74.74}\scalebox{0.75}{±0.73}} & \textcolor{magenta}{\textbf{88.89}\scalebox{0.75}{±0.11}} & 40.76\scalebox{0.75}{±0.32} & 54.72\scalebox{0.75}{±0.35} & 37.06\scalebox{0.75}{±0.11} & 22.28\scalebox{0.75}{±0.58} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 77.03\scalebox{0.75}{±1.19} & 61.89\scalebox{0.75}{±0.66} & 82.72\scalebox{0.75}{±0.32} & 58.78\scalebox{0.75}{±4.61} & 85.73\scalebox{0.75}{±0.84} & 14.52\scalebox{0.75}{±0.27} & 52.56\scalebox{0.75}{±1.25} & 27.43\scalebox{0.75}{±2.85} & 20.48\scalebox{0.75}{±2.59} \\
    DEMO-Net~\cite{demonet2019} & 76.85\scalebox{0.75}{±1.11} & 63.38\scalebox{0.75}{±0.68} & 82.87\scalebox{0.75}{±0.32} & 65.92\scalebox{0.75}{±0.62} & 84.70\scalebox{0.75}{±0.23} & \underline{43.74\scalebox{0.75}{±1.02}} & 53.73\scalebox{0.75}{±1.15} & 35.94\scalebox{0.75}{±1.44} & 27.24\scalebox{0.75}{±0.28} \\
    meta-tail2vec~\cite{meta-tail2vec2020} & 21.82\scalebox{0.75}{±5.45} & 7.56\scalebox{0.75}{±2.36} & 52.03\scalebox{0.75}{±3.18} & 54.07\scalebox{0.75}{±2.19} & 65.22\scalebox{0.75}{±7.60} & 6.71\scalebox{0.75}{±0.18} & 34.06\scalebox{0.75}{±1.22} & 23.00\scalebox{0.75}{±0.60} & 8.30\scalebox{0.75}{±0.06} \\
    Tail-GNN~\cite{tailgnn2021} & 79.66\scalebox{0.75}{±0.57} & 66.29\scalebox{0.75}{±0.33} & 84.31\scalebox{0.75}{±0.35} & \underline{75.04\scalebox{0.75}{±1.16}} & \underline{89.67\scalebox{0.75}{±0.39}} & --- & 52.67\scalebox{0.75}{±0.68} & 28.08\scalebox{0.75}{±1.18} & 25.85\scalebox{0.75}{±0.75} \\
    Cold Brew~\cite{coldbrew2021} & 73.71\scalebox{0.75}{±2.07} & 62.71\scalebox{0.75}{±0.76} & \textcolor{magenta}{\textbf{85.72}\scalebox{0.75}{±0.02}} & 65.83\scalebox{0.75}{±0.13} & 83.37\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{50.43}\scalebox{0.75}{±0.24}} & \textcolor{magenta}{\textbf{59.18}\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{39.43}\scalebox{0.75}{±0.41}} & \textcolor{magenta}{\textbf{30.32}\scalebox{0.75}{±0.28}} \\
    LTE4G~\cite{lte4g2022} & \textcolor{magenta}{\textbf{80.57}\scalebox{0.75}{±1.66}} & 63.70\scalebox{0.75}{±0.66} & 83.11\scalebox{0.75}{±0.54} & 73.38\scalebox{0.75}{±1.69} & 89.18\scalebox{0.75}{±0.52} & --- & 55.92\scalebox{0.75}{±2.90} & 28.30\scalebox{0.75}{±5.09} & 22.95\scalebox{0.75}{±0.61} \\
    RawlsGCN~\cite{rawlsgcn2022} & \underline{80.19\scalebox{0.75}{±0.20}} & \underline{66.41\scalebox{0.75}{±0.56}} & \underline{85.11\scalebox{0.75}{±0.08}} & 69.00\scalebox{0.75}{±0.95} & 85.79\scalebox{0.75}{±1.10} & 11.24\scalebox{0.75}{±0.09} & 41.86\scalebox{0.75}{±0.35} & 27.86\scalebox{0.75}{±0.60} & \underline{27.41\scalebox{0.75}{±0.16}} \\
    GraphPatcher~\cite{graphpatcher2024} & 79.35\scalebox{0.75}{±0.18} & \textcolor{magenta}{\textbf{68.69}}\scalebox{0.75}{±0.20} & 84.74\scalebox{0.75}{±0.16} & \textcolor{magenta}{\textbf{77.10}\scalebox{0.75}{±0.43}} & \textcolor{magenta}{\textbf{90.94}\scalebox{0.75}{±0.18}} & 42.93\scalebox{0.75}{±0.29} & \underline{56.05\scalebox{0.75}{±0.29}} & \underline{37.34\scalebox{0.75}{±0.19}} & 23.10\scalebox{0.75}{±0.41} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_deg_mf1_all}%
\end{table}%

==> table/res_node_topo_acc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.09\scalebox{0.75}{±0.76} & 70.39\scalebox{0.75}{±1.11} & \underline{84.44\scalebox{0.75}{±0.20}} & 76.23\scalebox{0.75}{±2.16} & 88.16\scalebox{0.75}{±1.86} & \underline{53.09\scalebox{0.75}{±0.17}} & 37.80\scalebox{0.75}{±0.59} & 25.15\scalebox{0.75}{±0.57} & 24.34\scalebox{0.75}{±0.78} \\
    ReNode~\cite{renode2021} & \underline{81.94\scalebox{0.75}{±0.48}} & 71.93\scalebox{0.75}{±0.88} & 83.86\scalebox{0.75}{±0.13} & 79.42\scalebox{0.75}{±1.70} & 89.91\scalebox{0.75}{±0.51} & 52.75\scalebox{0.75}{±0.14} & 37.67\scalebox{0.75}{±0.49} & 25.36\scalebox{0.75}{±0.49} & 24.65\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 81.48\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{74.06}}\scalebox{0.75}{±0.12} & 84.26\scalebox{0.75}{±0.08} & 84.17\scalebox{0.75}{±0.18} & \underline{91.93\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{54.16}}\scalebox{0.75}{±0.05} & 38.78\scalebox{0.75}{±0.17} & 25.64\scalebox{0.75}{±0.12} & 24.77\scalebox{0.75}{±0.33} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{82.49}}\scalebox{0.75}{±0.34} & 74.38\scalebox{0.75}{±0.31} & --- & \underline{85.08\scalebox{0.75}{±0.84}} & 91.22\scalebox{0.75}{±0.40} & --- & \textcolor{magenta}{\textbf{54.05}}\scalebox{0.75}{±1.13} & \textcolor{magenta}{\textbf{34.01}}\scalebox{0.75}{±0.57} & \textcolor{magenta}{\textbf{29.50}}\scalebox{0.75}{±0.39} \\
    TOPOAUC~\cite{topoauc2022} & 81.38\scalebox{0.75}{±0.80} & 72.31\scalebox{0.75}{±0.75} & --- & 77.23\scalebox{0.75}{±1.31} & 89.04\scalebox{0.75}{±0.96} & --- & 37.68\scalebox{0.75}{±0.81} & 23.52\scalebox{0.75}{±0.78} & 25.88\scalebox{0.75}{±0.97} \\
    HyperIMBA~\cite{hyperimba2023} & 80.67\scalebox{0.75}{±0.64} & \underline{73.46\scalebox{0.75}{±0.70}} & \textcolor{magenta}{\textbf{85.19}}\scalebox{0.75}{±0.26} & \textcolor{magenta}{\textbf{85.22}}\scalebox{0.75}{±0.64} & \textcolor{magenta}{\textbf{92.75}}\scalebox{0.75}{±0.13} & --- & \underline{43.48\scalebox{0.75}{±1.30}} & \underline{32.69\scalebox{0.75}{±0.66}} & \underline{27.09\scalebox{0.75}{±3.15}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_acc_low}%
\end{table}%


==> table/res_node_topo_acc_2_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. 
``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.
}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.10\scalebox{0.75}{±1.28} & 68.37\scalebox{0.75}{±1.73} & 83.44\scalebox{0.75}{±0.16} & 75.02\scalebox{0.75}{±2.20} & 86.32\scalebox{0.75}{±1.90} & \underline{51.04\scalebox{0.75}{±0.18}} & 33.90\scalebox{0.75}{±0.70} & 23.27\scalebox{0.75}{±0.82} & 22.40\scalebox{0.75}{±0.68} \\
    ReNode~\cite{renode2021} & 79.91\scalebox{0.75}{±1.52} & 69.89\scalebox{0.75}{±0.73} & 82.97\scalebox{0.75}{±0.12} & 77.95\scalebox{0.75}{±1.71} & 87.80\scalebox{0.75}{±0.52} & 50.68\scalebox{0.75}{±0.15} & 32.92\scalebox{0.75}{±0.98} & 23.80\scalebox{0.75}{±0.59} & 22.39\scalebox{0.75}{±0.62} \\
    TAM~\cite{tam2022} & \underline{80.50\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{73.14}}\scalebox{0.75}{±0.13} & \underline{84.07\scalebox{0.75}{±0.12}} & 82.35\scalebox{0.75}{±0.19} & \underline{89.80\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{52.09}}\scalebox{0.75}{±0.06} & 35.64\scalebox{0.75}{±0.27} & 24.58\scalebox{0.75}{±0.09} & 22.55\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.91}}\scalebox{0.75}{±0.36} & \underline{72.73\scalebox{0.75}{±0.26}} & --- & \underline{83.24\scalebox{0.75}{±0.85}} & 89.10\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{47.12}}\scalebox{0.75}{±2.82} & \textcolor{magenta}{\textbf{33.15}}\scalebox{0.75}{±0.66} & \textcolor{magenta}{\textbf{27.56}}\scalebox{0.75}{±1.04} \\
    TOPOAUC~\cite{topoauc2022} & 79.27\scalebox{0.75}{±0.52} & 70.08\scalebox{0.75}{±0.83} & --- & 75.35\scalebox{0.75}{±1.32} & 87.10\scalebox{0.75}{±0.98} & --- & 33.39\scalebox{0.75}{±2.09} & 22.86\scalebox{0.75}{±0.36} & 22.56\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 79.81\scalebox{0.75}{±0.78} & 71.78\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{84.75}}\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{83.43}}\scalebox{0.75}{±0.65} & \textcolor{magenta}{\textbf{90.65}}\scalebox{0.75}{±0.14} & --- & \underline{38.30\scalebox{0.75}{±2.70}} & \underline{29.97\scalebox{0.75}{±1.79}} & \underline{25.30\scalebox{0.75}{±2.56}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_acc_high}%
\end{table}%


==> table/res_node_topo_acc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.09\scalebox{0.75}{±0.76} & 70.39\scalebox{0.75}{±1.11} & \underline{84.44\scalebox{0.75}{±0.20}} & 76.23\scalebox{0.75}{±2.16} & 88.16\scalebox{0.75}{±1.86} & \underline{53.09\scalebox{0.75}{±0.17}} & 37.80\scalebox{0.75}{±0.59} & 25.15\scalebox{0.75}{±0.57} & 24.34\scalebox{0.75}{±0.78} \\
    ReNode~\cite{renode2021} & \underline{81.94\scalebox{0.75}{±0.48}} & 71.93\scalebox{0.75}{±0.88} & 83.86\scalebox{0.75}{±0.13} & 79.42\scalebox{0.75}{±1.70} & 89.91\scalebox{0.75}{±0.51} & 52.75\scalebox{0.75}{±0.14} & 37.67\scalebox{0.75}{±0.49} & 25.36\scalebox{0.75}{±0.49} & 24.65\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 81.48\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{74.06}}\scalebox{0.75}{±0.12} & 84.26\scalebox{0.75}{±0.08} & 84.17\scalebox{0.75}{±0.18} & \underline{91.93\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{54.16}\scalebox{0.75}{±0.05}} & 38.78\scalebox{0.75}{±0.17} & 25.64\scalebox{0.75}{±0.12} & 24.77\scalebox{0.75}{±0.33} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{82.49}\scalebox{0.75}{±0.34}} & 74.38\scalebox{0.75}{±0.31} & --- & \underline{85.08\scalebox{0.75}{±0.84}} & 91.22\scalebox{0.75}{±0.40} & --- & \textcolor{magenta}{\textbf{54.05}\scalebox{0.75}{±1.13}} & \textcolor{magenta}{\textbf{34.01}\scalebox{0.75}{±0.57}} & \textcolor{magenta}{\textbf{29.50}\scalebox{0.75}{±0.39}} \\
    TOPOAUC~\cite{topoauc2022} & 81.38\scalebox{0.75}{±0.80} & 72.31\scalebox{0.75}{±0.75} & --- & 77.23\scalebox{0.75}{±1.31} & 89.04\scalebox{0.75}{±0.96} & --- & 37.68\scalebox{0.75}{±0.81} & 23.52\scalebox{0.75}{±0.78} & 25.88\scalebox{0.75}{±0.97} \\
    HyperIMBA~\cite{hyperimba2023} & 80.67\scalebox{0.75}{±0.64} & \underline{73.46\scalebox{0.75}{±0.70}} & \textcolor{magenta}{\textbf{85.19}\scalebox{0.75}{±0.26}} & \textcolor{magenta}{\textbf{85.22}\scalebox{0.75}{±0.64}} & \textcolor{magenta}{\textbf{92.75}\scalebox{0.75}{±0.13}} & --- & \underline{43.48\scalebox{0.75}{±1.30}} & \underline{32.69\scalebox{0.75}{±0.66}} & \underline{27.09\scalebox{0.75}{±3.15}} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.10\scalebox{0.75}{±1.28} & 68.37\scalebox{0.75}{±1.73} & 83.44\scalebox{0.75}{±0.16} & 75.02\scalebox{0.75}{±2.20} & 86.32\scalebox{0.75}{±1.90} & \underline{51.04\scalebox{0.75}{±0.18}} & 33.90\scalebox{0.75}{±0.70} & 23.27\scalebox{0.75}{±0.82} & 22.40\scalebox{0.75}{±0.68} \\
    ReNode~\cite{renode2021} & 79.91\scalebox{0.75}{±1.52} & 69.89\scalebox{0.75}{±0.73} & 82.97\scalebox{0.75}{±0.12} & 77.95\scalebox{0.75}{±1.71} & 87.80\scalebox{0.75}{±0.52} & 50.68\scalebox{0.75}{±0.15} & 32.92\scalebox{0.75}{±0.98} & 23.80\scalebox{0.75}{±0.59} & 22.39\scalebox{0.75}{±0.62} \\
    TAM~\cite{tam2022} & \underline{80.50\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{73.14}\scalebox{0.75}{±0.13}} & \underline{84.07\scalebox{0.75}{±0.12}} & 82.35\scalebox{0.75}{±0.19} & \underline{89.80\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{52.09}\scalebox{0.75}{±0.06}} & 35.64\scalebox{0.75}{±0.27} & 24.58\scalebox{0.75}{±0.09} & 22.55\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.91}\scalebox{0.75}{±0.36}} & \underline{72.73\scalebox{0.75}{±0.26}} & --- & \underline{83.24\scalebox{0.75}{±0.85}} & 89.10\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{47.12}\scalebox{0.75}{±2.82}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{27.56}\scalebox{0.75}{±1.04}} \\
    TOPOAUC~\cite{topoauc2022} & 79.27\scalebox{0.75}{±0.52} & 70.08\scalebox{0.75}{±0.83} & --- & 75.35\scalebox{0.75}{±1.32} & 87.10\scalebox{0.75}{±0.98} & --- & 33.39\scalebox{0.75}{±2.09} & 22.86\scalebox{0.75}{±0.36} & 22.56\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 79.81\scalebox{0.75}{±0.78} & 71.78\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{84.75}\scalebox{0.75}{±0.30}} & \textcolor{magenta}{\textbf{83.43}\scalebox{0.75}{±0.65}} & \textcolor{magenta}{\textbf{90.65}\scalebox{0.75}{±0.14}} & --- & \underline{38.30\scalebox{0.75}{±2.70}} & \underline{29.97\scalebox{0.75}{±1.79}} & \underline{25.30\scalebox{0.75}{±2.56}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_acc_all}%
\end{table}%

==> table/res_node_topo_acc_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.09\scalebox{0.75}{±0.76} & 70.39\scalebox{0.75}{±1.11} & \underline{84.44\scalebox{0.75}{±0.20}} & 76.23\scalebox{0.75}{±2.16} & 88.16\scalebox{0.75}{±1.86} & \underline{53.09\scalebox{0.75}{±0.17}} & 37.80\scalebox{0.75}{±0.59} & 25.15\scalebox{0.75}{±0.57} & 24.34\scalebox{0.75}{±0.78} \\
    ReNode~\cite{renode2021} & \underline{81.94\scalebox{0.75}{±0.48}} & 71.93\scalebox{0.75}{±0.88} & 83.86\scalebox{0.75}{±0.13} & 79.42\scalebox{0.75}{±1.70} & 89.91\scalebox{0.75}{±0.51} & 52.75\scalebox{0.75}{±0.14} & 37.67\scalebox{0.75}{±0.49} & 25.36\scalebox{0.75}{±0.49} & 24.65\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 81.48\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{74.06}}\scalebox{0.75}{±0.12} & 84.26\scalebox{0.75}{±0.08} & 84.17\scalebox{0.75}{±0.18} & \underline{91.93\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{54.16}\scalebox{0.75}{±0.05}} & 38.78\scalebox{0.75}{±0.17} & 25.64\scalebox{0.75}{±0.12} & 24.77\scalebox{0.75}{±0.33} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{82.49}\scalebox{0.75}{±0.34}} & 74.38\scalebox{0.75}{±0.31} & --- & \underline{85.08\scalebox{0.75}{±0.84}} & 91.22\scalebox{0.75}{±0.40} & --- & \textcolor{magenta}{\textbf{54.05}\scalebox{0.75}{±1.13}} & \textcolor{magenta}{\textbf{34.01}\scalebox{0.75}{±0.57}} & \textcolor{magenta}{\textbf{29.50}\scalebox{0.75}{±0.39}} \\
    TOPOAUC~\cite{topoauc2022} & 81.38\scalebox{0.75}{±0.80} & 72.31\scalebox{0.75}{±0.75} & --- & 77.23\scalebox{0.75}{±1.31} & 89.04\scalebox{0.75}{±0.96} & --- & 37.68\scalebox{0.75}{±0.81} & 23.52\scalebox{0.75}{±0.78} & 25.88\scalebox{0.75}{±0.97} \\
    HyperIMBA~\cite{hyperimba2023} & 80.67\scalebox{0.75}{±0.64} & \underline{73.46\scalebox{0.75}{±0.70}} & \textcolor{magenta}{\textbf{85.19}\scalebox{0.75}{±0.26}} & \textcolor{magenta}{\textbf{85.22}\scalebox{0.75}{±0.64}} & \textcolor{magenta}{\textbf{92.75}\scalebox{0.75}{±0.13}} & --- & \underline{43.48\scalebox{0.75}{±1.30}} & \underline{32.69\scalebox{0.75}{±0.66}} & \underline{27.09\scalebox{0.75}{±3.15}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 82.52\scalebox{0.75}{±0.21} } & \rbt{ 74.36\scalebox{0.75}{±0.26} } & \rbt{ 85.06\scalebox{0.75}{±0.15} } & \rbt{ 85.59\scalebox{0.75}{±0.39} } & \rbt{ 92.66\scalebox{0.75}{±0.14} } & \rbt{ 55.10\scalebox{0.75}{±0.23} } & \rbt{ 54.97\scalebox{0.75}{±0.40} } & \rbt{ 34.56\scalebox{0.75}{±0.34} } & \rbt{ 29.26\scalebox{0.75}{±0.25 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 80.78\scalebox{0.75}{±0.19} } & \rbt{ 71.93\scalebox{0.75}{±0.15} } & \rbt{ 83.54\scalebox{0.75}{±0.32} } & \rbt{ 79.29\scalebox{0.75}{±0.36} } & \rbt{ 89.22\scalebox{0.75}{±0.43} } & \rbt{ 54.01\scalebox{0.75}{±0.28} } & \rbt{ 39.17\scalebox{0.75}{±0.48} } & \rbt{ 30.70\scalebox{0.75}{±0.41} } & \rbt{ 23.72\scalebox{0.75}{±0.15 }}\\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.10\scalebox{0.75}{±1.28} & 68.37\scalebox{0.75}{±1.73} & 83.44\scalebox{0.75}{±0.16} & 75.02\scalebox{0.75}{±2.20} & 86.32\scalebox{0.75}{±1.90} & \underline{51.04\scalebox{0.75}{±0.18}} & 33.90\scalebox{0.75}{±0.70} & 23.27\scalebox{0.75}{±0.82} & 22.40\scalebox{0.75}{±0.68} \\
    ReNode~\cite{renode2021} & 79.91\scalebox{0.75}{±1.52} & 69.89\scalebox{0.75}{±0.73} & 82.97\scalebox{0.75}{±0.12} & 77.95\scalebox{0.75}{±1.71} & 87.80\scalebox{0.75}{±0.52} & 50.68\scalebox{0.75}{±0.15} & 32.92\scalebox{0.75}{±0.98} & 23.80\scalebox{0.75}{±0.59} & 22.39\scalebox{0.75}{±0.62} \\
    TAM~\cite{tam2022} & \underline{80.50\scalebox{0.75}{±0.18}} & \textcolor{magenta}{\textbf{73.14}\scalebox{0.75}{±0.13}} & \underline{84.07\scalebox{0.75}{±0.12}} & 82.35\scalebox{0.75}{±0.19} & \underline{89.80\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{52.09}\scalebox{0.75}{±0.06}} & 35.64\scalebox{0.75}{±0.27} & 24.58\scalebox{0.75}{±0.09} & 22.55\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.91}\scalebox{0.75}{±0.36}} & \underline{72.73\scalebox{0.75}{±0.26}} & --- & \underline{83.24\scalebox{0.75}{±0.85}} & 89.10\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{47.12}\scalebox{0.75}{±2.82}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{27.56}\scalebox{0.75}{±1.04}} \\
    TOPOAUC~\cite{topoauc2022} & 79.27\scalebox{0.75}{±0.52} & 70.08\scalebox{0.75}{±0.83} & --- & 75.35\scalebox{0.75}{±1.32} & 87.10\scalebox{0.75}{±0.98} & --- & 33.39\scalebox{0.75}{±2.09} & 22.86\scalebox{0.75}{±0.36} & 22.56\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 79.81\scalebox{0.75}{±0.78} & 71.78\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{84.75}\scalebox{0.75}{±0.30}} & \textcolor{magenta}{\textbf{83.43}\scalebox{0.75}{±0.65}} & \textcolor{magenta}{\textbf{90.65}\scalebox{0.75}{±0.14}} & --- & \underline{38.30\scalebox{0.75}{±2.70}} & \underline{29.97\scalebox{0.75}{±1.79}} & \underline{25.30\scalebox{0.75}{±2.56}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 79.92\scalebox{0.75}{±0.21} } & \rbt{ 74.85\scalebox{0.75}{±0.17} } & \rbt{ 85.44\scalebox{0.75}{±0.41} } & \rbt{ 84.32\scalebox{0.75}{±0.39} } & \rbt{ 90.73\scalebox{0.75}{±0.18} } & \rbt{ 53.09\scalebox{0.75}{±0.48} } & \rbt{ 48.78\scalebox{0.75}{±0.46} } & \rbt{ 32.76\scalebox{0.75}{±0.18} } & \rbt{ 26.69\scalebox{0.75}{±0.44 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 79.07\scalebox{0.75}{±0.13} } & \rbt{ 69.21\scalebox{0.75}{±0.41} } & \rbt{ 82.99\scalebox{0.75}{±0.38} } & \rbt{ 80.95\scalebox{0.75}{±0.42} } & \rbt{ 86.83\scalebox{0.75}{±0.32} } & \rbt{ 50.76\scalebox{0.75}{±0.18} } & \rbt{ 42.04\scalebox{0.75}{±0.44} } & \rbt{ 25.10\scalebox{0.75}{±0.25} } & \rbt{ 22.97\scalebox{0.75}{±0.42 }}\\

    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_acc_all_rbt}%
\end{table}%

==> table/res_node_topo_auc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.82\scalebox{0.75}{±0.72} & 88.43\scalebox{0.75}{±1.03} & 94.16\scalebox{0.75}{±0.15} & 94.98\scalebox{0.75}{±1.18} & 93.61\scalebox{0.75}{±1.67} & \underline{88.49\scalebox{0.75}{±0.14}} & 66.27\scalebox{0.75}{±0.87} & 54.98\scalebox{0.75}{±0.49} & 54.74\scalebox{0.75}{±0.22} \\
    ReNode~\cite{renode2021} & 95.16\scalebox{0.75}{±0.67} & 88.41\scalebox{0.75}{±0.99} & 94.06\scalebox{0.75}{±0.40} & 94.91\scalebox{0.75}{±1.26} & 93.97\scalebox{0.75}{±1.60} & 88.42\scalebox{0.75}{±0.16} & 66.08\scalebox{0.75}{±0.30} & 55.21\scalebox{0.75}{±0.47} & 54.83\scalebox{0.75}{±0.20} \\
    TAM~\cite{tam2022} & 96.75\scalebox{0.75}{±0.04} & \underline{91.87\scalebox{0.75}{±0.07}} & \underline{94.86\scalebox{0.75}{±0.01}} & 98.17\scalebox{0.75}{±0.01} & \underline{99.01\scalebox{0.75}{±0.01}} & \textcolor{magenta}{\textbf{92.30}}\scalebox{0.75}{±0.02} & 65.00\scalebox{0.75}{±0.37} & 55.10\scalebox{0.75}{±0.10} & 55.44\scalebox{0.75}{±0.24} \\
    PASTEL~\cite{pastel2022} & \underline{97.05\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{92.90}}\scalebox{0.75}{±0.13} & --- & \textcolor{magenta}{\textbf{98.45}}\scalebox{0.75}{±0.03} & \textcolor{magenta}{\textbf{99.28}}\scalebox{0.75}{±0.03} & --- & \textcolor{magenta}{\textbf{80.43}}\scalebox{0.75}{±0.46} & \textcolor{magenta}{\textbf{63.47}}\scalebox{0.75}{±0.47} & \underline{59.43\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.07}}\scalebox{0.75}{±0.20} & 90.67\scalebox{0.75}{±0.67} & --- & 92.28\scalebox{0.75}{±2.62} & 98.54\scalebox{0.75}{±0.14} & --- & 65.74\scalebox{0.75}{±0.47} & 52.72\scalebox{0.75}{±0.34} & 55.21\scalebox{0.75}{±0.60} \\
    HyperIMBA~\cite{hyperimba2023} & 96.19\scalebox{0.75}{±0.19} & 91.50\scalebox{0.75}{±0.51} & \textcolor{magenta}{\textbf{95.31}}\scalebox{0.75}{±0.11} & \underline{98.39\scalebox{0.75}{±0.06}} & 98.71\scalebox{0.75}{±0.09} & --- & \underline{68.48\scalebox{0.75}{±2.94}} & \underline{60.29\scalebox{0.75}{±1.42}} & \textcolor{magenta}{\textbf{59.92}}\scalebox{0.75}{±3.31} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_auc_low}%
\end{table}%


==> table/res_node_topo_auc_2_high.tex <==
\begin{table}[!h] 
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.97\scalebox{0.75}{±0.67} & 87.95\scalebox{0.75}{±1.04} & 93.02\scalebox{0.75}{±0.17} & 93.05\scalebox{0.75}{±1.22} & 91.45\scalebox{0.75}{±1.70} & \underline{86.43\scalebox{0.75}{±0.15}} & 62.31\scalebox{0.75}{±1.16} & 53.67\scalebox{0.75}{±0.33} & 53.17\scalebox{0.75}{±0.29} \\
    ReNode~\cite{renode2021} & 95.00\scalebox{0.75}{±0.78} & 87.86\scalebox{0.75}{±1.00} & 93.23\scalebox{0.75}{±0.21} & 93.75\scalebox{0.75}{±1.27} & 92.15\scalebox{0.75}{±1.62} & 86.42\scalebox{0.75}{±0.17} & 61.68\scalebox{0.75}{±1.15} & 54.15\scalebox{0.75}{±0.49} & 53.02\scalebox{0.75}{±0.18} \\
    TAM~\cite{tam2022} & \underline{96.78\scalebox{0.75}{±0.13}} & 92.04\scalebox{0.75}{±0.12} & \underline{94.88\scalebox{0.75}{±0.02}} & 96.23\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{97.20}}\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{90.25}}\scalebox{0.75}{±0.03} & 62.91\scalebox{0.75}{±0.62} & 54.27\scalebox{0.75}{±0.06} & 53.49\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{97.31}}\scalebox{0.75}{±0.04} & \textcolor{magenta}{\textbf{92.65}}\scalebox{0.75}{±0.10} & --- & \underline{96.75\scalebox{0.75}{±0.04}} & \underline{97.10\scalebox{0.75}{±0.04}} & --- & \textcolor{magenta}{\textbf{76.49}}\scalebox{0.75}{±0.97} & \textcolor{magenta}{\textbf{63.78}}\scalebox{0.75}{±0.40} & \textcolor{magenta}{\textbf{57.70}}\scalebox{0.75}{±0.37} \\
    TOPOAUC~\cite{topoauc2022} & 96.54\scalebox{0.75}{±0.22} & 89.88\scalebox{0.75}{±0.25} & --- & 90.89\scalebox{0.75}{±2.63} & 96.40\scalebox{0.75}{±0.15} & --- & 60.37\scalebox{0.75}{±1.82} & 52.77\scalebox{0.75}{±0.21} & 53.96\scalebox{0.75}{±0.21} \\
    HyperIMBA~\cite{hyperimba2023} & 96.57\scalebox{0.75}{±0.30} & \underline{92.23\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{94.95}}\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{96.85}}\scalebox{0.75}{±0.07} & 96.55\scalebox{0.75}{±0.10} & --- & \underline{64.57\scalebox{0.75}{±1.44}} & \underline{58.83\scalebox{0.75}{±2.05}} & \underline{57.20\scalebox{0.75}{±2.58}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_auc_high}%
\end{table}%


==> table/res_node_topo_auc_all.tex <==
\begin{table}[t] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.82\scalebox{0.75}{±0.72} & 88.43\scalebox{0.75}{±1.03} & 94.16\scalebox{0.75}{±0.15} & 94.98\scalebox{0.75}{±1.18} & 93.61\scalebox{0.75}{±1.67} & \underline{88.49\scalebox{0.75}{±0.14}} & 66.27\scalebox{0.75}{±0.87} & 54.98\scalebox{0.75}{±0.49} & 54.74\scalebox{0.75}{±0.22} \\
    ReNode~\cite{renode2021} & 95.16\scalebox{0.75}{±0.67} & 88.41\scalebox{0.75}{±0.99} & 94.06\scalebox{0.75}{±0.40} & 94.91\scalebox{0.75}{±1.26} & 93.97\scalebox{0.75}{±1.60} & 88.42\scalebox{0.75}{±0.16} & 66.08\scalebox{0.75}{±0.30} & 55.21\scalebox{0.75}{±0.47} & 54.83\scalebox{0.75}{±0.20} \\
    TAM~\cite{tam2022} & 96.75\scalebox{0.75}{±0.04} & \underline{91.87\scalebox{0.75}{±0.07}} & \underline{94.86\scalebox{0.75}{±0.01}} & 98.17\scalebox{0.75}{±0.01} & \underline{99.01\scalebox{0.75}{±0.01}} & \textcolor{magenta}{\textbf{92.30}\scalebox{0.75}{±0.02}} & 65.00\scalebox{0.75}{±0.37} & 55.10\scalebox{0.75}{±0.10} & 55.44\scalebox{0.75}{±0.24} \\
    PASTEL~\cite{pastel2022} & \underline{97.05\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{92.90}\scalebox{0.75}{±0.13}} & --- & \textcolor{magenta}{\textbf{98.45}\scalebox{0.75}{±0.03}} & \textcolor{magenta}{\textbf{99.28}\scalebox{0.75}{±0.03}} & --- & \textcolor{magenta}{\textbf{80.43}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{63.47}\scalebox{0.75}{±0.47}} & \underline{59.43\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.07}\scalebox{0.75}{±0.20}} & 90.67\scalebox{0.75}{±0.67} & --- & 92.28\scalebox{0.75}{±2.62} & 98.54\scalebox{0.75}{±0.14} & --- & 65.74\scalebox{0.75}{±0.47} & 52.72\scalebox{0.75}{±0.34} & 55.21\scalebox{0.75}{±0.60} \\
    HyperIMBA~\cite{hyperimba2023} & 96.19\scalebox{0.75}{±0.19} & 91.50\scalebox{0.75}{±0.51} & \textcolor{magenta}{\textbf{95.31}\scalebox{0.75}{±0.11}} & \underline{98.39\scalebox{0.75}{±0.06}} & 98.71\scalebox{0.75}{±0.09} & --- & \underline{68.48\scalebox{0.75}{±2.94}} & \underline{60.29\scalebox{0.75}{±1.42}} & \textcolor{magenta}{\textbf{59.92}\scalebox{0.75}{±3.31}} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.97\scalebox{0.75}{±0.67} & 87.95\scalebox{0.75}{±1.04} & 93.02\scalebox{0.75}{±0.17} & 93.05\scalebox{0.75}{±1.22} & 91.45\scalebox{0.75}{±1.70} & \underline{86.43\scalebox{0.75}{±0.15}} & 62.31\scalebox{0.75}{±1.16} & 53.67\scalebox{0.75}{±0.33} & 53.17\scalebox{0.75}{±0.29} \\
    ReNode~\cite{renode2021} & 95.00\scalebox{0.75}{±0.78} & 87.86\scalebox{0.75}{±1.00} & 93.23\scalebox{0.75}{±0.21} & 93.75\scalebox{0.75}{±1.27} & 92.15\scalebox{0.75}{±1.62} & 86.42\scalebox{0.75}{±0.17} & 61.68\scalebox{0.75}{±1.15} & 54.15\scalebox{0.75}{±0.49} & 53.02\scalebox{0.75}{±0.18} \\
    TAM~\cite{tam2022} & \underline{96.78\scalebox{0.75}{±0.13}} & 92.04\scalebox{0.75}{±0.12} & \underline{94.88\scalebox{0.75}{±0.02}} & 96.23\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{97.20}\scalebox{0.75}{±0.02}} & \textcolor{magenta}{\textbf{90.25}\scalebox{0.75}{±0.03}} & 62.91\scalebox{0.75}{±0.62} & 54.27\scalebox{0.75}{±0.06} & 53.49\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{97.31}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{92.65}\scalebox{0.75}{±0.10}} & --- & \underline{96.75\scalebox{0.75}{±0.04}} & \underline{97.10\scalebox{0.75}{±0.04}} & --- & \textcolor{magenta}{\textbf{76.49}\scalebox{0.75}{±0.97}} & \textcolor{magenta}{\textbf{63.78}\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{57.70}\scalebox{0.75}{±0.37}} \\
    TOPOAUC~\cite{topoauc2022} & 96.54\scalebox{0.75}{±0.22} & 89.88\scalebox{0.75}{±0.25} & --- & 90.89\scalebox{0.75}{±2.63} & 96.40\scalebox{0.75}{±0.15} & --- & 60.37\scalebox{0.75}{±1.82} & 52.77\scalebox{0.75}{±0.21} & 53.96\scalebox{0.75}{±0.21} \\
    HyperIMBA~\cite{hyperimba2023} & 96.57\scalebox{0.75}{±0.30} & \underline{92.23\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{94.95}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{96.85}\scalebox{0.75}{±0.07}} & 96.55\scalebox{0.75}{±0.10} & --- & \underline{64.57\scalebox{0.75}{±1.44}} & \underline{58.83\scalebox{0.75}{±2.05}} & \underline{57.20\scalebox{0.75}{±2.58}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_auc_all}%
\vspace{80em}
\end{table}%

==> table/res_node_topo_auc_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{AUC-ROC} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.82\scalebox{0.75}{±0.72} & 88.43\scalebox{0.75}{±1.03} & 94.16\scalebox{0.75}{±0.15} & 94.98\scalebox{0.75}{±1.18} & 93.61\scalebox{0.75}{±1.67} & \underline{88.49\scalebox{0.75}{±0.14}} & 66.27\scalebox{0.75}{±0.87} & 54.98\scalebox{0.75}{±0.49} & 54.74\scalebox{0.75}{±0.22} \\
    ReNode~\cite{renode2021} & 95.16\scalebox{0.75}{±0.67} & 88.41\scalebox{0.75}{±0.99} & 94.06\scalebox{0.75}{±0.40} & 94.91\scalebox{0.75}{±1.26} & 93.97\scalebox{0.75}{±1.60} & 88.42\scalebox{0.75}{±0.16} & 66.08\scalebox{0.75}{±0.30} & 55.21\scalebox{0.75}{±0.47} & 54.83\scalebox{0.75}{±0.20} \\
    TAM~\cite{tam2022} & 96.75\scalebox{0.75}{±0.04} & \underline{91.87\scalebox{0.75}{±0.07}} & \underline{94.86\scalebox{0.75}{±0.01}} & 98.17\scalebox{0.75}{±0.01} & \underline{99.01\scalebox{0.75}{±0.01}} & \textcolor{magenta}{\textbf{92.30}\scalebox{0.75}{±0.02}} & 65.00\scalebox{0.75}{±0.37} & 55.10\scalebox{0.75}{±0.10} & 55.44\scalebox{0.75}{±0.24} \\
    PASTEL~\cite{pastel2022} & \underline{97.05\scalebox{0.75}{±0.07}} & \textcolor{magenta}{\textbf{92.90}\scalebox{0.75}{±0.13}} & --- & \textcolor{magenta}{\textbf{98.45}\scalebox{0.75}{±0.03}} & \textcolor{magenta}{\textbf{99.28}\scalebox{0.75}{±0.03}} & --- & \textcolor{magenta}{\textbf{80.43}\scalebox{0.75}{±0.46}} & \textcolor{magenta}{\textbf{63.47}\scalebox{0.75}{±0.47}} & \underline{59.43\scalebox{0.75}{±0.30}} \\
    TOPOAUC~\cite{topoauc2022} & \textcolor{magenta}{\textbf{97.07}\scalebox{0.75}{±0.20}} & 90.67\scalebox{0.75}{±0.67} & --- & 92.28\scalebox{0.75}{±2.62} & 98.54\scalebox{0.75}{±0.14} & --- & 65.74\scalebox{0.75}{±0.47} & 52.72\scalebox{0.75}{±0.34} & 55.21\scalebox{0.75}{±0.60} \\
    HyperIMBA~\cite{hyperimba2023} & 96.19\scalebox{0.75}{±0.19} & 91.50\scalebox{0.75}{±0.51} & \textcolor{magenta}{\textbf{95.31}\scalebox{0.75}{±0.11}} & \underline{98.39\scalebox{0.75}{±0.06}} & 98.71\scalebox{0.75}{±0.09} & --- & \underline{68.48\scalebox{0.75}{±2.94}} & \underline{60.29\scalebox{0.75}{±1.42}} & \textcolor{magenta}{\textbf{59.92}\scalebox{0.75}{±3.31}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 96.63\scalebox{0.75}{±0.16} } & \rbt{ 92.53\scalebox{0.75}{±0.18} } & \rbt{ 96.14\scalebox{0.75}{±0.45} } & \rbt{ 97.94\scalebox{0.75}{±0.19} } & \rbt{ 98.97\scalebox{0.75}{±0.47} } & \rbt{ 93.01\scalebox{0.75}{±0.16} } & \rbt{ 81.22\scalebox{0.75}{±0.27} } & \rbt{ 64.22\scalebox{0.75}{±0.23} } & \rbt{ 60.66\scalebox{0.75}{±0.14 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 95.08\scalebox{0.75}{±0.17} } & \rbt{ 91.14\scalebox{0.75}{±0.17} } & \rbt{ 93.79\scalebox{0.75}{±0.32} } & \rbt{ 96.04\scalebox{0.75}{±0.29} } & \rbt{ 97.30\scalebox{0.75}{±0.18} } & \rbt{ 91.46\scalebox{0.75}{±0.12} } & \rbt{ 77.77\scalebox{0.75}{±0.16} } & \rbt{ 62.12\scalebox{0.75}{±0.28} } & \rbt{ 58.84\scalebox{0.75}{±0.44 }}\\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 94.97\scalebox{0.75}{±0.67} & 87.95\scalebox{0.75}{±1.04} & 93.02\scalebox{0.75}{±0.17} & 93.05\scalebox{0.75}{±1.22} & 91.45\scalebox{0.75}{±1.70} & \underline{86.43\scalebox{0.75}{±0.15}} & 62.31\scalebox{0.75}{±1.16} & 53.67\scalebox{0.75}{±0.33} & 53.17\scalebox{0.75}{±0.29} \\
    ReNode~\cite{renode2021} & 95.00\scalebox{0.75}{±0.78} & 87.86\scalebox{0.75}{±1.00} & 93.23\scalebox{0.75}{±0.21} & 93.75\scalebox{0.75}{±1.27} & 92.15\scalebox{0.75}{±1.62} & 86.42\scalebox{0.75}{±0.17} & 61.68\scalebox{0.75}{±1.15} & 54.15\scalebox{0.75}{±0.49} & 53.02\scalebox{0.75}{±0.18} \\
    TAM~\cite{tam2022} & \underline{96.78\scalebox{0.75}{±0.13}} & 92.04\scalebox{0.75}{±0.12} & \underline{94.88\scalebox{0.75}{±0.02}} & 96.23\scalebox{0.75}{±0.02} & \textcolor{magenta}{\textbf{97.20}\scalebox{0.75}{±0.02}} & \textcolor{magenta}{\textbf{90.25}\scalebox{0.75}{±0.03}} & 62.91\scalebox{0.75}{±0.62} & 54.27\scalebox{0.75}{±0.06} & 53.49\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{97.31}\scalebox{0.75}{±0.04}} & \textcolor{magenta}{\textbf{92.65}\scalebox{0.75}{±0.10}} & --- & \underline{96.75\scalebox{0.75}{±0.04}} & \underline{97.10\scalebox{0.75}{±0.04}} & --- & \textcolor{magenta}{\textbf{76.49}\scalebox{0.75}{±0.97}} & \textcolor{magenta}{\textbf{63.78}\scalebox{0.75}{±0.40}} & \textcolor{magenta}{\textbf{57.70}\scalebox{0.75}{±0.37}} \\
    TOPOAUC~\cite{topoauc2022} & 96.54\scalebox{0.75}{±0.22} & 89.88\scalebox{0.75}{±0.25} & --- & 90.89\scalebox{0.75}{±2.63} & 96.40\scalebox{0.75}{±0.15} & --- & 60.37\scalebox{0.75}{±1.82} & 52.77\scalebox{0.75}{±0.21} & 53.96\scalebox{0.75}{±0.21} \\
    HyperIMBA~\cite{hyperimba2023} & 96.57\scalebox{0.75}{±0.30} & \underline{92.23\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{94.95}\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{96.85}\scalebox{0.75}{±0.07}} & 96.55\scalebox{0.75}{±0.10} & --- & \underline{64.57\scalebox{0.75}{±1.44}} & \underline{58.83\scalebox{0.75}{±2.05}} & \underline{57.20\scalebox{0.75}{±2.58}} \\
    \rbt{BAT~\cite{bat2024}}  & \rbt{ 96.64\scalebox{0.75}{±0.33} } & \rbt{ 94.32\scalebox{0.75}{±0.44} } & \rbt{ 95.40\scalebox{0.75}{±0.38} } & \rbt{ 96.80\scalebox{0.75}{±0.45} } & \rbt{ 97.97\scalebox{0.75}{±0.19} } & \rbt{ 91.48\scalebox{0.75}{±0.16} } & \rbt{ 76.81\scalebox{0.75}{±0.42} } & \rbt{ 65.46\scalebox{0.75}{±0.35} } & \rbt{ 58.50\scalebox{0.75}{±0.37 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 95.51\scalebox{0.75}{±0.20} } & \rbt{ 92.36\scalebox{0.75}{±0.19} } & \rbt{ 93.61\scalebox{0.75}{±0.16} } & \rbt{ 94.99\scalebox{0.75}{±0.43} } & \rbt{ 96.08\scalebox{0.75}{±0.23} } & \rbt{ 89.73\scalebox{0.75}{±0.10} } & \rbt{ 74.87\scalebox{0.75}{±0.18} } & \rbt{ 62.37\scalebox{0.75}{±0.47} } & \rbt{ 56.17\scalebox{0.75}{±0.17 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_auc_all_rbt}%
\end{table}%

==> table/res_node_topo_bacc_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 82.78\scalebox{0.75}{±0.52} & 67.45\scalebox{0.75}{±0.81} & \underline{85.17\scalebox{0.75}{±0.15}} & 85.09\scalebox{0.75}{±1.63} & 89.28\scalebox{0.75}{±1.00} & 36.76\scalebox{0.75}{±0.20} & 38.28\scalebox{0.75}{±0.50} & 25.14\scalebox{0.75}{±0.57} & 23.78\scalebox{0.75}{±0.63} \\
    ReNode~\cite{renode2021} & 82.89\scalebox{0.75}{±0.82} & 68.52\scalebox{0.75}{±1.14} & 84.52\scalebox{0.75}{±0.11} & 86.93\scalebox{0.75}{±0.83} & 90.03\scalebox{0.75}{±0.51} & \underline{36.79\scalebox{0.75}{±0.18}} & 38.02\scalebox{0.75}{±0.50} & 25.36\scalebox{0.75}{±0.49} & 24.04\scalebox{0.75}{±0.39} \\
    TAM~\cite{tam2022} & 82.49\scalebox{0.75}{±0.11} & \underline{70.97\scalebox{0.75}{±0.13}} & 84.71\scalebox{0.75}{±0.06} & 89.91\scalebox{0.75}{±0.08} & 91.81\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{39.96}}\scalebox{0.75}{±0.05} & 39.16\scalebox{0.75}{±0.14} & 25.63\scalebox{0.75}{±0.12} & 24.25\scalebox{0.75}{±0.19} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.46}}\scalebox{0.75}{±0.32} & \textcolor{magenta}{\textbf{71.17}}\scalebox{0.75}{±0.28} & --- & \underline{90.41\scalebox{0.75}{±0.38}} & \textcolor{magenta}{\textbf{93.56}}\scalebox{0.75}{±0.11} & --- & \textcolor{magenta}{\textbf{54.27}}\scalebox{0.75}{±1.18} & \textcolor{magenta}{\textbf{34.02}}\scalebox{0.75}{±0.57} & \underline{26.89\scalebox{0.75}{±0.43}} \\
    TOPOAUC~\cite{topoauc2022} & \underline{83.15\scalebox{0.75}{±0.26}} & 68.07\scalebox{0.75}{±0.21} & --- & 76.90\scalebox{0.75}{±4.12} & 87.93\scalebox{0.75}{±3.60} & --- & 38.16\scalebox{0.75}{±0.65} & 23.51\scalebox{0.75}{±0.78} & 23.96\scalebox{0.75}{±0.33} \\
    HyperIMBA~\cite{hyperimba2023} & 82.32\scalebox{0.75}{±0.41} & 70.75\scalebox{0.75}{±0.56} & \textcolor{magenta}{\textbf{86.45}}\scalebox{0.75}{±0.11} & \textcolor{magenta}{\textbf{91.54}}\scalebox{0.75}{±0.30} & \underline{92.36\scalebox{0.75}{±0.16}} & --- & \underline{43.39\scalebox{0.75}{±1.43}} & \underline{32.68\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{28.45}}\scalebox{0.75}{±3.43} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_bacc_low}%
\end{table}%


==> table/res_node_topo_bacc_2_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.99\scalebox{0.75}{±0.51} & 64.66\scalebox{0.75}{±0.91} & 84.22\scalebox{0.75}{±0.13} & 83.42\scalebox{0.75}{±1.65} & 87.36\scalebox{0.75}{±1.02} & \underline{34.78\scalebox{0.75}{±0.21}} & 34.75\scalebox{0.75}{±0.67} & 23.27\scalebox{0.75}{±0.82} & 22.52\scalebox{0.75}{±0.42} \\
    ReNode~\cite{renode2021} & 82.28\scalebox{0.75}{±0.71} & 66.04\scalebox{0.75}{±0.52} & 83.85\scalebox{0.75}{±0.09} & 85.43\scalebox{0.75}{±0.84} & 88.10\scalebox{0.75}{±0.52} & 34.75\scalebox{0.75}{±0.19} & 33.87\scalebox{0.75}{±0.77} & 23.80\scalebox{0.75}{±0.59} & 22.68\scalebox{0.75}{±0.37} \\
    TAM~\cite{tam2022} & \underline{82.87\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{69.81}}\scalebox{0.75}{±0.11} & \underline{84.59\scalebox{0.75}{±0.08}} & 87.88\scalebox{0.75}{±0.09} & 89.70\scalebox{0.75}{±0.14} & \textcolor{magenta}{\textbf{37.92}}\scalebox{0.75}{±0.06} & 36.18\scalebox{0.75}{±0.35} & 24.58\scalebox{0.75}{±0.09} & 23.15\scalebox{0.75}{±0.12} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.36}}\scalebox{0.75}{±0.20} & \underline{69.71\scalebox{0.75}{±0.23}} & --- & \underline{88.92\scalebox{0.75}{±0.39}} & \textcolor{magenta}{\textbf{91.40}}\scalebox{0.75}{±0.12} & --- & \textcolor{magenta}{\textbf{47.41}}\scalebox{0.75}{±2.27} & \textcolor{magenta}{\textbf{33.15}}\scalebox{0.75}{±0.66} & \underline{25.55\scalebox{0.75}{±0.57}} \\
    TOPOAUC~\cite{topoauc2022} & 82.28\scalebox{0.75}{±0.35} & 65.82\scalebox{0.75}{±1.20} & --- & 74.75\scalebox{0.75}{±4.13} & 86.00\scalebox{0.75}{±3.65} & --- & 34.45\scalebox{0.75}{±1.56} & 22.85\scalebox{0.75}{±0.36} & 23.27\scalebox{0.75}{±0.26} \\
    HyperIMBA~\cite{hyperimba2023} & 82.54\scalebox{0.75}{±0.76} & 68.97\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{85.64}}\scalebox{0.75}{±0.12} & \textcolor{magenta}{\textbf{89.74}}\scalebox{0.75}{±0.31} & \underline{90.25\scalebox{0.75}{±0.17}} & --- & \underline{38.00\scalebox{0.75}{±3.16}} & \underline{29.96\scalebox{0.75}{±1.79}} & \textcolor{magenta}{\textbf{26.77}}\scalebox{0.75}{±2.45} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_bacc_high}%
\end{table}%


==> table/res_node_topo_bacc_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. Best results shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 82.78\scalebox{0.75}{±0.52} & 67.45\scalebox{0.75}{±0.81} & \underline{85.17\scalebox{0.75}{±0.15}} & 85.09\scalebox{0.75}{±1.63} & 89.28\scalebox{0.75}{±1.00} & 36.76\scalebox{0.75}{±0.20} & 38.28\scalebox{0.75}{±0.50} & 25.14\scalebox{0.75}{±0.57} & 23.78\scalebox{0.75}{±0.63} \\
    ReNode~\cite{renode2021} & 82.89\scalebox{0.75}{±0.82} & 68.52\scalebox{0.75}{±1.14} & 84.52\scalebox{0.75}{±0.11} & 86.93\scalebox{0.75}{±0.83} & 90.03\scalebox{0.75}{±0.51} & \underline{36.79\scalebox{0.75}{±0.18}} & 38.02\scalebox{0.75}{±0.50} & 25.36\scalebox{0.75}{±0.49} & 24.04\scalebox{0.75}{±0.39} \\
    TAM~\cite{tam2022} & 82.49\scalebox{0.75}{±0.11} & \underline{70.97\scalebox{0.75}{±0.13}} & 84.71\scalebox{0.75}{±0.06} & 89.91\scalebox{0.75}{±0.08} & 91.81\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{39.96}\scalebox{0.75}{±0.05}} & 39.16\scalebox{0.75}{±0.14} & 25.63\scalebox{0.75}{±0.12} & 24.25\scalebox{0.75}{±0.19} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.46}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{71.17}\scalebox{0.75}{±0.28}} & --- & \underline{90.41\scalebox{0.75}{±0.38}} & \textcolor{magenta}{\textbf{93.56}\scalebox{0.75}{±0.11}} & --- & \textcolor{magenta}{\textbf{54.27}\scalebox{0.75}{±1.18}} & \textcolor{magenta}{\textbf{34.02}\scalebox{0.75}{±0.57}} & \underline{26.89\scalebox{0.75}{±0.43}} \\
    TOPOAUC~\cite{topoauc2022} & \underline{83.15\scalebox{0.75}{±0.26}} & 68.07\scalebox{0.75}{±0.21} & --- & 76.90\scalebox{0.75}{±4.12} & 87.93\scalebox{0.75}{±3.60} & --- & 38.16\scalebox{0.75}{±0.65} & 23.51\scalebox{0.75}{±0.78} & 23.96\scalebox{0.75}{±0.33} \\
    HyperIMBA~\cite{hyperimba2023} & 82.32\scalebox{0.75}{±0.41} & 70.75\scalebox{0.75}{±0.56} & \textcolor{magenta}{\textbf{86.45}\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{91.54}\scalebox{0.75}{±0.30}} & \underline{92.36\scalebox{0.75}{±0.16}} & --- & \underline{43.39\scalebox{0.75}{±1.43}} & \underline{32.68\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{28.45}\scalebox{0.75}{±3.43}} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.99\scalebox{0.75}{±0.51} & 64.66\scalebox{0.75}{±0.91} & 84.22\scalebox{0.75}{±0.13} & 83.42\scalebox{0.75}{±1.65} & 87.36\scalebox{0.75}{±1.02} & \underline{34.78\scalebox{0.75}{±0.21}} & 34.75\scalebox{0.75}{±0.67} & 23.27\scalebox{0.75}{±0.82} & 22.52\scalebox{0.75}{±0.42} \\
    ReNode~\cite{renode2021} & 82.28\scalebox{0.75}{±0.71} & 66.04\scalebox{0.75}{±0.52} & 83.85\scalebox{0.75}{±0.09} & 85.43\scalebox{0.75}{±0.84} & 88.10\scalebox{0.75}{±0.52} & 34.75\scalebox{0.75}{±0.19} & 33.87\scalebox{0.75}{±0.77} & 23.80\scalebox{0.75}{±0.59} & 22.68\scalebox{0.75}{±0.37} \\
    TAM~\cite{tam2022} & \underline{82.87\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{69.81}\scalebox{0.75}{±0.11}}8 & \underline{84.59\scalebox{0.75}{±0.08}} & 87.88\scalebox{0.75}{±0.09} & 89.70\scalebox{0.75}{±0.14} & \textcolor{magenta}{\textbf{37.92}\scalebox{0.75}{±0.06}} & 36.18\scalebox{0.75}{±0.35} & 24.58\scalebox{0.75}{±0.09} & 23.15\scalebox{0.75}{±0.12} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.36}\scalebox{0.75}{±0.20}} & \underline{69.71\scalebox{0.75}{±0.23}} & --- & \underline{88.92\scalebox{0.75}{±0.39}} & \textcolor{magenta}{\textbf{91.40}\scalebox{0.75}{±0.12}} & --- & \textcolor{magenta}{\textbf{47.41}\scalebox{0.75}{±2.27}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \underline{25.55\scalebox{0.75}{±0.57}} \\
    TOPOAUC~\cite{topoauc2022} & 82.28\scalebox{0.75}{±0.35} & 65.82\scalebox{0.75}{±1.20} & --- & 74.75\scalebox{0.75}{±4.13} & 86.00\scalebox{0.75}{±3.65} & --- & 34.45\scalebox{0.75}{±1.56} & 22.85\scalebox{0.75}{±0.36} & 23.27\scalebox{0.75}{±0.26} \\
    HyperIMBA~\cite{hyperimba2023} & 82.54\scalebox{0.75}{±0.76} & 68.97\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{85.64}\scalebox{0.75}{±0.12}} & \textcolor{magenta}{\textbf{89.74}\scalebox{0.75}{±0.31}} & \underline{90.25\scalebox{0.75}{±0.17}} & --- & \underline{38.00\scalebox{0.75}{±3.16}} & \underline{29.96\scalebox{0.75}{±1.79}} & \textcolor{magenta}{\textbf{26.77}\scalebox{0.75}{±2.45}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_bacc_all}%
\end{table}%

==> table/res_node_topo_bacc_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Balanced Accuracy} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. Best results shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 82.78\scalebox{0.75}{±0.52} & 67.45\scalebox{0.75}{±0.81} & \underline{85.17\scalebox{0.75}{±0.15}} & 85.09\scalebox{0.75}{±1.63} & 89.28\scalebox{0.75}{±1.00} & 36.76\scalebox{0.75}{±0.20} & 38.28\scalebox{0.75}{±0.50} & 25.14\scalebox{0.75}{±0.57} & 23.78\scalebox{0.75}{±0.63} \\
    ReNode~\cite{renode2021} & 82.89\scalebox{0.75}{±0.82} & 68.52\scalebox{0.75}{±1.14} & 84.52\scalebox{0.75}{±0.11} & 86.93\scalebox{0.75}{±0.83} & 90.03\scalebox{0.75}{±0.51} & \underline{36.79\scalebox{0.75}{±0.18}} & 38.02\scalebox{0.75}{±0.50} & 25.36\scalebox{0.75}{±0.49} & 24.04\scalebox{0.75}{±0.39} \\
    TAM~\cite{tam2022} & 82.49\scalebox{0.75}{±0.11} & \underline{70.97\scalebox{0.75}{±0.13}} & 84.71\scalebox{0.75}{±0.06} & 89.91\scalebox{0.75}{±0.08} & 91.81\scalebox{0.75}{±0.13} & \textcolor{magenta}{\textbf{39.96}\scalebox{0.75}{±0.05}} & 39.16\scalebox{0.75}{±0.14} & 25.63\scalebox{0.75}{±0.12} & 24.25\scalebox{0.75}{±0.19} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.46}\scalebox{0.75}{±0.32}} & \textcolor{magenta}{\textbf{71.17}\scalebox{0.75}{±0.28}} & --- & \underline{90.41\scalebox{0.75}{±0.38}} & \textcolor{magenta}{\textbf{93.56}\scalebox{0.75}{±0.11}} & --- & \textcolor{magenta}{\textbf{54.27}\scalebox{0.75}{±1.18}} & \textcolor{magenta}{\textbf{34.02}\scalebox{0.75}{±0.57}} & \underline{26.89\scalebox{0.75}{±0.43}} \\
    TOPOAUC~\cite{topoauc2022} & \underline{83.15\scalebox{0.75}{±0.26}} & 68.07\scalebox{0.75}{±0.21} & --- & 76.90\scalebox{0.75}{±4.12} & 87.93\scalebox{0.75}{±3.60} & --- & 38.16\scalebox{0.75}{±0.65} & 23.51\scalebox{0.75}{±0.78} & 23.96\scalebox{0.75}{±0.33} \\
    HyperIMBA~\cite{hyperimba2023} & 82.32\scalebox{0.75}{±0.41} & 70.75\scalebox{0.75}{±0.56} & \textcolor{magenta}{\textbf{86.45}\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{91.54}\scalebox{0.75}{±0.30}} & \underline{92.36\scalebox{0.75}{±0.16}} & --- & \underline{43.39\scalebox{0.75}{±1.43}} & \underline{32.68\scalebox{0.75}{±0.66}} & \textcolor{magenta}{\textbf{28.45}\scalebox{0.75}{±3.43}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 83.84\scalebox{0.75}{±0.37} } & \rbt{ 71.84\scalebox{0.75}{±0.35} } & \rbt{ 86.21\scalebox{0.75}{±0.48} } & \rbt{ 90.80\scalebox{0.75}{±0.46} } & \rbt{ 91.73\scalebox{0.75}{±0.21} } & \rbt{ 40.17\scalebox{0.75}{±0.22} } & \rbt{ 53.66\scalebox{0.75}{±0.24} } & \rbt{ 34.80\scalebox{0.75}{±0.42} } & \rbt{ 27.36\scalebox{0.75}{±0.29 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 82.80\scalebox{0.75}{±0.36} } & \rbt{ 69.82\scalebox{0.75}{±0.21} } & \rbt{ 84.19\scalebox{0.75}{±0.13} } & \rbt{ 88.09\scalebox{0.75}{±0.16} } & \rbt{ 91.36\scalebox{0.75}{±0.39} } & \rbt{ 36.52\scalebox{0.75}{±0.26} } & \rbt{ 50.33\scalebox{0.75}{±0.11} } & \rbt{ 31.37\scalebox{0.75}{±0.42} } & \rbt{ 25.47\scalebox{0.75}{±0.31 }}\\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 81.99\scalebox{0.75}{±0.51} & 64.66\scalebox{0.75}{±0.91} & 84.22\scalebox{0.75}{±0.13} & 83.42\scalebox{0.75}{±1.65} & 87.36\scalebox{0.75}{±1.02} & \underline{34.78\scalebox{0.75}{±0.21}} & 34.75\scalebox{0.75}{±0.67} & 23.27\scalebox{0.75}{±0.82} & 22.52\scalebox{0.75}{±0.42} \\
    ReNode~\cite{renode2021} & 82.28\scalebox{0.75}{±0.71} & 66.04\scalebox{0.75}{±0.52} & 83.85\scalebox{0.75}{±0.09} & 85.43\scalebox{0.75}{±0.84} & 88.10\scalebox{0.75}{±0.52} & 34.75\scalebox{0.75}{±0.19} & 33.87\scalebox{0.75}{±0.77} & 23.80\scalebox{0.75}{±0.59} & 22.68\scalebox{0.75}{±0.37} \\
    TAM~\cite{tam2022} & \underline{82.87\scalebox{0.75}{±0.13}} & \textcolor{magenta}{\textbf{69.81}\scalebox{0.75}{±0.11}}8 & \underline{84.59\scalebox{0.75}{±0.08}} & 87.88\scalebox{0.75}{±0.09} & 89.70\scalebox{0.75}{±0.14} & \textcolor{magenta}{\textbf{37.92}\scalebox{0.75}{±0.06}} & 36.18\scalebox{0.75}{±0.35} & 24.58\scalebox{0.75}{±0.09} & 23.15\scalebox{0.75}{±0.12} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{83.36}\scalebox{0.75}{±0.20}} & \underline{69.71\scalebox{0.75}{±0.23}} & --- & \underline{88.92\scalebox{0.75}{±0.39}} & \textcolor{magenta}{\textbf{91.40}\scalebox{0.75}{±0.12}} & --- & \textcolor{magenta}{\textbf{47.41}\scalebox{0.75}{±2.27}} & \textcolor{magenta}{\textbf{33.15}\scalebox{0.75}{±0.66}} & \underline{25.55\scalebox{0.75}{±0.57}} \\
    TOPOAUC~\cite{topoauc2022} & 82.28\scalebox{0.75}{±0.35} & 65.82\scalebox{0.75}{±1.20} & --- & 74.75\scalebox{0.75}{±4.13} & 86.00\scalebox{0.75}{±3.65} & --- & 34.45\scalebox{0.75}{±1.56} & 22.85\scalebox{0.75}{±0.36} & 23.27\scalebox{0.75}{±0.26} \\
    HyperIMBA~\cite{hyperimba2023} & 82.54\scalebox{0.75}{±0.76} & 68.97\scalebox{0.75}{±0.38} & \textcolor{magenta}{\textbf{85.64}\scalebox{0.75}{±0.12}} & \textcolor{magenta}{\textbf{89.74}\scalebox{0.75}{±0.31}} & \underline{90.25\scalebox{0.75}{±0.17}} & --- & \underline{38.00\scalebox{0.75}{±3.16}} & \underline{29.96\scalebox{0.75}{±1.79}} & \textcolor{magenta}{\textbf{26.77}\scalebox{0.75}{±2.45}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 82.79\scalebox{0.75}{±0.24} } & \rbt{ 69.51\scalebox{0.75}{±0.17} } & \rbt{ 86.15\scalebox{0.75}{±0.18} } & \rbt{ 89.30\scalebox{0.75}{±0.15} } & \rbt{ 90.86\scalebox{0.75}{±0.33} } & \rbt{ 37.78\scalebox{0.75}{±0.12} } & \rbt{ 46.48\scalebox{0.75}{±0.30} } & \rbt{ 33.89\scalebox{0.75}{±0.29} } & \rbt{ 26.23\scalebox{0.75}{±0.34 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 82.04\scalebox{0.75}{±0.35} } & \rbt{ 69.14\scalebox{0.75}{±0.41} } & \rbt{ 85.13\scalebox{0.75}{±0.42} } & \rbt{ 83.71\scalebox{0.75}{±0.22} } & \rbt{ 88.95\scalebox{0.75}{±0.29} } & \rbt{ 35.77\scalebox{0.75}{±0.34} } & \rbt{ 39.12\scalebox{0.75}{±0.35} } & \rbt{ 31.14\scalebox{0.75}{±0.27} } & \rbt{ 23.84\scalebox{0.75}{±0.50 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_bacc_all_rbt}%
\end{table}%

==> table/res_node_topo_mf1_1_low.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{Low}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.45\scalebox{0.75}{±0.73} & 66.81\scalebox{0.75}{±1.04} & \underline{83.54\scalebox{0.75}{±0.19}} & 64.78\scalebox{0.75}{±2.90} & 84.82\scalebox{0.75}{±1.48} & \underline{33.94\scalebox{0.75}{±0.21}} & 36.69\scalebox{0.75}{±0.65} & 24.85\scalebox{0.75}{±0.65} & 23.13\scalebox{0.75}{±0.55} \\
    ReNode~\cite{renode2021} & \underline{80.26\scalebox{0.75}{±0.38}} & 68.21\scalebox{0.75}{±0.81} & 82.98\scalebox{0.75}{±0.12} & 68.61\scalebox{0.75}{±1.47} & 86.14\scalebox{0.75}{±0.66} & 33.88\scalebox{0.75}{±0.17} & 36.60\scalebox{0.75}{±0.50} & 24.75\scalebox{0.75}{±0.61} & 23.33\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 79.01\scalebox{0.75}{±0.24} & \underline{70.30\scalebox{0.75}{±0.13}} & 83.22\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{75.36}}\scalebox{0.75}{±0.22} & \underline{88.34\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{36.75}}\scalebox{0.75}{±0.05} & 36.45\scalebox{0.75}{±0.19} & 23.59\scalebox{0.75}{±0.27} & 23.44\scalebox{0.75}{±0.20} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.79}}\scalebox{0.75}{±0.33} & \textcolor{magenta}{\textbf{70.62}}\scalebox{0.75}{±0.32} & --- & \underline{73.94\scalebox{0.75}{±1.06}} & 88.17\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{53.30}}\scalebox{0.75}{±1.30} & \textcolor{magenta}{\textbf{33.54}}\scalebox{0.75}{±0.69} & \underline{26.34\scalebox{0.75}{±0.23}} \\
    TOPOAUC~\cite{topoauc2022} & 79.75\scalebox{0.75}{±0.63} & 68.01\scalebox{0.75}{±1.03} & --- & 60.13\scalebox{0.75}{±3.52} & 84.39\scalebox{0.75}{±4.10} & --- & 36.76\scalebox{0.75}{±1.01} & 21.50\scalebox{0.75}{±1.71} & 22.76\scalebox{0.75}{±0.70} \\
    HyperIMBA~\cite{hyperimba2023} & 78.85\scalebox{0.75}{±0.66} & 69.96\scalebox{0.75}{±0.53} & \textcolor{magenta}{\textbf{84.16}}\scalebox{0.75}{±0.26} & 73.55\scalebox{0.75}{±0.72} & \textcolor{magenta}{\textbf{89.45}}\scalebox{0.75}{±0.21} & --- & \underline{42.83\scalebox{0.75}{±1.43}} & \underline{30.26\scalebox{0.75}{±1.87}} & \textcolor{magenta}{\textbf{26.41}}\scalebox{0.75}{±3.17} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_mf1_low}%
\end{table}%


==> table/res_node_topo_mf1_2_high.tex <==
\begin{table}[!h] 
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets (\textbf{High}) over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\ \scalebox{0.85}{0.81}} & \makecell{\textbf{CiteSeer}\\ \scalebox{0.85}{0.74}} & \makecell{\textbf{PubMed}\\ \scalebox{0.85}{0.80}} & \makecell{\textbf{Computers}\\ \scalebox{0.85}{0.78}} & \makecell{\textbf{Photo}\\ \scalebox{0.85}{0.82}} & \makecell{\textbf{ogbn-arXiv}\\ \scalebox{0.85}{0.65}} & \makecell{\textbf{Chameleon}\\ \scalebox{0.85}{0.23}} & \makecell{\textbf{Squirrel}\\ \scalebox{0.85}{0.22}} & \makecell{\textbf{Actor}\\ \scalebox{0.85}{0.22}} \\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.12\scalebox{0.75}{±1.02} & 64.20\scalebox{0.75}{±1.32} & 82.55\scalebox{0.75}{±0.15} & 63.54\scalebox{0.75}{±2.95} & 82.92\scalebox{0.75}{±1.50} & 31.85\scalebox{0.75}{±0.22} & 32.39\scalebox{0.75}{±1.15} & 22.36\scalebox{0.75}{±1.62} & 21.66\scalebox{0.75}{±0.48} \\
    ReNode~\cite{renode2021} & 78.80\scalebox{0.75}{±1.23} & 65.50\scalebox{0.75}{±0.69} & 82.08\scalebox{0.75}{±0.11} & 66.12\scalebox{0.75}{±1.48} & 84.20\scalebox{0.75}{±0.67} & \underline{31.90\scalebox{0.75}{±0.18}} & 30.82\scalebox{0.75}{±1.71} & 22.77\scalebox{0.75}{±1.09} & 21.69\scalebox{0.75}{±0.51} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{69.13}}\scalebox{0.75}{±0.11} & \underline{83.17\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{73.25}}\scalebox{0.75}{±0.23} & \underline{86.25\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{34.68}}\scalebox{0.75}{±0.06} & 33.95\scalebox{0.75}{±0.38} & 22.52\scalebox{0.75}{±0.17} & 22.10\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{79.37}}\scalebox{0.75}{±0.33} & \underline{68.99\scalebox{0.75}{±0.25}} & --- & \underline{72.45\scalebox{0.75}{±1.07}} & 86.25\scalebox{0.75}{±0.42} & --- & \textcolor{magenta}{\textbf{46.59}}\scalebox{0.75}{±3.16} & \textcolor{magenta}{\textbf{31.95}}\scalebox{0.75}{±1.06} & \textcolor{magenta}{\textbf{25.11}}\scalebox{0.75}{±0.67} \\
    TOPOAUC~\cite{topoauc2022} & 78.24\scalebox{0.75}{±0.42} & 65.48\scalebox{0.75}{±1.05} & --- & 58.54\scalebox{0.75}{±3.54} & 82.50\scalebox{0.75}{±4.15} & --- & 29.95\scalebox{0.75}{±3.52} & 21.06\scalebox{0.75}{±1.40} & 22.15\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 78.44\scalebox{0.75}{±0.99} & 68.24\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{83.83}}\scalebox{0.75}{±0.33} & 71.87\scalebox{0.75}{±0.73} & \textcolor{magenta}{\textbf{87.40}}\scalebox{0.75}{±0.22} & --- & \underline{37.25\scalebox{0.75}{±2.98}} & \underline{28.82\scalebox{0.75}{±2.72}} & \underline{24.45\scalebox{0.75}{±2.46}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_mf1_high}%
\end{table}%


==> table/res_node_topo_mf1_all.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.45\scalebox{0.75}{±0.73} & 66.81\scalebox{0.75}{±1.04} & \underline{83.54\scalebox{0.75}{±0.19}} & 64.78\scalebox{0.75}{±2.90} & 84.82\scalebox{0.75}{±1.48} & \underline{33.94\scalebox{0.75}{±0.21}} & 36.69\scalebox{0.75}{±0.65} & 24.85\scalebox{0.75}{±0.65} & 23.13\scalebox{0.75}{±0.55} \\
    ReNode~\cite{renode2021} & \underline{80.26\scalebox{0.75}{±0.38}} & 68.21\scalebox{0.75}{±0.81} & 82.98\scalebox{0.75}{±0.12} & 68.61\scalebox{0.75}{±1.47} & 86.14\scalebox{0.75}{±0.66} & 33.88\scalebox{0.75}{±0.17} & 36.60\scalebox{0.75}{±0.50} & 24.75\scalebox{0.75}{±0.61} & 23.33\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 79.01\scalebox{0.75}{±0.24} & \underline{70.30\scalebox{0.75}{±0.13}} & 83.22\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{75.36}\scalebox{0.75}{±0.22}} & \underline{88.34\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{36.75}\scalebox{0.75}{±0.05}} & 36.45\scalebox{0.75}{±0.19} & 23.59\scalebox{0.75}{±0.27} & 23.44\scalebox{0.75}{±0.20} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.79}\scalebox{0.75}{±0.33}} & \textcolor{magenta}{\textbf{70.62}\scalebox{0.75}{±0.32}} & --- & \underline{73.94\scalebox{0.75}{±1.06}} & 88.17\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{53.30}\scalebox{0.75}{±1.30}} & \textcolor{magenta}{\textbf{33.54}\scalebox{0.75}{±0.69}} & \underline{26.34\scalebox{0.75}{±0.23}} \\
    TOPOAUC~\cite{topoauc2022} & 79.75\scalebox{0.75}{±0.63} & 68.01\scalebox{0.75}{±1.03} & --- & 60.13\scalebox{0.75}{±3.52} & 84.39\scalebox{0.75}{±4.10} & --- & 36.76\scalebox{0.75}{±1.01} & 21.50\scalebox{0.75}{±1.71} & 22.76\scalebox{0.75}{±0.70} \\
    HyperIMBA~\cite{hyperimba2023} & 78.85\scalebox{0.75}{±0.66} & 69.96\scalebox{0.75}{±0.53} & \textcolor{magenta}{\textbf{84.16}\scalebox{0.75}{±0.26}} & 73.55\scalebox{0.75}{±0.72} & \textcolor{magenta}{\textbf{89.45}\scalebox{0.75}{±0.21}} & --- & \underline{42.83\scalebox{0.75}{±1.43}} & \underline{30.26\scalebox{0.75}{±1.87}} & \textcolor{magenta}{\textbf{26.41}\scalebox{0.75}{±3.17}} \\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.12\scalebox{0.75}{±1.02} & 64.20\scalebox{0.75}{±1.32} & 82.55\scalebox{0.75}{±0.15} & 63.54\scalebox{0.75}{±2.95} & 82.92\scalebox{0.75}{±1.50} & 31.85\scalebox{0.75}{±0.22} & 32.39\scalebox{0.75}{±1.15} & 22.36\scalebox{0.75}{±1.62} & 21.66\scalebox{0.75}{±0.48} \\
    ReNode~\cite{renode2021} & 78.80\scalebox{0.75}{±1.23} & 65.50\scalebox{0.75}{±0.69} & 82.08\scalebox{0.75}{±0.11} & 66.12\scalebox{0.75}{±1.48} & 84.20\scalebox{0.75}{±0.67} & \underline{31.90\scalebox{0.75}{±0.18}} & 30.82\scalebox{0.75}{±1.71} & 22.77\scalebox{0.75}{±1.09} & 21.69\scalebox{0.75}{±0.51} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{69.13}\scalebox{0.75}{±0.11}} & \underline{83.17\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{73.25}\scalebox{0.75}{±0.23}} & \underline{86.25\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{34.68}\scalebox{0.75}{±0.06}} & 33.95\scalebox{0.75}{±0.38} & 22.52\scalebox{0.75}{±0.17} & 22.10\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{79.37}\scalebox{0.75}{±0.33}} & \underline{68.99\scalebox{0.75}{±0.25}} & --- & \underline{72.45\scalebox{0.75}{±1.07}} & 86.25\scalebox{0.75}{±0.42} & --- & \textcolor{magenta}{\textbf{46.59}\scalebox{0.75}{±3.16}} & \textcolor{magenta}{\textbf{31.95}\scalebox{0.75}{±1.06}} & \textcolor{magenta}{\textbf{25.11}\scalebox{0.75}{±0.67}} \\
    TOPOAUC~\cite{topoauc2022} & 78.24\scalebox{0.75}{±0.42} & 65.48\scalebox{0.75}{±1.05} & --- & 58.54\scalebox{0.75}{±3.54} & 82.50\scalebox{0.75}{±4.15} & --- & 29.95\scalebox{0.75}{±3.52} & 21.06\scalebox{0.75}{±1.40} & 22.15\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 78.44\scalebox{0.75}{±0.99} & 68.24\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{83.83}\scalebox{0.75}{±0.33}} & 71.87\scalebox{0.75}{±0.73} & \textcolor{magenta}{\textbf{87.40}\scalebox{0.75}{±0.22}} & --- & \underline{37.25\scalebox{0.75}{±2.98}} & \underline{28.82\scalebox{0.75}{±2.72}} & \underline{24.45\scalebox{0.75}{±2.46}} \\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_mf1_all}%
\end{table}%

==> table/res_node_topo_mf1_all_rbt.tex <==
\begin{table}[!h] 
\renewcommand{\cite}[1]{[{\citenum{#1}}]}
\caption{\textbf{Macro-F1} score (\% ± standard deviation) of \textbf{node} classification on manipulated \textbf{global topology-imbalanced} graph datasets with changing imbalance levels over 10 runs. ``---'' denotes out of memory or time limit. The best results are shown in \textcolor{magenta}{\textbf{bold}} and the runner-ups are \underline{underlined}.}
\resizebox{\linewidth}{!}{
  \centering
  \setlength{\tabcolsep}{0.35em}
  % \renewcommand{\arraystretch}{1.3}
    \begin{tabular}{lcccccc|ccc}
    \toprule
    \textbf{Algorithm} & \makecell{\textbf{Cora}\\0.81} & \makecell{\textbf{CiteSeer}\\0.74} & \makecell{\textbf{PubMed}\\0.80} & \makecell{\textbf{Computers}\\0.78} & \makecell{\textbf{Photo}\\0.82} & \makecell{\textbf{ogbn-arXiv}\\0.65} & \makecell{\textbf{Chameleon}\\0.23} & \makecell{\textbf{Squirrel}\\0.22} & \makecell{\textbf{Actor}\\0.22} \\
    \midrule
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: Low}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 79.45\scalebox{0.75}{±0.73} & 66.81\scalebox{0.75}{±1.04} & \underline{83.54\scalebox{0.75}{±0.19}} & 64.78\scalebox{0.75}{±2.90} & 84.82\scalebox{0.75}{±1.48} & \underline{33.94\scalebox{0.75}{±0.21}} & 36.69\scalebox{0.75}{±0.65} & 24.85\scalebox{0.75}{±0.65} & 23.13\scalebox{0.75}{±0.55} \\
    ReNode~\cite{renode2021} & \underline{80.26\scalebox{0.75}{±0.38}} & 68.21\scalebox{0.75}{±0.81} & 82.98\scalebox{0.75}{±0.12} & 68.61\scalebox{0.75}{±1.47} & 86.14\scalebox{0.75}{±0.66} & 33.88\scalebox{0.75}{±0.17} & 36.60\scalebox{0.75}{±0.50} & 24.75\scalebox{0.75}{±0.61} & 23.33\scalebox{0.75}{±0.28} \\
    TAM~\cite{tam2022} & 79.01\scalebox{0.75}{±0.24} & \underline{70.30\scalebox{0.75}{±0.13}} & 83.22\scalebox{0.75}{±0.08} & \textcolor{magenta}{\textbf{75.36}\scalebox{0.75}{±0.22}} & \underline{88.34\scalebox{0.75}{±0.22}} & \textcolor{magenta}{\textbf{36.75}\scalebox{0.75}{±0.05}} & 36.45\scalebox{0.75}{±0.19} & 23.59\scalebox{0.75}{±0.27} & 23.44\scalebox{0.75}{±0.20} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{80.79}\scalebox{0.75}{±0.33}} & \textcolor{magenta}{\textbf{70.62}\scalebox{0.75}{±0.32}} & --- & \underline{73.94\scalebox{0.75}{±1.06}} & 88.17\scalebox{0.75}{±0.41} & --- & \textcolor{magenta}{\textbf{53.30}\scalebox{0.75}{±1.30}} & \textcolor{magenta}{\textbf{33.54}\scalebox{0.75}{±0.69}} & \underline{26.34\scalebox{0.75}{±0.23}} \\
    TOPOAUC~\cite{topoauc2022} & 79.75\scalebox{0.75}{±0.63} & 68.01\scalebox{0.75}{±1.03} & --- & 60.13\scalebox{0.75}{±3.52} & 84.39\scalebox{0.75}{±4.10} & --- & 36.76\scalebox{0.75}{±1.01} & 21.50\scalebox{0.75}{±1.71} & 22.76\scalebox{0.75}{±0.70} \\
    HyperIMBA~\cite{hyperimba2023} & 78.85\scalebox{0.75}{±0.66} & 69.96\scalebox{0.75}{±0.53} & \textcolor{magenta}{\textbf{84.16}\scalebox{0.75}{±0.26}} & 73.55\scalebox{0.75}{±0.72} & \textcolor{magenta}{\textbf{89.45}\scalebox{0.75}{±0.21}} & --- & \underline{42.83\scalebox{0.75}{±1.43}} & \underline{30.26\scalebox{0.75}{±1.87}} & \textcolor{magenta}{\textbf{26.41}\scalebox{0.75}{±3.17}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 81.49\scalebox{0.75}{±0.25} } & \rbt{ 71.21\scalebox{0.75}{±0.39} } & \rbt{ 84.12\scalebox{0.75}{±0.29} } & \rbt{ 74.74\scalebox{0.75}{±0.42} } & \rbt{ 88.61\scalebox{0.75}{±0.46} } & \rbt{ 37.10\scalebox{0.75}{±0.17} } & \rbt{ 53.94\scalebox{0.75}{±0.33} } & \rbt{ 35.19\scalebox{0.75}{±0.10} } & \rbt{ 28.07\scalebox{0.75}{±0.44 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 78.27\scalebox{0.75}{±0.20} } & \rbt{ 67.58\scalebox{0.75}{±0.25} } & \rbt{ 81.66\scalebox{0.75}{±0.24} } & \rbt{ 74.34\scalebox{0.75}{±0.12} } & \rbt{ 87.90\scalebox{0.75}{±0.16} } & \rbt{ 36.41\scalebox{0.75}{±0.31} } & \rbt{ 49.99\scalebox{0.75}{±0.40} } & \rbt{ 32.59\scalebox{0.75}{±0.35} } & \rbt{ 25.90\scalebox{0.75}{±0.38 }}\\
    \midrule    
    \multicolumn{10}{c}{\textbf{Imbalance Ratio: High}}\\
    \midrule
    GCN (bb.)~\cite{kipf2016semi} & 78.12\scalebox{0.75}{±1.02} & 64.20\scalebox{0.75}{±1.32} & 82.55\scalebox{0.75}{±0.15} & 63.54\scalebox{0.75}{±2.95} & 82.92\scalebox{0.75}{±1.50} & 31.85\scalebox{0.75}{±0.22} & 32.39\scalebox{0.75}{±1.15} & 22.36\scalebox{0.75}{±1.62} & 21.66\scalebox{0.75}{±0.48} \\
    ReNode~\cite{renode2021} & 78.80\scalebox{0.75}{±1.23} & 65.50\scalebox{0.75}{±0.69} & 82.08\scalebox{0.75}{±0.11} & 66.12\scalebox{0.75}{±1.48} & 84.20\scalebox{0.75}{±0.67} & \underline{31.90\scalebox{0.75}{±0.18}} & 30.82\scalebox{0.75}{±1.71} & 22.77\scalebox{0.75}{±1.09} & 21.69\scalebox{0.75}{±0.51} \\
    TAM~\cite{tam2022} & \underline{79.34\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{69.13}\scalebox{0.75}{±0.11}} & \underline{83.17\scalebox{0.75}{±0.11}} & \textcolor{magenta}{\textbf{73.25}\scalebox{0.75}{±0.23}} & \underline{86.25\scalebox{0.75}{±0.23}} & \textcolor{magenta}{\textbf{34.68}\scalebox{0.75}{±0.06}} & 33.95\scalebox{0.75}{±0.38} & 22.52\scalebox{0.75}{±0.17} & 22.10\scalebox{0.75}{±0.06} \\
    PASTEL~\cite{pastel2022} & \textcolor{magenta}{\textbf{79.37}\scalebox{0.75}{±0.33}} & \underline{68.99\scalebox{0.75}{±0.25}} & --- & \underline{72.45\scalebox{0.75}{±1.07}} & 86.25\scalebox{0.75}{±0.42} & --- & \textcolor{magenta}{\textbf{46.59}\scalebox{0.75}{±3.16}} & \textcolor{magenta}{\textbf{31.95}\scalebox{0.75}{±1.06}} & \textcolor{magenta}{\textbf{25.11}\scalebox{0.75}{±0.67}} \\
    TOPOAUC~\cite{topoauc2022} & 78.24\scalebox{0.75}{±0.42} & 65.48\scalebox{0.75}{±1.05} & --- & 58.54\scalebox{0.75}{±3.54} & 82.50\scalebox{0.75}{±4.15} & --- & 29.95\scalebox{0.75}{±3.52} & 21.06\scalebox{0.75}{±1.40} & 22.15\scalebox{0.75}{±0.18} \\
    HyperIMBA~\cite{hyperimba2023} & 78.44\scalebox{0.75}{±0.99} & 68.24\scalebox{0.75}{±0.30} & \textcolor{magenta}{\textbf{83.83}\scalebox{0.75}{±0.33}} & 71.87\scalebox{0.75}{±0.73} & \textcolor{magenta}{\textbf{87.40}\scalebox{0.75}{±0.22}} & --- & \underline{37.25\scalebox{0.75}{±2.98}} & \underline{28.82\scalebox{0.75}{±2.72}} & \underline{24.45\scalebox{0.75}{±2.46}} \\
    \rbt{BAT~\cite{bat2024}  }  & \rbt{ 79.67\scalebox{0.75}{±0.49} } & \rbt{ 69.64\scalebox{0.75}{±0.10} } & \rbt{ 84.30\scalebox{0.75}{±0.34} } & \rbt{ 72.90\scalebox{0.75}{±0.34} } & \rbt{ 89.04\scalebox{0.75}{±0.11} } & \rbt{ 35.27\scalebox{0.75}{±0.32} } & \rbt{ 46.81\scalebox{0.75}{±0.41} } & \rbt{ 31.65\scalebox{0.75}{±0.32} } & \rbt{ 26.69\scalebox{0.75}{±0.41 }}\\
    \rbt{AutoLINC~\cite{autolinc2024}}  & \rbt{ 79.10\scalebox{0.75}{±0.20} } & \rbt{ 69.27\scalebox{0.75}{±0.41} } & \rbt{ 82.34\scalebox{0.75}{±0.48} } & \rbt{ 71.36\scalebox{0.75}{±0.36} } & \rbt{ 86.82\scalebox{0.75}{±0.33} } & \rbt{ 32.94\scalebox{0.75}{±0.17} } & \rbt{ 40.06\scalebox{0.75}{±0.48} } & \rbt{ 30.11\scalebox{0.75}{±0.33} } & \rbt{ 24.94\scalebox{0.75}{±0.45 }}\\
    \bottomrule
    \end{tabular}%
}
\label{tab:res_node_topo_mf1_all_rbt}%
\end{table}%
